Is Decentralized Finance Actually Decentralized? An Interdisciplinary Framework Integrating Network Theory, Agent-Based Simulation, and Longitudinal Evidence from Aave, GHO Issuance, and Cross-Chain Expansion

Decentralized finance (DeFi) can broaden access while leaving activity, network position, and infrastructure concentrated. We develop a four-dimensional framework for participation, activity distribution, structural position, and infrastructure dependence, integrating network theory, theorem-consistent agent-based simulation, and longitudinal analysis of 1,956,216 Aave V3 Pool events. We study GHO issuance on Ethereum (15 July 2023) and its first cross-chain expansion to Aave's existing Arbitrum market (2 July 2024). Excluding each activation week, mean weekly active position-holder addresses increased by 91.0% around Ethereum issuance and 1.7% around Arbitrum expansion, while activity concentration fell by 31.5% on Ethereum but rose by 58.1% on Arbitrum. On a common 2024 calendar, the Arbitrum--Gnosis DiD-style change is +1.9833 for log participation and -0.01842 for position-holder-event HHI. Rule-based simulations recover the analytical equilibrium and show why aggregate growth can coexist with lower, unchanged, or higher concentration, while chain dispersion alone cannot establish route or shared-component resilience. Role-aware analysis further shows that network-structure conclusions vary by protocol action and scale. Intellectually, the framework explains why four dimensions of decentralization can diverge. Practically, it helps researchers, protocol designers, governance communities, and policymakers assess stablecoin growth without equating adoption with decentralization.

==> figures/fig01_interdisciplinary_framework.tex <==
\begin{figure}[!t]
\centering
\suspendrefereelines
\begin{tikzpicture}[x=1cm,y=1cm,font=\AVFigureFont,line cap=round,line join=round]
\path[use as bounding box] (0,-1.82) rectangle (12.85,7.22);
\tikzset{
  top card/.style={rounded corners=2.2mm,draw=AVRule,line width=.65pt,fill=white},
  dim card/.style={rounded corners=2.0mm,line width=.68pt,align=left},
  flow/.style={-{Latex[length=1.35mm,width=1.02mm]},line width=.74pt,draw=AVBlue,
    shorten >=.6pt,shorten <=.6pt},
  micro/.style={rounded corners=1.3mm,draw=AVRule,line width=.52pt,fill=AVLight,
    font=\AVFigureTinyFont,align=center,inner xsep=1.5mm,inner ysep=1.15mm},
  dot/.style={circle,draw=AVBlue,line width=.65pt,fill=white,minimum size=3.4mm,inner sep=0pt}
}

% Headline.
\node[anchor=west,font=\AVFigureTitleFont,text=AVInk,text width=124mm,align=left]
  at (.18,7.03) {Aave through a multidimensional decentralization framework};

% Aave market.
\draw[top card] (.12,4.92) rectangle (3.47,6.66);
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVBlue]
  at (.34,6.41) {Aave lending market};
\node[dot] (supplier) at (.67,5.72) {};
\node[anchor=north,font=\AVFigureTinyFont,text=AVInk] at (.67,5.47) {supplier};
\node[rounded corners=1.8mm,draw=AVBlue,line width=.72pt,fill=AVMist,
  minimum width=12mm,minimum height=8mm,font=\AVFigureSmallFont\bfseries,text=AVInk]
  (aave) at (1.74,5.72) {Aave};
\node[dot] (borrower) at (2.81,5.72) {};
\node[anchor=north,font=\AVFigureTinyFont,text=AVInk] at (2.81,5.47) {borrower};
\draw[flow] (supplier.east)--(aave.west);
\draw[flow] (aave.east)--(borrower.west);

% Protocol changes.
\draw[top card] (3.79,4.92) rectangle (7.12,6.66);
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVViolet]
  at (4.01,6.41) {Protocol changes};
\node[circle,draw=AVTeal,line width=.72pt,fill=AVTeal!7,minimum size=8.0mm,
  font=\AVFigureSmallFont\bfseries,text=AVTeal] (gho) at (4.48,5.72) {G};
\node[anchor=north,font=\AVFigureTinyFont,text=AVInk] at (4.48,5.27) {GHO};
\node[micro,draw=AVBlue!70,fill=AVMist] (eth) at (5.64,5.88) {Ethereum};
\node[micro,draw=AVViolet!70,fill=AVLilac] (arb) at (6.43,5.45) {Arbitrum};
\draw[flow,draw=AVTeal] (gho.east)--(eth.west);
\draw[flow,draw=AVViolet] (eth.south east)--(arb.north);

% Integrated framework.
\draw[top card] (7.44,4.92) rectangle (12.73,6.66);
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVTeal]
  at (7.66,6.41) {Integrated framework};
\node[micro,draw=AVBlue!70,fill=AVMist,text width=11mm,inner xsep=.7mm] (theory) at (8.22,5.70)
  {network\\theory};
\node[micro,draw=AVViolet!70,fill=AVLilac,text width=14mm,inner xsep=.7mm] (simulation) at (9.76,5.70)
  {agent-based\\simulation};
\node[micro,draw=AVTeal!75,fill=AVTeal!6,text width=18mm,inner xsep=.7mm] (evidence) at (11.55,5.70)
  {longitudinal\\comparative evidence};
\draw[flow,draw=AVBlue] (theory.east)--(simulation.west);
\draw[flow,draw=AVTeal] (simulation.east)--(evidence.west);

\draw[flow] (3.51,5.78)--(3.75,5.78);
\draw[flow,draw=AVViolet] (7.16,5.78)--(7.40,5.78);

% Four dimensions in a two-by-two grid.
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVInk] at (.16,4.69)
  {Four distinct outcomes};

\draw[dim card,draw=AVBlue!72,fill=AVMist] (.12,3.24) rectangle (6.31,4.51);
\pic[av/icon,draw=AVBlue,scale=.40] at (.51,4.14) {av/users};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVBlue]
  at (.82,4.14) {Participation};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk] at (.34,3.75)
  {How many addresses take part?};
\node[anchor=west,font=\AVFigureTinyFont\bfseries,text=AVInk] at (.34,3.46)
  {ETH +91.0\%\quad ARB +1.7\%};

\draw[dim card,draw=AVViolet!72,fill=AVLilac] (6.54,3.24) rectangle (12.73,4.51);
\pic[av/icon,draw=AVViolet,scale=.40] at (6.93,4.14) {av/chart};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVViolet]
  at (7.24,4.14) {Activity distribution};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk] at (6.76,3.75)
  {How evenly is observed activity shared?};
\node[anchor=west,font=\AVFigureTinyFont\bfseries,text=AVInk] at (6.76,3.46)
  {ETH $-31.5\%$\quad ARB +58.1\%};

\draw[dim card,draw=AVOrange!80,fill=AVWarm] (.12,1.73) rectangle (6.31,3.00);
\pic[av/icon,draw=AVOrange,scale=.40] at (.51,2.63) {av/network};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVOrange]
  at (.82,2.63) {Structural position};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk] at (.34,2.24)
  {Which addresses occupy central roles?};
\node[anchor=west,font=\AVFigureTinyFont\bfseries,text=AVInk] at (.34,1.95)
  {role- and scale-aware evidence};

\draw[dim card,draw=AVTeal!75,fill=AVTeal!6] (6.54,1.73) rectangle (12.73,3.00);
\pic[av/icon,draw=AVTeal,scale=.40] at (6.93,2.63) {av/bridge};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVTeal]
  at (7.24,2.63) {Infrastructure dependence};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk] at (6.76,2.24)
  {How much relies on common routes?};
\node[anchor=west,font=\AVFigureTinyFont\bfseries,text=AVInk] at (6.76,1.95)
  {additional route data needed};

% Two protected full-width evidence bands.  The prospective band is spatially
% and stylistically separated from the observed evidence boundary.
\draw[rounded corners=1.8mm,draw=AVRule,line width=.60pt,fill=AVLight]
  (.12,-.25) rectangle (12.73,1.43);
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVInk]
  at (.36,1.15) {Current evidence boundary};
\node[anchor=north west,font=\AVFigureTinyFont,text=AVInk,text width=119mm,align=left]
  at (.36,.84) {Participation and activity concentration are observed at the address level. Structural evidence is role- and scale-dependent. Economic-actor control and route resilience require additional evidence.};

\draw[rounded corners=1.8mm,draw=AVOrange,dashed,line width=.62pt,fill=white]
  (.12,-1.64) rectangle (12.73,-.39);
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVOrange]
  at (.36,-.65) {Future extensions --- additional evidence required};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk]
  at (.36,-1.04) {Endogenous entry and links \(\cdot\) route dependence \(\cdot\) actor resolution};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk]
  at (.36,-1.34) {Dynamic multilayer networks \(\cdot\) AI-mediated decisions};
\end{tikzpicture}
\resumerefereelines
\caption{Interdisciplinary framework and evidence boundary. Aave was already multichain before GHO launched; the institutional sequence analyzed here is GHO issuance on Ethereum followed by GHO expansion to the existing Aave market on Arbitrum. The analysis integrates network theory, theorem-consistent agent-based simulation, and longitudinal comparative protocol-event evidence while reporting participation, activity distribution, structural position, and infrastructure dependence separately. Reported percentages compare pre- and post-activation weekly means after excluding week zero. They are descriptive, addresses are not verified economic actors, and route resilience is not measured. The lower dashed band marks prospective extensions rather than current evidence.}
\label{fig:interdisciplinary-framework}
\end{figure}


==> figures/fig01_research_design.tex <==
\begin{figure}[!htbp]
\centering
\suspendrefereelines
\begin{tikzpicture}[x=1cm,y=1cm,font=\AVFigureFont,line cap=round,line join=round]
\path[use as bounding box] (0,0) rectangle (12.85,7.62);
\tikzset{
  stage/.style={rounded corners=2.4mm,draw=AVRule,line width=.72pt,fill=white},
  stage title/.style={font=\AVFigureSmallFont\bfseries,text=white,align=center},
  body title/.style={font=\AVFigureSmallFont\bfseries,text=AVInk,align=center},
  body copy/.style={font=\AVFigureTinyFont,text=AVInk,align=center,anchor=north},
  support/.style={rounded corners=2.1mm,draw=AVRule,line width=.62pt,fill=AVLight},
  stage flow/.style={-{Latex[length=1.20mm,width=.95mm]},line width=.70pt,
    shorten >=.6pt,shorten <=.6pt},
  rail flow/.style={-{Latex[length=1.20mm,width=.95mm]},line width=.70pt,
    shorten >=.4pt,shorten <=.4pt}
}

% Title and subtitle are constrained to the declared canvas, preventing the
% edge clipping that affected the previous free-running text nodes.
\node[anchor=west,font=\AVFigureTitleFont,text=AVInk,text width=124mm,align=left]
  at (.18,7.40) {From verified events to defensible decentralization claims};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk,text width=124mm,align=left]
  at (.18,6.88) {Events $\rightarrow$ roles $\rightarrow$ weekly networks $\rightarrow$ measures $\rightarrow$ supported conclusions};

% Four protected stage panels.  The technical illustrations occupy their own
% zones; every label, relationship, count, and evidence state remains live.
\draw[stage] (.10,1.58) rectangle (3.00,6.55);
\fill[AVNavy,rounded corners=2.2mm] (.10,5.92) rectangle (3.00,6.55);
\node[stage title] at (1.55,6.24) {1 · Events};
\node[inner sep=0pt] at (1.55,4.83)
  {\AVClipArt[15.5mm]{asset-protocol-event-extraction}};
\node[body title,text width=27mm] at (1.55,3.73) {Verified Pool events};
\node[body copy,text width=26mm] at (1.55,3.43)
  {emitter + signature\\block + log index};
\node[av/tag,fill=AVNavy,font=\AVFigureTinyFont] at (1.55,2.20)
  {separate clocks};

\draw[stage] (3.34,1.58) rectangle (6.24,6.55);
\fill[AVBlue,rounded corners=2.2mm] (3.34,5.92) rectangle (6.24,6.55);
\node[stage title] at (4.79,6.24) {2 · Roles};
\node[inner sep=0pt] at (4.79,4.82)
  {\AVClipArt[15.5mm]{asset-address-role-entity-decoding}};
\node[body title,text width=27mm] at (4.79,3.73) {Protocol-native roles};
\node[body copy,text width=26mm] at (4.79,3.43)
  {action $\rightarrow$ holder\\reserve + week};
\node[av/tag,fill=AVOrange,font=\AVFigureTinyFont] at (4.79,2.20)
  {address $\neq$ actor};

\draw[stage] (6.58,1.58) rectangle (9.48,6.55);
\fill[AVTeal,rounded corners=2.2mm] (6.58,5.92) rectangle (9.48,6.55);
\node[stage title] at (8.03,6.24) {3 · Measures};
\node[inner sep=0pt] at (8.03,4.78)
  {\AVClipArt[21mm]{asset-hero-cross-chain-observatory}};
\node[body title,text width=27mm] at (8.03,3.73) {Weekly role graphs};
\node[body copy,text width=25mm] at (8.03,3.43)
  {ETH 118,806\\ARB 1,837,410};
\node[av/tag,fill=AVTeal,font=\AVFigureTinyFont] at (8.03,2.20)
  {HHI + topology};

\draw[stage] (9.82,1.58) rectangle (12.75,6.55);
\fill[AVViolet,rounded corners=2.2mm] (9.82,5.92) rectangle (12.75,6.55);
\node[stage title] at (11.285,6.24) {4 · Scope};
\node[inner sep=0pt] at (11.285,4.90)
  {\AVClipArt[15.5mm]{asset-evidence-boundary}};
\node[body title] at (11.285,3.79) {Supported claims};
\node[body copy,text=AVTeal,text width=25mm,font=\AVFigureTinyFont\bfseries]
  at (11.285,3.49) {Measured now\\HHI + topology};
\draw[AVRule,line width=.55pt] (10.08,2.70)--(12.49,2.70);
\node[av/tag,fill=AVOrange,text width=22.5mm,align=center,
  font=\AVFigureTinyFont\bfseries,inner xsep=1.5mm,inner ysep=1.15mm]
  at (11.285,2.12) {needs routes + actors\\+ causality};

% Reading-path arrows occupy the panel gutters and never cross artwork.
\draw[stage flow,draw=AVBlue] (3.04,4.18)--(3.30,4.18);
\draw[stage flow,draw=AVBlue] (6.28,4.18)--(6.54,4.18);
\draw[stage flow,draw=AVViolet] (9.52,4.18)--(9.78,4.18);

% Supporting mechanism and reproducibility bands.  Removing all clip art still
% leaves the scientific interpretation complete in the live labels and paths.
\draw[support,dashed,draw=AVBlue] (.10,.10) rectangle (4.45,1.25);
\node[inner sep=0pt] at (.80,.675)
  {\AVClipArt[13.5mm]{asset-strategic-network-mechanism}};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVInk] at (1.52,.84)
  {Mechanism lens};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk,text width=27mm,align=left]
  at (1.52,.47) {model illustration;\\not estimated};
\draw[rail flow,draw=AVBlue,dashed] (4.28,1.22)
  .. controls (4.42,1.36) and (4.63,1.45) .. (4.78,1.55);

\draw[support] (4.72,.10) rectangle (12.75,1.25);
\node[inner sep=0pt] at (5.43,.675)
  {\AVClipArt[14mm]{asset-documented-analysis}};
\node[av/tag,fill=AVNavy,font=\AVFigureTinyFont\bfseries] at (6.68,.86)
  {data};
\draw[rail flow,draw=AVBlue] (7.12,.85)--(7.58,.85);
\node[av/tag,fill=AVBlue,font=\AVFigureTinyFont\bfseries] at (8.18,.86)
  {validation};
\draw[rail flow,draw=AVViolet] (8.92,.85)--(9.34,.85);
\node[av/tag,fill=AVViolet,font=\AVFigureTinyFont\bfseries] at (9.86,.86)
  {limits};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk,text width=61mm,align=left]
  at (6.22,.37) {documented inputs, validation checks, and stated evidence limits};
\draw[rail flow,draw=AVTeal] (11.285,1.56)--(11.285,1.28);
\end{tikzpicture}
\resumerefereelines
\caption{Protocol-network decentralization research design and evidence boundary. Verified Pool events are decoded into typed weekly address--role networks and four decentralization dimensions. The mechanism panel is a model illustration rather than an estimated formation process. Ethereum and Arbitrum counts are observed event totals; participation, event-frequency concentration, and topology diagnostics are descriptive. Route dependence, verified economic-actor linkage, and an average treatment effect require additional evidence.}
\label{fig:research-design}
\end{figure}


==> figures/fig01_research_design_v2.tex <==
\begin{figure}[!htbp]
\centering
\suspendrefereelines
\begin{tikzpicture}[x=1cm,y=1cm,font=\AVFigureFont,line cap=round,line join=round]
\path[use as bounding box] (0,0) rectangle (12.85,7.62);
\tikzset{
  stage/.style={rounded corners=2.4mm,draw=AVRule,line width=.72pt,fill=white},
  stage title/.style={font=\AVFigureSmallFont\bfseries,text=white,align=center},
  body title/.style={font=\AVFigureSmallFont\bfseries,text=AVInk,align=center},
  body copy/.style={font=\AVFigureTinyFont,text=AVInk,align=center,anchor=north},
  support/.style={rounded corners=2.1mm,draw=AVRule,line width=.62pt,fill=AVLight},
  stage flow/.style={-{Latex[length=1.20mm,width=.95mm]},line width=.70pt,
    shorten >=.6pt,shorten <=.6pt},
  rail flow/.style={-{Latex[length=1.20mm,width=.95mm]},line width=.70pt,
    shorten >=.4pt,shorten <=.4pt}
}

% Title and subtitle are constrained to the declared canvas, preventing the
% edge clipping that affected the previous free-running text nodes.
\node[anchor=west,font=\AVFigureTitleFont,text=AVInk,text width=124mm,align=left]
  at (.18,7.40) {From protocol events to supported decentralization claims};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk,text width=124mm,align=left]
  at (.18,6.88) {Events $\rightarrow$ roles $\rightarrow$ weekly networks $\rightarrow$ measures $\rightarrow$ supported conclusions};

% Four protected stage panels.  The technical illustrations occupy their own
% zones; every label, relationship, count, and evidence state remains live.
\draw[stage] (.10,1.58) rectangle (3.00,6.55);
\fill[AVNavy,rounded corners=2.2mm] (.10,5.92) rectangle (3.00,6.55);
\node[stage title] at (1.55,6.24) {1 · Events};
\node[inner sep=0pt] at (1.55,4.83)
  {\AVClipArt[15.5mm]{asset-protocol-event-extraction}};
\node[body title,text width=27mm] at (1.55,3.73) {Verified Pool events};
\node[body copy,text width=26mm] at (1.55,3.43)
  {emitter + signature\\block + log index};
\node[av/tag,fill=AVNavy,font=\AVFigureTinyFont] at (1.55,2.20)
  {separate event dates};

\draw[stage] (3.34,1.58) rectangle (6.24,6.55);
\fill[AVBlue,rounded corners=2.2mm] (3.34,5.92) rectangle (6.24,6.55);
\node[stage title] at (4.79,6.24) {2 · Roles};
\node[inner sep=0pt] at (4.79,4.82)
  {\AVClipArt[15.5mm]{asset-address-role-entity-decoding}};
\node[body title,text width=27mm] at (4.79,3.73) {Protocol-native roles};
\node[body copy,text width=26mm] at (4.79,3.43)
  {action $\rightarrow$ holder\\reserve + week};
\node[av/tag,fill=AVOrange,font=\AVFigureTinyFont] at (4.79,2.20)
  {address $\neq$ actor};

\draw[stage] (6.58,1.58) rectangle (9.48,6.55);
\fill[AVTeal,rounded corners=2.2mm] (6.58,5.92) rectangle (9.48,6.55);
\node[stage title] at (8.03,6.24) {3 · Measures};
\node[inner sep=0pt] at (8.03,4.78)
  {\AVClipArt[21mm]{asset-hero-cross-chain-observatory}};
\node[body title,text width=27mm] at (8.03,3.73) {Weekly role graphs};
\node[body copy,text width=25mm] at (8.03,3.43)
  {ETH 118,806\\ARB 1,837,410};
\node[av/tag,fill=AVTeal,font=\AVFigureTinyFont] at (8.03,2.20)
  {HHI + topology};

\draw[stage] (9.82,1.58) rectangle (12.75,6.55);
\fill[AVViolet,rounded corners=2.2mm] (9.82,5.92) rectangle (12.75,6.55);
\node[stage title] at (11.285,6.24) {4 · Scope};
\node[inner sep=0pt] at (11.285,4.90)
  {\AVClipArt[15.5mm]{asset-evidence-boundary}};
\node[body title] at (11.285,3.79) {Supported claims};
\node[body copy,text=AVTeal,text width=25mm,font=\AVFigureTinyFont\bfseries]
  at (11.285,3.49) {Measured now\\HHI + topology};
\draw[AVRule,line width=.55pt] (10.08,2.70)--(12.49,2.70);
\node[av/tag,fill=AVOrange,text width=22.5mm,align=center,
  font=\AVFigureTinyFont\bfseries,inner xsep=1.5mm,inner ysep=1.15mm]
  at (11.285,2.12) {needs routes + actors\\+ causality};

% Reading-path arrows occupy the panel gutters and never cross artwork.
\draw[stage flow,draw=AVBlue] (3.04,4.18)--(3.30,4.18);
\draw[stage flow,draw=AVBlue] (6.28,4.18)--(6.54,4.18);
\draw[stage flow,draw=AVViolet] (9.52,4.18)--(9.78,4.18);

% Supporting mechanism and reproducibility bands.  Removing all clip art still
% leaves the scientific interpretation complete in the live labels and paths.
\draw[support,dashed,draw=AVBlue] (.10,.10) rectangle (4.45,1.25);
\node[inner sep=0pt] at (.80,.675)
  {\AVClipArt[13.5mm]{asset-strategic-network-mechanism}};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVInk] at (1.52,.84)
  {Mechanism lens};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk,text width=27mm,align=left]
  at (1.52,.47) {model illustration;\\not estimated};
\draw[rail flow,draw=AVBlue,dashed] (4.28,1.22)
  .. controls (4.42,1.36) and (4.63,1.45) .. (4.78,1.55);

\draw[support] (4.72,.10) rectangle (12.75,1.25);
\node[inner sep=0pt] at (5.43,.675)
  {\AVClipArt[14mm]{asset-documented-analysis}};
\node[av/tag,fill=AVNavy,font=\AVFigureTinyFont\bfseries] at (6.68,.86)
  {data};
\draw[rail flow,draw=AVBlue] (7.12,.85)--(7.58,.85);
\node[av/tag,fill=AVBlue,font=\AVFigureTinyFont\bfseries] at (8.18,.86)
  {validation};
\draw[rail flow,draw=AVViolet] (8.92,.85)--(9.34,.85);
\node[av/tag,fill=AVViolet,font=\AVFigureTinyFont\bfseries] at (9.86,.86)
  {limits};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk,text width=61mm,align=left]
  at (6.22,.37) {documented inputs, validation checks, and stated evidence limits};
\draw[rail flow,draw=AVTeal] (11.285,1.56)--(11.285,1.28);
\end{tikzpicture}
\resumerefereelines
\caption{Protocol-event measurement sequence and evidence boundary. Verified Pool events are decoded into typed weekly address--role networks and four decentralization dimensions. The mechanism panel is a model illustration rather than an estimated formation process. Ethereum and Arbitrum counts are observed event totals; participation, event-frequency concentration, and network-structure diagnostics are descriptive. Route dependence, verified economic-actor linkage, and causal effects require additional evidence.}
\label{fig:research-design}
\end{figure}


==> figures/fig02_institutional_timeline.tex <==
% Editable TikZ research-design figure. Solid marks denote verified protocol facts
% or current descriptive measurements; dashed marks denote diagnostics or future evidence.
\begin{figure}[!tbp]
\centering
\suspendrefereelines
\begin{tikzpicture}[x=1cm,y=1cm,font=\AVFigureFont,line cap=round,line join=round]
\path[use as bounding box] (0,0) rectangle (12.85,8.20);
\tikzset{
  panel/.style={rounded corners=2mm,draw=AVRule,line width=.55pt,fill=AVLight},
  event/.style={rounded corners=1.4mm,draw=AVBlue!75,line width=.62pt,fill=white},
  future/.style={rounded corners=1.4mm,draw=AVOrange!75,line width=.62pt,dashed,fill=AVWarm},
  title/.style={anchor=west,font=\AVFigureTitleFont,text=AVInk,inner sep=0pt},
  small/.style={font=\AVFigureSmallFont,text=AVInk,align=center,inner sep=0pt},
  tiny/.style={font=\AVFigureTinyFont,text=AVInk,align=center,inner sep=0pt},
  arrow/.style={-{Latex[length=1.6mm,width=1.05mm]},line width=.72pt,draw=AVBlue}
}
\node[title] at (.14,7.97) {Protocol evolution, GHO expansion, and longitudinal comparison design};

% Panel A: title band 7.60--7.28; scene band 7.20--5.73.
\draw[panel] (.12,5.55) rectangle (12.73,7.67);
\node[title] at (.34,7.43) {A. Aave was already multichain};
\pic[av/icon,draw=AVBlue,scale=.40] at (.60,6.50) {av/network};

\draw[event] (1.02,5.78) rectangle (4.05,7.12);
\node[tiny] at (2.535,6.89) {March 2022};
\node[small,font=\AVFigureSmallFont\bfseries] at (2.535,6.54) {Aave V3 launches};
\node[tiny,text width=2.65cm] at (2.535,6.15) {six networks, including Arbitrum};

\draw[event] (4.48,5.78) rectangle (7.65,7.12);
\node[tiny] at (6.065,6.89) {January 2023};
\node[tiny,font=\AVFigureTinyFont\bfseries] at (6.065,6.52) {Ethereum\\deployment};
\node[tiny] at (6.065,6.06) {before GHO issuance};

\draw[event,fill=AVMist] (7.92,5.78) rectangle (12.43,7.12);
\node[small,font=\AVFigureSmallFont\bfseries] at (10.175,6.70) {Broader Aave footprint};
\node[tiny,text width=3.95cm] at (10.175,6.18)
  {contextual markets; no common treatment date};

% Panel B: title band 5.26--4.94; event labels above axis, status below.
\draw[panel] (.12,2.90) rectangle (12.73,5.37);
\node[title] at (.34,5.13) {B. Focal GHO events and weekly observation windows};
\draw[draw=AVInk,line width=.68pt] (.70,3.85)--(9.95,3.85);
\draw[draw=AVBlue!45,line width=5.2pt] (1.00,3.85)--(2.45,3.85);
\draw[draw=AVTeal!45,line width=5.2pt] (2.82,3.85)--(4.27,3.85);
\draw[draw=AVBlue!45,line width=5.2pt] (5.42,3.85)--(6.87,3.85);
\draw[draw=AVTeal!45,line width=5.2pt] (7.24,3.85)--(8.69,3.85);
% The white gaps between the colored windows mark the excluded activation
% weeks; no vertical marker crosses the event labels.
\node[tiny,text=AVBlue] at (1.72,3.48) {pre};
\node[tiny,text=AVTeal] at (3.55,3.48) {post};
\node[tiny,text=AVBlue] at (6.14,3.48) {pre};
\node[tiny,text=AVTeal] at (7.96,3.48) {post};
\node[tiny,text width=2.45cm] at (2.635,4.48) {15 July 2023\\\textbf{GHO issuance}\\Ethereum};
\node[tiny,text width=2.55cm] at (7.055,4.48) {2 July 2024\\\textbf{GHO expansion}\\Arbitrum};
\node[tiny,text=AVViolet] at (2.635,3.12) {activation week excluded};
\node[tiny,text=AVViolet] at (7.055,3.12) {activation week excluded};

\draw[future] (10.20,3.17) rectangle (12.43,4.78);
\node[tiny,font=\AVFigureTinyFont\bfseries] at (11.315,4.56) {Gnosis 2024};
\node[tiny,text width=1.90cm] at (11.315,3.93) {comparison diagnostic};

% Panel C: one protected card per dimension.
\draw[panel] (.12,.12) rectangle (12.73,2.70);
\node[title] at (.34,2.46) {C. Four questions reported separately};
\foreach \x/\col/\icon/\head/\body in {
  1.64/AVBlue/users/{Participation\\$\mathcal P_t$}/{Broader\\participation?},
  4.69/AVViolet/chart/{Activity\\$\mathcal A_t$}/{Lower activity\\concentration?},
  7.74/AVOrange/network/{Structure\\$\mathcal S_t$}/{Changed role\\structure?},
  10.79/AVTeal/bridge/{Dependence\\$\mathcal I_t$}/{Route data\\needed}
}{
  \draw[rounded corners=1.5mm,draw=\col!75,line width=.58pt,fill=white]
    (\x-1.36,.28) rectangle (\x+1.36,2.20);
  \pic[av/icon,draw=\col,scale=.34] at (\x-.95,1.42) {av/\icon};
  \node[tiny,font=\AVFigureTinyFont\bfseries,text=\col,text width=2.00cm] at (\x+.25,1.55) {\head};
  \node[tiny,text width=1.98cm] at (\x+.25,.73) {\body};
}
\end{tikzpicture}
\resumerefereelines
\vspace{2pt}
\caption{\textbf{Protocol evolution, GHO expansion, and longitudinal comparison design.}
Panel A distinguishes Aave's pre-existing multichain development from the GHO events examined here. Panel B shows GHO issuance on Ethereum on 15 July 2023 and its first cross-chain expansion to Arbitrum on 2 July 2024, with chain-specific pre- and post-event windows and the activation week excluded. The Gnosis series is retained as a comparison-suitability diagnostic. Panel C connects the design to four separately reported dimensions. Contract-based measures proxy part of infrastructure dependence; route concentration and resilience require additional route data. Later GHO destinations remain future-study cohorts.}
\label{fig:institutional-timeline}
\end{figure}


==> figures/fig02b_literature_landscape.tex <==
% Editable, evidence-bounded chronological literature landscape.
% The sparse lane-and-index grammar follows the timeline reference supplied
% for Figure 3 while preserving the manuscript's complete literature content.
\begin{figure}[!p]
\centering
\suspendrefereelines
\resizebox{0.93\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\AVFigureFont,line cap=round,line join=round]
\path[use as bounding box] (0,0) rectangle (12.85,18.45);
\tikzset{
  lane rule/.style={draw=AVRule,line width=.42pt},
  axis/.style={draw=AVNavy,line width=.72pt},
  tick/.style={draw=AVNavy,line width=.54pt},
  code/.style={font=\AVFigureTinyFont\bfseries,inner sep=.25mm,align=center},
  key/.style={anchor=west,font=\AVFigureTinyFont,text=AVInk,inner sep=0pt},
  source/.style={font=\AVFigureTinyFont,text=AVInk,align=center,inner sep=0pt},
  hand flow/.style={-{Latex[length=1.22mm,width=.88mm]},line width=.62pt},
  boundary/.style={draw=AVNavy,line width=.68pt}
}

\node[anchor=west,font=\AVFigureTitleFont,text=AVInk] at (.14,18.25)
  {Chronological interdisciplinary landscape and evidence hand-off};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk] at (.14,17.94)
  {Selective intellectual lineage; position denotes publication chronology, not importance or evidentiary weight.};

% --------------------------------------------------------------------------
% Panel A: a sparse chronological lane plot plus a complete node index.
\fill[AVMist] (.14,17.23) rectangle (7.33,17.60);
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVBlue] at (.27,17.41)
  {A\quad Foundations: mechanisms, structure, dynamics, and simulation};

\node[anchor=east,font=\AVFigureTinyFont,text=AVInk] at (2.39,16.72) {strategic games};
\node[anchor=east,font=\AVFigureTinyFont,text=AVInk] at (2.39,16.30) {core--periphery};
\node[anchor=east,font=\AVFigureTinyFont,text=AVInk] at (2.39,15.88) {financial systems};
\node[anchor=east,font=\AVFigureTinyFont,text=AVInk] at (2.39,15.46) {temporal / multilayer};
\node[anchor=east,font=\AVFigureTinyFont,text=AVInk] at (2.39,15.04) {agent simulation};

% Strategic network games.
\node[code,text=AVBlue] at (2.60,16.72) {F1};
\node[code,text=AVBlue] at (5.95,16.72) {F2};
\node[code,text=AVBlue] at (7.30,16.72) {F3};
\node[code,text=AVBlue] at (8.65,16.72) {F4};
% Centrality and core--periphery.
\node[code,text=AVViolet] at (3.95,16.30) {F5};
\node[code,text=AVViolet] at (8.65,16.30) {F6};
\node[code,text=AVViolet] at (10.00,16.30) {F7};
\node[code,text=AVViolet] at (12.35,16.30) {F8};
% Financial and systemic networks.
\node[code,text=AVOrange] at (7.92,15.88) {F9};
\node[code,text=AVOrange] at (8.52,15.88) {F10};
\node[code,text=AVOrange] at (9.15,15.88) {F11};
\node[code,text=AVOrange] at (10.00,15.88) {F12};
% Temporal and multilayer networks.
\node[code,text=AVTeal] at (7.97,15.46) {F13};
\node[code,text=AVTeal] at (8.65,15.46) {F14};
\node[code,text=AVTeal] at (12.02,15.46) {F15\hspace{.8mm}F16};
% Agent-based / network simulation.
\node[code,text=AVBlue] at (5.95,15.04) {F17};
\node[code,text=AVBlue] at (10.67,15.04) {F18};
\node[code,text=AVBlue] at (12.02,15.04) {F19};

\draw[axis] (2.58,14.66)--(12.42,14.66);
\foreach \x/\yr in {2.60/1996,3.95/2000,5.95/2006,7.30/2010,8.65/2014,10.00/2018,12.35/2025}{
  \draw[tick] (\x,14.66)--(\x,14.57);
  \node[anchor=north,font=\AVFigureTinyFont,text=AVInk,inner sep=0pt] at (\x,14.44) {\yr};
}
\node[anchor=west,font=\AVFigureTinyFont\bfseries,text=AVInk] at (2.58,14.10)
  {Node index (author; publication year)};

% Complete foundation index: two columns, ordered by stream and chronology.
\node[key] at (2.58,13.74) {\textcolor{AVBlue}{\textbf{F1}}\quad Jackson--Wolinsky (1996)};
\node[key] at (2.58,13.44) {\textcolor{AVBlue}{\textbf{F2}}\quad Ballester et al. (2006)};
\node[key] at (2.58,13.14) {\textcolor{AVBlue}{\textbf{F3}}\quad Galeotti et al. (2010)};
\node[key] at (2.58,12.84) {\textcolor{AVBlue}{\textbf{F4}}\quad Bramoull\'e et al. (2014)};
\node[key] at (2.58,12.54) {\textcolor{AVViolet}{\textbf{F5}}\quad Borgatti--Everett (2000)};
\node[key] at (2.58,12.24) {\textcolor{AVViolet}{\textbf{F6}}\quad Rombach et al. (2014)};
\node[key] at (2.58,11.94) {\textcolor{AVViolet}{\textbf{F7}}\quad Kojaku--Masuda (2018)};
\node[key] at (2.58,11.64) {\textcolor{AVViolet}{\textbf{F8}}\quad Bergermann et al. (2025)};
\node[key] at (2.58,11.34) {\textcolor{AVOrange}{\textbf{F9}}\quad Battiston et al. (2012)};
\node[key] at (2.58,11.04) {\textcolor{AVOrange}{\textbf{F10}}\quad Elliott et al. (2014)};

\node[key] at (7.55,13.74) {\textcolor{AVOrange}{\textbf{F11}}\quad Acemoglu et al. (2015)};
\node[key] at (7.55,13.44) {\textcolor{AVOrange}{\textbf{F12}}\quad Demange (2018)};
\node[key] at (7.55,13.14) {\textcolor{AVTeal}{\textbf{F13}}\quad Holme--Saram\"aki (2012)};
\node[key] at (7.55,12.84) {\textcolor{AVTeal}{\textbf{F14}}\quad Kivel\"a et al. (2014)};
\node[key] at (7.55,12.54) {\textcolor{AVTeal}{\textbf{F15}}\quad Presigny et al. (2024)};
\node[key] at (7.55,12.24) {\textcolor{AVTeal}{\textbf{F16}}\quad Clemente et al. (2024)};
\node[key] at (7.55,11.94) {\textcolor{AVBlue}{\textbf{F17}}\quad Tesfatsion--Judd (2006)};
\node[key] at (7.55,11.64) {\textcolor{AVBlue}{\textbf{F18}}\quad Grimm et al. (2020)};
\node[key] at (7.55,11.34) {\textcolor{AVBlue}{\textbf{F19}}\quad Li et al. (2024)};

\draw[AVRule,line width=.62pt] (.14,10.70)--(12.71,10.70);

% --------------------------------------------------------------------------
% Panel B: current DeFi evidence and identification methods on shared lanes.
\fill[AVLilac] (.14,9.98) rectangle (8.52,10.35);
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVViolet] at (.27,10.16)
  {B\quad DeFi, interoperability, empirical measurement, and identification};

\node[anchor=east,font=\AVFigureTinyFont,text=AVInk] at (2.39,9.47) {DeFi / interoperability};
\node[anchor=east,font=\AVFigureTinyFont,text=AVInk] at (2.39,9.05) {measurement / synthesis};
\node[anchor=east,font=\AVFigureTinyFont,text=AVInk] at (2.39,8.63) {ITS / serial dep. / few units};
\node[anchor=east,font=\AVFigureTinyFont,text=AVInk] at (2.39,8.21) {comparative designs};

% DeFi and interoperability; repeated-year codes are grouped at one position.
\node[code,text=AVTeal] at (7.44,9.47) {D1};
\node[code,text=AVTeal] at (8.55,9.47) {D2\hspace{.7mm}D3\hspace{.7mm}D4};
% Measurement and synthesis.
\node[code,text=AVTeal] at (9.34,9.05) {M1};
\node[code,text=AVTeal] at (10.32,9.05) {M2\hspace{.7mm}M3};
\node[code,text=AVTeal] at (12.33,9.05) {M4};
% ITS, serial dependence, and few units.
\node[code,text=AVOrange] at (2.60,8.63) {I1};
\node[code,text=AVOrange] at (3.65,8.63) {I2};
\node[code,text=AVOrange] at (4.45,8.63) {I3};
\node[code,text=AVOrange] at (5.35,8.63) {I4};
\node[code,text=AVOrange] at (6.24,8.63) {I5};
% Modern comparative designs.
\node[code,text=AVOrange] at (8.35,8.21) {C1};
\node[code,text=AVOrange] at (9.34,8.21) {C2};
\node[code,text=AVOrange] at (10.32,8.21) {C3};
\node[code,text=AVOrange] at (11.34,8.21) {C4};

% The break makes explicit that chronology, rather than interval length, is encoded.
\draw[axis] (2.58,7.82)--(6.76,7.82);
\draw[axis] (7.12,7.82)--(12.42,7.82);
\draw[axis] (6.82,7.72)--(6.94,7.92);
\draw[axis] (7.00,7.72)--(7.12,7.92);
\foreach \x/\yr in {2.60/1987,3.65/2002,4.45/2004,5.35/2011,6.24/{2017/18},7.44/2020,8.35/2021,9.34/2022,10.32/2023,11.34/2024,12.33/2026}{
  \draw[tick] (\x,7.82)--(\x,7.73);
  \node[anchor=north,font=\AVFigureTinyFont,text=AVInk,inner sep=0pt] at (\x,7.60) {\yr};
}
\node[anchor=west,font=\AVFigureTinyFont\bfseries,text=AVInk] at (2.58,7.27)
  {Node index (author; publication year)};

% Complete DeFi / identification index. Grouped citations remain grouped.
\node[key] at (2.58,6.92) {\textcolor{AVTeal}{\textbf{D1}}\quad Gudgeon et al. (2020)};
\node[key] at (2.58,6.64) {\textcolor{AVTeal}{\textbf{D2}}\quad Sch\"ar (2021)};
\node[key] at (2.58,6.36) {\textcolor{AVTeal}{\textbf{D3}}\quad Aramonte et al. (2021)};
\node[key] at (2.58,6.08) {\textcolor{AVTeal}{\textbf{D4}}\quad Belchior et al. (2021)};
\node[key] at (2.58,5.80) {\textcolor{AVTeal}{\textbf{M1}}\quad Werner et al. (2022)};
\node[key] at (2.58,5.52) {\textcolor{AVTeal}{\textbf{M2}}\quad Kitzler et al. (2023)};
\node[key] at (2.58,5.24) {\textcolor{AVTeal}{\textbf{M3}}\quad Lyons--Viswanath-Natraj (2023)};
\node[key] at (2.58,4.96) {\textcolor{AVTeal}{\textbf{M4}}\quad Castillo Le\'on--Lehar (2026)};

\node[key] at (8.18,6.92) {\textcolor{AVOrange}{\textbf{I1}}\quad Newey--West (1987)};
\node[key] at (8.18,6.64) {\textcolor{AVOrange}{\textbf{I2}}\quad Wagner et al. (2002)};
\node[key] at (8.18,6.36) {\textcolor{AVOrange}{\textbf{I3}}\quad Bertrand et al. (2004)};
\node[key] at (8.18,6.08) {\textcolor{AVOrange}{\textbf{I4}}\quad Conley--Taber (2011)};
\node[key] at (8.18,5.80) {\textcolor{AVOrange}{\textbf{I5}}\quad Bernal et al. (2017/18)};
\node[key] at (8.18,5.52) {\textcolor{AVOrange}{\textbf{C2}}\quad Roth (2022)};
\node[key] at (8.18,5.24) {\textcolor{AVOrange}{\textbf{C4}}\quad Borusyak et al. (2024)};

\node[key] at (2.58,4.63) {\textcolor{AVOrange}{\textbf{C1}}\quad Callaway--Sant'Anna; Goodman-Bacon; Sun--Abraham (2021)};
\node[key] at (2.58,4.33) {\textcolor{AVOrange}{\textbf{C3}}\quad Rambachan--Roth; Roth et al. (2023)};

\draw[AVRule,line width=.62pt] (.14,4.08)--(12.71,4.08);

% --------------------------------------------------------------------------
% Panel C: source streams hand off to the implemented study, then stop at the
% explicit current-evidence boundary. This retains the reference's compact
% line-and-arrow grammar rather than reinstating a card-based process diagram.
\fill[AVTeal!8] (.14,3.60) rectangle (5.86,3.97);
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVTeal] at (.27,3.82)
  {C\quad Contribution and evidence hand-off};

\node[source,text width=17mm] at (1.10,3.16) {network\\mechanisms};
\node[source,text width=17mm] at (3.10,3.16) {core / structural\\networks};
\node[source,text width=17mm] at (5.10,3.16) {temporal /\\multilayer};
\node[source,text width=17mm] at (7.10,3.16) {DeFi / stablecoin\\institutions};
\node[source,text width=17mm] at (9.10,3.16) {empirical\\identification};
\node[source,text width=17mm] at (11.10,3.16) {entity /\\measurement limits};

\draw[hand flow,draw=AVBlue] (1.10,2.78)--(1.10,2.70);
\draw[hand flow,draw=AVViolet] (3.10,2.78)--(3.10,2.70);
\draw[hand flow,draw=AVTeal] (5.10,2.78)--(5.10,2.70);
\draw[hand flow,draw=AVViolet] (7.10,2.78)--(7.10,2.70);
\draw[hand flow,draw=AVOrange] (9.10,2.78)--(9.10,2.70);
\draw[hand flow,draw=AVOrange] (11.10,2.78)--(11.10,2.70);
\draw[AVTeal,line width=.74pt] (1.10,2.66)--(11.10,2.66);

\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVTeal] at (1.10,2.43)
  {This study: evidence-gated protocol-network analysis};

\draw[AVBlue,line width=1.25pt] (.78,1.95)--(1.26,1.95);
\draw[AVBlue,-{Latex[length=1.12mm,width=.82mm]},line width=.64pt] (1.02,2.12)--(1.02,1.78);
\node[source,text width=42mm,anchor=west,align=left] at (1.35,1.95) {protocol-event semantics};

\draw[AVTeal,line width=1.25pt] (6.65,1.95)--(7.13,1.95);
\draw[AVTeal,-{Latex[length=1.12mm,width=.82mm]},line width=.64pt] (6.89,2.12)--(6.89,1.78);
\node[source,text width=48mm,anchor=west,align=left] at (7.22,1.95) {typed address-role networks};

\draw[AVViolet,line width=1.25pt] (.78,1.37)--(1.26,1.37);
\draw[AVViolet,-{Latex[length=1.12mm,width=.82mm]},line width=.64pt] (1.02,1.54)--(1.02,1.20);
\node[source,text width=50mm,anchor=west,align=left] at (1.35,1.37) {network theory + theorem-consistent\\simulation};

\draw[AVOrange,line width=1.25pt] (6.65,1.37)--(7.13,1.37);
\draw[AVOrange,-{Latex[length=1.12mm,width=.82mm]},line width=.64pt] (6.89,1.54)--(6.89,1.20);
\node[source,text width=48mm,anchor=west,align=left] at (7.22,1.37) {four dimensions + common-calendar\\comparison};

% Dashed rule is the explicit future-evidence boundary described in the caption.
\draw[AVOrange,dashed,line width=.72pt] (.68,.90)--(12.30,.90);
\node[anchor=west,font=\AVFigureTinyFont\bfseries,text=AVOrange] at (.78,.62)
  {Additional evidence required};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk,text width=116mm,align=center]
  at (.64,.27) {Verified economic-actor links \(\cdot\) route/dependency maps \(\cdot\) multiple credible comparison cohorts \(\cdot\) endogenous and dynamic networks.};

\end{tikzpicture}
}
\resumerefereelines
\caption{\textbf{Chronological interdisciplinary literature landscape and contribution boundary.}
Panel A traces selective foundations; Panel B separates DeFi and interoperability evidence from identification methods; Panel C hands those streams to the implemented contribution and a dashed future-evidence boundary. Position encodes chronology within a stream. Arrows denote author synthesis, not citation flows, influence, counts, or causal support. No item below the boundary is current evidence.}
\label{fig:literature-landscape}
\end{figure}


==> figures/fig03_real_v3_measurement.tex <==
% Generated by scripts/render_real_v3_entity_appendix.py; do not edit by hand.
\begin{figure}[htbp]
\centering
\suspendrefereelines
\definecolor{AddressBlue}{HTML}{315EFB}
\definecolor{EntityCoral}{HTML}{7C3AED}
\definecolor{ContractTeal}{HTML}{00A6A6}
\definecolor{ProtocolPurple}{HTML}{FF6B35}
\begin{tikzpicture}[x=.935cm,y=1cm,font=\AVFigureFont]
\path[use as bounding box] (-0.55,-5.55) rectangle (12.85,4.35);
\draw[AddressBlue,very thick] (6.85,4.05)--(7.45,4.05);
\node[av/legend label] at (7.63,4.05) {addresses};
\draw[EntityCoral,very thick,dashed] (9.15,4.05)--(9.75,4.05);
\node[av/legend label] at (9.93,4.05) {curated sensitivity};
\node[av/panel title] at (0,3.62) {A. Effective activity breadth};
\draw[gray!45] (0,0) rectangle (12.48,3.2);
\draw[ProtocolPurple,dashed] (6.24,0) -- (6.24,3.2);
\draw[AddressBlue,very thick] plot[smooth] coordinates {(0.0000,1.3050) (0.3900,1.0880) (0.7800,1.2741) (1.1700,1.2545) (1.5600,1.2686) (1.9500,1.0361) (2.3400,1.2561) (2.7300,1.1993) (3.1200,1.2376) (3.5100,1.6179) (3.9000,1.6372) (4.2900,1.6711) (4.6800,1.7512) (5.0700,2.0409) (5.4600,1.5670) (5.8500,1.8697) (6.2400,2.3719) (6.6300,1.8701) (7.0200,2.7809) (7.4100,1.8740) (7.8000,2.2897) (8.1900,1.9319) (8.5800,2.0761) (8.9700,2.0100) (9.3600,1.9120) (9.7500,1.7410) (10.1400,1.6863) (10.5300,1.5116) (10.9200,1.7064) (11.3100,1.3695) (11.7000,2.6967) (12.0900,2.4956) (12.4800,2.5936)};
\draw[EntityCoral,very thick,dashed] plot[smooth] coordinates {(0.0000,0.8097) (0.3900,0.8138) (0.7800,0.7617) (1.1700,0.7298) (1.5600,0.8139) (1.9500,0.8148) (2.3400,0.9141) (2.7300,0.7966) (3.1200,0.9737) (3.5100,1.0136) (3.9000,1.0006) (4.2900,1.1598) (4.6800,1.2567) (5.0700,1.3604) (5.4600,1.1728) (5.8500,1.2290) (6.2400,1.3626) (6.6300,1.1612) (7.0200,1.5005) (7.4100,1.4102) (7.8000,1.2268) (8.1900,1.1083) (8.5800,1.1568) (8.9700,1.1890) (9.3600,1.0585) (9.7500,1.1424) (10.1400,1.0331) (10.5300,0.8990) (10.9200,0.7016) (11.3100,0.6763) (11.7000,0.9592) (12.0900,1.0398) (12.4800,1.0077)};
\node[anchor=east] at (-0.12,0) {0}; \node[anchor=east] at (-0.12,1.6) {30}; \node[anchor=east] at (-0.12,3.2) {60};
\begin{scope}[yshift=-4.75cm]
\draw[ContractTeal,very thick] (6.30,4.05)--(6.90,4.05);
\node[av/legend label] at (7.08,4.05) {contracts};
\draw[ProtocolPurple,very thick,dash dot] (9.45,4.05)--(10.05,4.05);
\node[av/legend label] at (10.23,4.05) {curated labels};
\node[av/panel title] at (0,3.62) {B. Contract and curated-label incidence};
\draw[gray!45] (0,0) rectangle (12.48,3.2);
\draw[ProtocolPurple,dashed] (6.24,0) -- (6.24,3.2);
\draw[ContractTeal,very thick] plot[smooth] coordinates {(0.0000,1.7386) (0.3900,1.8357) (0.7800,1.8994) (1.1700,1.7199) (1.5600,1.8591) (1.9500,2.1042) (2.3400,2.1990) (2.7300,1.9800) (3.1200,1.9844) (3.5100,1.9747) (3.9000,1.9095) (4.2900,2.3128) (4.6800,2.3401) (5.0700,2.2053) (5.4600,2.1998) (5.8500,2.2017) (6.2400,1.7430) (6.6300,1.8739) (7.0200,1.9889) (7.4100,2.2014) (7.8000,1.8805) (8.1900,1.9988) (8.5800,1.9151) (8.9700,1.9927) (9.3600,2.1476) (9.7500,2.0104) (10.1400,2.0000) (10.5300,2.0850) (10.9200,2.1223) (11.3100,2.1649) (11.7000,2.0839) (12.0900,2.0400) (12.4800,1.9909)};
\draw[ProtocolPurple,very thick,dash dot] plot[smooth] coordinates {(0.0000,1.3460) (0.3900,1.3451) (0.7800,1.3887) (1.1700,1.4210) (1.5600,1.3483) (1.9500,1.3038) (2.3400,1.1816) (2.7300,1.3364) (3.1200,1.1499) (3.5100,1.1680) (3.9000,1.1981) (4.2900,1.0120) (4.6800,1.0158) (5.0700,0.9855) (5.4600,1.0816) (5.8500,1.0569) (6.2400,1.0297) (6.6300,1.1180) (7.0200,0.9429) (7.4100,0.7879) (7.8000,1.0867) (8.1900,1.1384) (8.5800,1.1088) (8.9700,1.0879) (9.3600,1.1623) (9.7500,1.1179) (10.1400,1.1797) (10.5300,1.2752) (10.9200,1.4511) (11.3100,1.4791) (11.7000,1.2237) (12.0900,1.1618) (12.4800,1.1879)};
\node[anchor=east] at (-0.12,0) {0\%}; \node[anchor=east] at (-0.12,1.6) {30\%}; \node[anchor=east] at (-0.12,3.2) {60\%};
\foreach \x/\label in {0/-16,3.12/-8,6.24/0,9.36/+8,12.48/+16}{\draw (\x,0)--(\x,-0.08) node[below=0.8mm]{\label};}
\node at (6.24,-0.65) {Event week relative to GHO activation};
\end{scope}
\end{tikzpicture}
\resumerefereelines
\caption{Address breadth and contract-incidence sensitivity across event time.}
\label{fig:real-v3-measurement}
\begin{minipage}{0.92\linewidth}
\AVFigureSmallFont\emph{Notes:} Curated sensitivity collapses only primary-source protocol/asset labels and leaves all unresolved addresses separate. Contract and Aave shares are event--address incidence shares. Lines are descriptive.
\end{minipage}
\end{figure}


==> figures/fig03_simulation_design.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[font=\AVFigureFont,node distance=3mm]
\tikzset{
  simcard/.style={minimum width=28mm,minimum height=42mm,inner sep=1mm},
  pipecard/.style={av/card,minimum width=28mm,minimum height=26mm,inner sep=1mm}
}
% Protected icon/title/body bands: each card is drawn first, then its icon and
% text are placed in disjoint vertical zones.
\node[av/model,simcard] (s0) {};
\node[av/descriptive,simcard,right=of s0] (s1) {};
\node[av/risk,simcard,right=of s1] (s2) {};
\node[av/observed,simcard,right=of s2] (s3) {};
\draw[av/flow,draw=AVBlue] (s0)--(s1);
\draw[av/flow,draw=AVViolet] (s1)--(s2);
\draw[av/flow,draw=AVOrange] (s2)--(s3);
\node[inner sep=0pt] at ($(s0.north)+(0,-.78)$)
  {\AVClipArt[14mm]{asset-strategic-network-mechanism}};
\node[inner sep=0pt] at ($(s1.north)+(0,-.78)$)
  {\AVClipArt[14mm]{asset-stablecoin-liquidity-instrument}};
\node[inner sep=0pt] at ($(s2.north)+(0,-.78)$)
  {\AVClipArt[17mm]{asset-hero-cross-chain-observatory}};
\node[inner sep=0pt] at ($(s3.north)+(0,-.78)$)
  {\AVClipArt[14mm]{asset-temporal-multilayer-network}};
\node[anchor=north,align=center,text width=26mm] at ($(s0.north)+(0,-1.62)$)
  {\textbf{S0 · Baseline}\\Ethereum, pre-GHO\\\textcolor{AVBlue}{0 routes}};
\node[anchor=north,align=center,text width=26mm] at ($(s1.north)+(0,-1.62)$)
  {\textbf{S1 · GHO access}\\Ethereum\\\textcolor{AVViolet}{native issuance}};
\node[anchor=north,align=center,text width=26mm] at ($(s2.north)+(0,-1.62)$)
  {\textbf{S2 · One route}\\Cross-chain GHO\\\textcolor{AVOrange}{1 route}};
\node[anchor=north,align=center,text width=26mm] at ($(s3.north)+(0,-1.62)$)
  {\textbf{S3 · Two routes}\\Cross-chain GHO\\\textcolor{AVTeal}{2 routes}};

\node[pipecard,draw=AVRule,fill=AVLight,below=8mm of s0] (inputs) {};
\node[pipecard,draw=AVBlue,fill=AVBlue!4,right=of inputs] (choice) {};
\node[pipecard,draw=AVViolet,fill=AVViolet!4,right=of choice] (eq) {};
\node[pipecard,draw=AVTeal,fill=AVTeal!4,right=of eq] (metrics) {};
\draw[av/flow] (inputs)--(choice);
\draw[av/flow] (choice)--(eq);
\draw[av/flow] (eq)--(metrics);
\pic[av/icon slate,scale=.40] at ($(inputs.north)+(0,-.38)$) {av/users};
\pic[av/icon,scale=.40] at ($(choice.north)+(0,-.38)$) {av/network};
\pic[av/icon violet,scale=.40] at ($(eq.north)+(0,-.38)$) {av/code};
\pic[av/icon teal,scale=.40] at ($(metrics.north)+(0,-.38)$) {av/chart};
\node[anchor=north,align=center,text width=26mm] at ($(inputs.north)+(0,-.72)$)
  {\textbf{Matched inputs}\\Same agents, attributes, and link draws};
\node[anchor=north,align=center,text width=26mm] at ($(choice.north)+(0,-.72)$)
  {\textbf{Venue and links}\\Outside option, venue choice, compatible ties};
\node[anchor=north,align=center,text width=26mm] at ($(eq.north)+(0,-.72)$)
  {\textbf{Activity equilibrium}\\$x^{*}=(I-\beta G)^{-1}b$};
\node[anchor=north,align=center,text width=26mm] at ($(metrics.north)+(0,-.72)$)
  {\textbf{Four outcomes}\\Breadth, activity HHI, structural HHI, route loss};
\node[av/tag,fill=AVSlate,above=5mm of $(s1.north)!0.5!(s2.north)$]
  {Illustrative mechanism \textbullet{} not empirically calibrated};
\node[draw=AVSlate,dashed,rounded corners=2mm,fit=(inputs)(choice)(eq)(metrics),inner sep=3mm] {};
\end{tikzpicture}
\caption{Four matched simulation scenarios and their common evaluation sequence. The exercise isolates theoretical mechanisms by holding the model population and link draws fixed; it is not an empirical estimate.}
\label{fig:simulation-design}
\end{figure}


==> figures/fig03b_simulation_outcomes.tex <==
% Generated by scripts/render_publication_visuals.py; do not edit by hand.
\begin{figure}[!htbp]
\centering
\suspendrefereelines
\begin{tikzpicture}[x=.84cm,y=1cm,font=\AVFigureFont]
\draw[AVBlue,line width=1.25pt] (0.15,8.60)--(0.80,8.60);
\node[av/legend label] at (1.00,8.60) {S0 · Benchmark};
\draw[AVViolet,dashed,line width=1.25pt] (7.15,8.60)--(7.80,8.60);
\node[av/legend label] at (8.00,8.60) {S1 · GHO access};
\draw[AVOrange,dash dot,line width=1.25pt] (0.15,8.18)--(0.80,8.18);
\node[av/legend label] at (1.00,8.18) {S2 · One route};
\draw[AVTeal,densely dotted,line width=1.25pt] (7.15,8.18)--(7.80,8.18);
\node[av/legend label] at (8.00,8.18) {S3 · Two routes};
\begin{scope}[shift={(0.0,4.2)}]
\node[anchor=west,font=\bfseries] at (0,3.12) {A. Active entities};
\draw[AVRule,fill=AVLight!35] (0,0) rectangle (6.0,2.7);
\draw[AVRule!75] (0,0.0000)--(6.0,0.0000);
\node[anchor=east,text=AVSlate] at (-0.10,0.0000) {80};
\draw[AVRule!75] (0,0.9000)--(6.0,0.9000);
\node[anchor=east,text=AVSlate] at (-0.10,0.9000) {120};
\draw[AVRule!75] (0,1.8000)--(6.0,1.8000);
\node[anchor=east,text=AVSlate] at (-0.10,1.8000) {160};
\draw[AVRule!75] (0,2.7000)--(6.0,2.7000);
\node[anchor=east,text=AVSlate] at (-0.10,2.7000) {200};
\draw[AVNavy] (0.0000,0)--(0.0000,-0.08);
\node[below,text=AVSlate] at (0.0000,-0.14) {0.1};
\draw[AVNavy] (2.0000,0)--(2.0000,-0.08);
\node[below,text=AVSlate] at (2.0000,-0.14) {0.3};
\draw[AVNavy] (4.0000,0)--(4.0000,-0.08);
\node[below,text=AVSlate] at (4.0000,-0.14) {0.5};
\draw[AVNavy] (6.0000,0)--(6.0000,-0.08);
\node[below,text=AVSlate] at (6.0000,-0.14) {0.7};
\draw[AVBlue,line width=1.25pt] plot coordinates {(0.0000,0.2925) (2.0000,0.3600) (4.0000,0.3600) (6.0000,0.3825)};
\draw[AVViolet,dashed,line width=1.25pt] plot coordinates {(0.0000,1.8900) (2.0000,1.9350) (4.0000,1.9350) (6.0000,1.9350)};
\draw[AVOrange,dash dot,line width=1.25pt] plot coordinates {(0.0000,2.4525) (2.0000,2.4975) (4.0000,2.4975) (6.0000,2.4975)};
\draw[AVTeal,densely dotted,line width=1.25pt] plot coordinates {(0.0000,2.4525) (2.0000,2.4975) (4.0000,2.4975) (6.0000,2.4975)};
\node[text=AVSlate] at (3.0,-0.63) {$\beta$ (network complementarity)};
\end{scope}
\begin{scope}[shift={(7.2,4.2)}]
\node[anchor=west,font=\bfseries] at (0,3.12) {B. Total activity index};
\draw[AVRule,fill=AVLight!35] (0,0) rectangle (6.0,2.7);
\draw[AVRule!75] (0,0.2250)--(6.0,0.2250);
\node[anchor=east,text=AVSlate] at (-0.10,0.2250) {1.0};
\draw[AVRule!75] (0,1.3500)--(6.0,1.3500);
\node[anchor=east,text=AVSlate] at (-0.10,1.3500) {2.0};
\draw[AVRule!75] (0,2.4750)--(6.0,2.4750);
\node[anchor=east,text=AVSlate] at (-0.10,2.4750) {3.0};
\draw[AVNavy] (0.0000,0)--(0.0000,-0.08);
\node[below,text=AVSlate] at (0.0000,-0.14) {0.1};
\draw[AVNavy] (2.0000,0)--(2.0000,-0.08);
\node[below,text=AVSlate] at (2.0000,-0.14) {0.3};
\draw[AVNavy] (4.0000,0)--(4.0000,-0.08);
\node[below,text=AVSlate] at (4.0000,-0.14) {0.5};
\draw[AVNavy] (6.0000,0)--(6.0000,-0.08);
\node[below,text=AVSlate] at (6.0000,-0.14) {0.7};
\draw[AVBlue,line width=1.25pt] plot coordinates {(0.0000,0.2250) (2.0000,0.2250) (4.0000,0.2250) (6.0000,0.2250)};
\draw[AVViolet,dashed,line width=1.25pt] plot coordinates {(0.0000,1.5544) (2.0000,1.5352) (4.0000,1.5191) (6.0000,1.5068)};
\draw[AVOrange,dash dot,line width=1.25pt] plot coordinates {(0.0000,2.4101) (2.0000,2.3103) (4.0000,2.1828) (6.0000,1.9971)};
\draw[AVTeal,densely dotted,line width=1.25pt] plot coordinates {(0.0000,2.4101) (2.0000,2.3103) (4.0000,2.1828) (6.0000,1.9971)};
\node[text=AVSlate] at (3.0,-0.63) {$\beta$ (network complementarity)};
\end{scope}
\begin{scope}[shift={(0.0,0.0)}]
\node[anchor=west,font=\bfseries] at (0,3.12) {C. Activity HHI};
\draw[AVRule,fill=AVLight!35] (0,0) rectangle (6.0,2.7);
\draw[AVRule!75] (0,0.2077)--(6.0,0.2077);
\node[anchor=east,text=AVSlate] at (-0.10,0.2077) {0.006};
\draw[AVRule!75] (0,1.4538)--(6.0,1.4538);
\node[anchor=east,text=AVSlate] at (-0.10,1.4538) {0.012};
\draw[AVRule!75] (0,2.7000)--(6.0,2.7000);
\node[anchor=east,text=AVSlate] at (-0.10,2.7000) {0.018};
\draw[AVNavy] (0.0000,0)--(0.0000,-0.08);
\node[below,text=AVSlate] at (0.0000,-0.14) {0.1};
\draw[AVNavy] (2.0000,0)--(2.0000,-0.08);
\node[below,text=AVSlate] at (2.0000,-0.14) {0.3};
\draw[AVNavy] (4.0000,0)--(4.0000,-0.08);
\node[below,text=AVSlate] at (4.0000,-0.14) {0.5};
\draw[AVNavy] (6.0000,0)--(6.0000,-0.08);
\node[below,text=AVSlate] at (6.0000,-0.14) {0.7};
\draw[AVBlue,line width=1.25pt] plot coordinates {(0.0000,2.4891) (2.0000,2.1569) (4.0000,1.9257) (6.0000,1.8788)};
\draw[AVViolet,dashed,line width=1.25pt] plot coordinates {(0.0000,0.8487) (2.0000,0.7033) (4.0000,0.6097) (6.0000,0.6234)};
\draw[AVOrange,dash dot,line width=1.25pt] plot coordinates {(0.0000,0.5191) (2.0000,0.4232) (4.0000,0.3706) (6.0000,0.4258)};
\draw[AVTeal,densely dotted,line width=1.25pt] plot coordinates {(0.0000,0.5191) (2.0000,0.4232) (4.0000,0.3706) (6.0000,0.4258)};
\node[text=AVSlate] at (3.0,-0.63) {$\beta$ (network complementarity)};
\end{scope}
\begin{scope}[shift={(7.2,0.0)}]
\node[anchor=west,font=\bfseries] at (0,3.12) {D. Maximum route-removal loss};
\draw[AVRule,fill=AVLight!35] (0,0) rectangle (6.0,2.7);
\draw[AVRule!75] (0,0.0000)--(6.0,0.0000);
\node[anchor=east,text=AVSlate] at (-0.10,0.0000) {0.00};
\draw[AVRule!75] (0,1.2273)--(6.0,1.2273);
\node[anchor=east,text=AVSlate] at (-0.10,1.2273) {0.25};
\draw[AVRule!75] (0,2.4545)--(6.0,2.4545);
\node[anchor=east,text=AVSlate] at (-0.10,2.4545) {0.50};
\draw[AVNavy] (0.0000,0)--(0.0000,-0.08);
\node[below,text=AVSlate] at (0.0000,-0.14) {0.1};
\draw[AVNavy] (2.0000,0)--(2.0000,-0.08);
\node[below,text=AVSlate] at (2.0000,-0.14) {0.3};
\draw[AVNavy] (4.0000,0)--(4.0000,-0.08);
\node[below,text=AVSlate] at (4.0000,-0.14) {0.5};
\draw[AVNavy] (6.0000,0)--(6.0000,-0.08);
\node[below,text=AVSlate] at (6.0000,-0.14) {0.7};
\draw[AVBlue,line width=1.25pt] plot coordinates {(0.0000,0.0000) (2.0000,0.0000) (4.0000,0.0000) (6.0000,0.0000)};
\draw[AVViolet,dashed,line width=1.25pt] plot coordinates {(0.0000,0.0000) (2.0000,0.0000) (4.0000,0.0000) (6.0000,0.0000)};
\draw[AVOrange,dash dot,line width=1.25pt] plot coordinates {(0.0000,2.3652) (2.0000,2.3489) (4.0000,2.3405) (6.0000,2.3498)};
\draw[AVTeal,densely dotted,line width=1.25pt] plot coordinates {(0.0000,1.1826) (2.0000,1.1745) (4.0000,1.1703) (6.0000,1.1749)};
\node[text=AVSlate] at (3.0,-0.63) {$\beta$ (network complementarity)};
\end{scope}
\node[anchor=west,text=AVSlate] at (0,-1.05) {Matched simulation scenarios; lines use distinct color and dash encodings.};
\end{tikzpicture}
\resumerefereelines
\caption{Four-scenario simulation outcomes across network complementarity. Breadth and total activity increase after GHO access and cross-chain expansion, while activity concentration falls in this parameterization. A single route creates substantial removal loss; dividing the same remote exposure across two routes halves the largest single-route loss.}
\label{fig:legacy-simulation-outcomes}
\begin{minipage}{0.94\textwidth}
\AVFigureSmallFont\emph{Notes:} The same 240 model actors, attributes, and link draws are used in every scenario. The figure illustrates the model mechanism and sensitivity analysis; it is not an empirical calibration or treatment effect.
\end{minipage}
\end{figure}


==> figures/fig03c_simulation_empirical_comparison.tex <==
% Editable TikZ master. Values trace to the matched simulation and study panel.
\begin{figure}[!htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\AVFigureFont,x=1cm,y=1cm]
\path[use as bounding box] (0,0) rectangle (13.20,6.02);
\fill[AVNavy,rounded corners=1.2mm] (0,5.46) rectangle (13.20,6.02);
\node[anchor=west,font=\AVFigureTitleFont,text=white] at (.24,5.74)
  {From model predictions to comparable evidence};

\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVInk] at (.16,5.10) {DIMENSION};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVBlue] at (3.25,5.10) {SIMULATION RESULT};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVTeal] at (7.30,5.10) {EVIDENCE IN THIS STUDY};
\draw[AVRule,line width=.65pt] (0,4.84)--(13.20,4.84);

\foreach \y/\fillc in {4.22/AVMist!55,3.15/AVLight,2.08/AVMist!55,1.01/AVLight} {
  \fill[\fillc,rounded corners=.8mm] (0,\y-.47) rectangle (13.20,\y+.47);
}
\draw[AVRule,line width=.5pt] (3.02,.54)--(3.02,4.69);
\draw[AVRule,line width=.5pt] (7.08,.54)--(7.08,4.69);
\draw[AVRule,line width=.5pt] (9.48,.54)--(9.48,4.69);

% Row 1.
\pic[av/icon,draw=AVBlue,scale=.62] at (.38,4.22) {av/users};
\node[anchor=west,font=\bfseries,text width=20mm,align=left] at (.78,4.22) {Activity\\breadth};
\node[anchor=west,text width=34mm,align=left] at (3.28,4.22) {$+72.9\%$ active model actors};
\draw[-{Latex[length=1.45mm,width=1mm]},draw=AVBlue!65,line width=.72pt] (6.63,4.22)--(6.96,4.22);
\node[anchor=west,text=AVTeal,font=\AVFigureTinyFont\bfseries,text width=21mm,align=left] at (7.28,4.22) {MEASURED};
\node[anchor=west,text width=33mm,align=left] at (9.68,4.22) {Ethereum: $+91.0\%$ active position-holder addresses};

% Row 2.
\pic[av/icon violet,scale=.62] at (.38,3.15) {av/chart};
\node[anchor=west,font=\bfseries\AVFigureSmallFont,text width=20mm,align=left] at (.78,3.15) {Activity\\concentration};
\node[anchor=west,text width=34mm,align=left] at (3.28,3.15) {$-44.4\%$ activity HHI};
\draw[-{Latex[length=1.45mm,width=1mm]},draw=AVBlue!65,line width=.72pt] (6.63,3.15)--(6.96,3.15);
\node[anchor=west,text=AVTeal,font=\AVFigureTinyFont\bfseries,text width=21mm,align=left] at (7.28,3.15) {MEASURED};
\node[anchor=west,text width=33mm,align=left] at (9.68,3.15) {Ethereum: $-31.5\%$ position-holder HHI};

% Row 3.
\pic[av/icon teal,scale=.62] at (.38,2.08) {av/network};
\node[anchor=west,font=\bfseries,text width=20mm,align=left] at (.78,2.08) {Chain\\dispersion};
\node[anchor=west,text width=34mm,align=left] at (3.28,2.08) {Chain HHI: $1.000\rightarrow0.501$};
\draw[-{Latex[length=1.45mm,width=1mm]},draw=AVViolet!70,line width=.72pt,dashed] (6.63,2.08)--(6.96,2.08);
\node[anchor=west,text=AVViolet,font=\AVFigureTinyFont\bfseries,text width=21mm,align=left] at (7.28,2.08) {NOT\\MEASURED};
\node[anchor=west,text width=33mm,align=left] at (9.68,2.08) {No comparable chain-share measure in the study panel};

% Row 4.
\pic[av/icon orange,scale=.62] at (.38,1.01) {av/bridge};
\node[anchor=west,font=\bfseries,text width=20mm,align=left] at (.78,1.01) {Route\\resilience};
\node[anchor=west,text width=34mm,align=left] at (3.28,1.01) {$L_{\max}: 0.477\rightarrow0.238$};
\draw[-{Latex[length=1.45mm,width=1mm]},draw=AVSlate!75,line width=.72pt,dashed] (6.63,1.01)--(6.96,1.01);
\node[anchor=west,text=AVSlate,font=\AVFigureTinyFont\bfseries,text width=21mm,align=left] at (7.28,1.01) {FURTHER\\DATA};
\node[anchor=west,text width=33mm,align=left] at (9.68,1.01) {No verified route-event observations};

\fill[AVWarm,rounded corners=1mm] (0,-.02) rectangle (13.20,.38);
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk,text width=124mm,align=left]
  at (.26,.18) {The first two comparisons use the study panel. Chain shares and route failures require additional data; similar directions are descriptive, not calibrated or causal.};
\end{tikzpicture}
}
\caption{Comparison of model predictions with the evidence available in this study. Activity breadth and activity concentration have address-level counterparts in the Ethereum panel. Chain dispersion and route resilience require additional chain-share and route-event data. Similar directions are qualitative correspondences, not calibrated or causal estimates.}
\label{fig:simulation-empirical-bridge}
\end{figure}


==> figures/fig03d_theorem_intuition.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\AVFigureFont,x=1cm,y=1cm,line cap=round,line join=round]
\path[use as bounding box] (0,0) rectangle (13.20,9.05);
\fill[AVNavy,rounded corners=1.2mm] (0,8.53) rectangle (13.20,9.05);
\node[anchor=west,font=\AVFigureTitleFont,text=white] at (.24,8.79)
  {Three theorem intuitions: spread, distribution, and resilience};

% A. Network amplification.
\filldraw[fill=AVMist!55,draw=AVBlue!60,line width=.65pt,rounded corners=1.2mm]
  (0,5.97) rectangle (13.20,8.38);
\node[anchor=west,font=\AVFigureTitleFont,text=AVBlue] at (.24,8.03)
  {A. Network effects spread a direct gain};
\node[anchor=west,font=\AVFigureTinyFont,text=AVSlate] at (.24,7.71)
  {Theorem~\ref{thm:equilibrium-multiplier}};

\node[circle,draw=AVOrange,fill=AVWarm,line width=.9pt,minimum size=7mm,font=\bfseries]
  (a0) at (1.15,6.83) {$+$};
\node[anchor=center,font=\AVFigureTinyFont,text=AVOrange] at (1.15,6.25) {direct gain};
\node[circle,draw=AVBlue,fill=white,line width=.8pt,minimum size=6mm] (a1) at (2.80,6.83) {};
\node[circle,draw=AVBlue!75,fill=white,line width=.8pt,minimum size=6mm] (a2) at (4.27,7.20) {};
\node[circle,draw=AVBlue!75,fill=white,line width=.8pt,minimum size=6mm] (a3) at (4.27,6.46) {};
\node[circle,draw=AVBlue!55,fill=white,line width=.8pt,minimum size=6mm] (a4) at (5.75,6.83) {};
\draw[draw=AVBlue,line width=1pt,-{Latex[length=1.5mm,width=1mm]}] (a0)--(a1);
\draw[draw=AVBlue!65,line width=.82pt,-{Latex[length=1.4mm,width=1mm]}] (a1)--(a2);
\draw[draw=AVBlue!65,line width=.82pt,-{Latex[length=1.4mm,width=1mm]}] (a1)--(a3);
\draw[draw=AVBlue!42,line width=.72pt,-{Latex[length=1.3mm,width=.9mm]}] (a2)--(a4);
\draw[draw=AVBlue!42,line width=.72pt,-{Latex[length=1.3mm,width=.9mm]}] (a3)--(a4);
\draw[AVRule,line width=.55pt] (6.43,6.24)--(6.43,7.77);
\node[anchor=west,font=\AVFigureTitleFont,text=AVInk] at (6.88,7.47)
  {$I+\beta G+\beta^2G^2+\cdots$};
\node[anchor=north west,font=\AVFigureSmallFont,text=AVInk,text width=55mm,align=left]
  at (6.88,7.16) {Each term carries the initial gain through a longer path. Stability keeps the sum finite.};

% B. Growth and concentration.
\filldraw[fill=AVLight,draw=AVViolet!60,line width=.65pt,rounded corners=1.2mm]
  (0,3.35) rectangle (13.20,5.82);
\node[anchor=west,font=\AVFigureTitleFont,text=AVViolet] at (.24,5.48)
  {B. Growth and concentration can move independently};
\node[anchor=west,font=\AVFigureTinyFont,text=AVSlate] at (.24,5.16)
  {Theorem~\ref{thm:growth-concentration}};

\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVInk] at (.30,4.70)
  {same total gain};
\node[circle,draw=AVViolet,fill=AVViolet!18,line width=.65pt,minimum size=4mm] at (1.42,4.17) {};
\node[circle,draw=AVViolet,fill=AVViolet!18,line width=.65pt,minimum size=5mm] at (1.92,4.17) {};
\node[circle,draw=AVViolet,fill=AVViolet!18,line width=.65pt,minimum size=6mm] at (2.47,4.17) {};
\node[circle,draw=AVViolet,fill=AVViolet!18,line width=.65pt,minimum size=7mm] at (3.11,4.17) {};
\draw[draw=AVTeal,line width=.85pt,-{Latex[length=1.5mm,width=1mm]}] (3.58,4.54)--(4.12,4.54);
\draw[draw=AVOrange,line width=.85pt,-{Latex[length=1.5mm,width=1mm]}] (3.58,3.90)--(7.00,3.90);

\node[anchor=west,font=\AVStatusFont,text=AVTeal] at (4.28,4.72) {BROAD GAINS};
\foreach \x/\r in {4.48/.20,4.98/.22,5.51/.24,6.07/.26} {
  \filldraw[fill=AVTeal!18,draw=AVTeal,line width=.65pt] (\x,4.17) circle (\r);
}
\node[anchor=west,font=\AVStatusFont,text=AVTeal] at (4.28,3.57) {$X\uparrow,\ H_x\downarrow$};

\draw[AVRule,line width=.55pt] (6.66,3.57)--(6.66,4.82);
\node[anchor=west,font=\AVStatusFont,text=AVOrange] at (7.08,4.72) {TOP-HEAVY};
\filldraw[fill=AVOrange!18,draw=AVOrange,line width=.65pt] (7.31,4.16) circle (.15);
\filldraw[fill=AVOrange!18,draw=AVOrange,line width=.65pt] (7.79,4.16) circle (.17);
\filldraw[fill=AVOrange!18,draw=AVOrange,line width=.65pt] (8.29,4.16) circle (.19);
\filldraw[fill=AVOrange!30,draw=AVOrange,line width=.75pt] (9.01,4.16) circle (.36);
\node[anchor=west,font=\AVStatusFont,text=AVOrange] at (7.08,3.57) {$X\uparrow,\ H_x\uparrow$};
\draw[AVRule,line width=.55pt] (9.68,3.57)--(9.68,4.82);
\node[anchor=west,font=\AVFigureSmallFont,text=AVInk,text width=28mm,align=left]
  at (10.02,4.18) {The same gain can lower or raise HHI. Its allocation determines the sign.};

% C. Chain location and route resilience.
\filldraw[fill=AVWarm!60,draw=AVOrange!70,line width=.65pt,rounded corners=1.2mm]
  (0,.08) rectangle (13.20,3.20);
\node[anchor=west,font=\AVFigureTitleFont,text=AVOrange] at (.24,2.88)
  {C. Chain dispersion does not ensure route resilience};
\node[anchor=west,font=\AVFigureTinyFont,text=AVSlate] at (.24,2.57)
  {Theorem~\ref{thm:dispersion-resilience}};

\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVInk] at (.30,2.15) {chain location};
\filldraw[fill=AVBlue!18,draw=AVBlue,line width=.75pt,rounded corners=.6mm] (.42,1.16) rectangle (1.62,1.68);
\node[font=\AVFigureTinyFont,text=AVInk] at (1.02,1.42) {A};
\draw[draw=AVBlue,line width=.75pt,-{Latex[length=1.4mm,width=1mm]}] (1.82,1.42)--(2.38,1.42);
\filldraw[fill=AVBlue!18,draw=AVBlue,line width=.75pt,rounded corners=.6mm] (2.58,1.16) rectangle (3.28,1.68);
\filldraw[fill=AVTeal!18,draw=AVTeal,line width=.75pt,rounded corners=.6mm] (3.28,1.16) rectangle (4.08,1.68);
\node[font=\AVFigureTinyFont,text=AVInk] at (2.93,1.42) {A};
\node[font=\AVFigureTinyFont,text=AVInk] at (3.68,1.42) {B};
\node[anchor=west,font=\AVStatusFont,text=AVTeal] at (4.28,1.42) {$H_c\downarrow$};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk] at (.42,.54) {The chain split is held fixed.};

\draw[AVRule,line width=.55pt] (5.32,.34)--(5.32,2.30);
\node[anchor=center,font=\AVFigureSmallFont\bfseries,text=AVInk] at (9.20,2.15)
  {same chain shares, different route structures};

\node[anchor=center,font=\AVStatusFont,text=AVOrange] at (7.05,1.80) {ONE ROUTE};
\node[circle,draw=AVBlue,fill=white,line width=.75pt,minimum size=5mm] (r0) at (5.95,1.20) {};
\node[circle,draw=AVTeal,fill=white,line width=.75pt,minimum size=5mm] (r1) at (8.15,1.20) {};
\draw[draw=AVOrange,line width=1.5pt,-{Latex[length=1.5mm,width=1mm]}] (r0)--(r1);
\pic[av/icon orange,scale=.40] at (7.05,1.42) {av/bridge};
\node[anchor=center,font=\AVFigureTinyFont,text=AVOrange] at (7.05,.53) {maximum exposure $s$};

\node[anchor=center,font=\AVStatusFont,text=AVTeal] at (10.78,1.80) {$R$ INDEPENDENT PATHS};
\node[circle,draw=AVBlue,fill=white,line width=.75pt,minimum size=5mm] (q0) at (9.23,1.20) {};
\node[circle,draw=AVTeal,fill=white,line width=.75pt,minimum size=5mm] (q1) at (12.33,1.20) {};
\draw[draw=AVTeal,line width=.68pt] (q0)--(10.78,1.55)--(q1);
\draw[draw=AVTeal,line width=.68pt] (q0)--(10.78,1.20)--(q1);
\draw[draw=AVTeal,line width=.68pt] (q0)--(10.78,.85)--(q1);
\node[anchor=center,font=\AVFigureTinyFont,text=AVTeal] at (10.78,.53) {maximum exposure $s/R$};
\end{tikzpicture}
}
\caption{Intuition for the three model theorems. Panel A shows how a direct gain reaches connected participants along progressively longer paths. Panel B shows why the same aggregate increase can lower or raise concentration, depending on its recipients. Panel C holds chain shares fixed while changing route dependence. The diagrams are conceptual, not calibrated simulations or empirical estimates.}
\label{fig:theorem-intuition}
\end{figure}


==> figures/fig03e_network_game_contribution.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\AVFigureFont,x=1cm,y=1cm,line cap=round,line join=round]
\path[use as bounding box] (0,0) rectangle (13.20,7.70);

\fill[AVNavy,rounded corners=1.2mm] (0,7.18) rectangle (13.20,7.70);
\node[anchor=west,font=\AVFigureTitleFont,text=white] at (.24,7.44)
  {From established network games to the present framework};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVSlate] at (.22,6.83) {STEP};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVSlate] at (2.92,6.83) {MODEL OBJECT};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVSlate] at (7.78,6.83) {INTERPRETATION};
\draw[AVRule,line width=.65pt] (0,6.58)--(13.20,6.58);

\foreach \lo/\hi/\fillc/\drawc in {
  5.12/6.45/AVMist!55/AVBlue!65,
  3.67/5.00/AVLight/AVViolet!65,
  2.22/3.55/AVWarm!58/AVOrange!70,
  .77/2.10/AVMist!42/AVTeal!70} {
  \filldraw[fill=\fillc,draw=\drawc,line width=.65pt,rounded corners=1mm]
    (0,\lo) rectangle (13.20,\hi);
}
\draw[AVRule,line width=.55pt] (2.62,.77)--(2.62,6.45);
\draw[AVRule,line width=.55pt] (7.52,.77)--(7.52,6.45);
\foreach \ya/\yb/\c in {5.10/5.02/AVBlue,3.65/3.57/AVViolet,2.20/2.12/AVOrange} {
  \draw[draw=\c,line width=.9pt,-{Latex[length=1.6mm,width=1.05mm]}]
    (.38,\ya)--(.38,\yb);
}

% Established fixed-network result.
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVBlue,text width=21mm,align=left]
  at (.24,5.78) {Established\\foundation};
\node[circle,draw=AVBlue,fill=white,line width=.7pt,minimum size=4.2mm] (f1) at (3.06,5.78) {};
\node[circle,draw=AVBlue,fill=white,line width=.7pt,minimum size=4.2mm] (f2) at (3.58,6.07) {};
\node[circle,draw=AVBlue,fill=white,line width=.7pt,minimum size=4.2mm] (f3) at (4.10,5.78) {};
\node[circle,draw=AVBlue,fill=white,line width=.7pt,minimum size=4.2mm] (f4) at (3.58,5.49) {};
\draw[AVBlue!70,line width=.68pt] (f1)--(f2)--(f3) (f1)--(f4)--(f3) (f2)--(f4);
\node[anchor=center,font=\AVFigureSmallFont,text=AVInk] at (5.82,6.02) {fixed network $G$};
\node[anchor=center,font=\AVFigureFont,text=AVInk] at (5.82,5.54)
  {$x^{*}=(I-\beta G)^{-1}b$};
\node[anchor=west,font=\AVFigureSmallFont,text=AVInk,text width=49mm,align=left]
  at (7.78,5.78) {Best responses, stability, path amplification, and centrality follow the classic fixed-network model.};

% DeFi interpretation of heterogeneous direct benefits.
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVViolet,text width=21mm,align=left]
  at (.24,4.33) {DeFi\\setting};
\node[circle,draw=AVTeal,fill=white,line width=.75pt,minimum size=6mm,font=\bfseries,text=AVTeal]
  (coin) at (3.08,4.33) {G};
\node[av/card,draw=AVBlue,fill=white,minimum width=8mm,minimum height=6mm,inner sep=.8mm]
  (eth) at (3.98,4.58) {A};
\node[av/card,draw=AVViolet,fill=white,minimum width=8mm,minimum height=6mm,inner sep=.8mm]
  (dst) at (4.82,4.08) {B};
\draw[draw=AVTeal,line width=.75pt,-{Latex[length=1.3mm,width=.9mm]}] (coin)--(eth);
\draw[draw=AVViolet,line width=.75pt,-{Latex[length=1.3mm,width=.9mm]}] (eth)--(dst);
\pic[av/icon orange,scale=.34] at (4.40,4.20) {av/bridge};
\node[anchor=west,font=\AVFigureSmallFont,text=AVInk,text width=19mm,align=left]
  at (5.28,4.33) {$b_i(p)$ varies\\across actors};
\node[anchor=west,font=\AVFigureSmallFont,text=AVInk,text width=49mm,align=left]
  at (7.78,4.33) {Stablecoin access, chain availability, cost, risk, and route dependence enter actors' direct benefits.};

% Comparative statics added here.
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVOrange,text width=21mm,align=left]
  at (.24,2.88) {New\\results};
\pic[av/icon violet,scale=.50] at (3.04,3.16) {av/chart};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVViolet] at (3.43,3.17)
  {$X\uparrow$ while $H_x\uparrow$ or $\downarrow$};
\pic[av/icon orange,scale=.50] at (3.04,2.61) {av/bridge};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVOrange] at (3.43,2.62)
  {$H_c\downarrow$ while $\max r_k$ varies};
\node[anchor=west,font=\AVFigureSmallFont,text=AVInk,text width=49mm,align=left]
  at (7.78,2.88) {The analysis separates aggregate growth from concentration, and chain location from route exposure.};

% Quantities available in the empirical analysis.
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVTeal,text width=21mm,align=left]
  at (.24,1.43) {Empirical\\scope};
\pic[av/icon teal,scale=.50] at (3.05,1.43) {av/users};
\node[anchor=west,font=\AVFigureSmallFont,text=AVInk,text width=18mm,align=left]
  at (3.43,1.43) {Measured\\breadth; HHI};
\pic[av/icon orange,scale=.50] at (5.35,1.43) {av/bridge};
\node[anchor=west,font=\AVFigureSmallFont,text=AVInk,text width=17mm,align=left]
  at (5.72,1.43) {Needed\\route data};
\node[anchor=west,font=\AVFigureSmallFont,text=AVInk,text width=49mm,align=left]
  at (7.78,1.43) {Address-level breadth and concentration are measured; route resilience requires route-event observations.};
\end{tikzpicture}
}
\caption{Relationship to established network games. The first row states the inherited fixed-network equilibrium; the next two identify the DeFi interpretation and the paper's comparative-static extensions; the final row distinguishes measured quantities from route exposure that requires additional data. The diagram is conceptual.}
\label{fig:network-game-contribution}
\end{figure}


==> figures/fig04_real_v4_partial_identification.tex <==
% Hybrid-technical redesign; all numbers and claims remain live TikZ text.
\begin{figure}[!ht]
\centering
\suspendrefereelines
\begin{tikzpicture}[
  font=\AVFigureFont,
  panel/.style={rounded corners=2.4mm,draw=AVRule,line width=.7pt,fill=white,
    minimum width=37mm,minimum height=56mm,inner sep=2mm},
  copy/.style={anchor=north,align=center,text width=32mm,inner sep=0pt},
  arrow/.style={-{Latex[length=1.65mm,width=1.12mm]},line width=0.82pt,
    shorten >=.6pt,shorten <=.6pt}
]
\node[panel,draw=AVTeal,fill=AVTeal!5] (address) at (0,0) {};
\node[panel,draw=AVViolet,fill=AVLilac!46] (bounds) at (4.25,0) {};
\node[panel,draw=AVOrange,dashed,fill=AVWarm!55] (boundary) at (8.50,0) {};

\node[inner sep=0pt] at ($(address.north)+(0,-.82)$)
  {\AVClipArt[15mm]{asset-address-role-entity-decoding}};
\node[copy] at ($(address.north)+(0,-1.67)$)
  {\textbf{Observed address proxy}\\118,806 position-holder events\\Pre HHI: 0.005647\\Post HHI: 0.003555\\\textcolor{AVTeal}{\bfseries -37.0\% address HHI}};

% Native vector interval graphic: the bounds and zero reference remain
% editable and do not borrow evidentiary meaning from an illustration.
\draw[AVViolet,line width=1.0pt] ($(bounds.north)+(-.62,-.78)$)--($(bounds.north)+(.62,-.78)$);
\draw[AVViolet,line width=1.0pt] ($(bounds.north)+(-.62,-.64)$)--($(bounds.north)+(-.62,-.92)$);
\draw[AVViolet,line width=1.0pt] ($(bounds.north)+(.62,-.64)$)--($(bounds.north)+(.62,-.92)$);
\draw[AVOrange,line width=.9pt] ($(bounds.north)+(0,-.55)$)--($(bounds.north)+(0,-1.01)$);
\node[font=\AVFigureTinyFont\bfseries,text=AVOrange] at ($(bounds.north)+(0,-1.18)$) {0};
\node[copy] at ($(bounds.north)+(0,-1.67)$)
  {\textbf{Conservative change envelope}\\Period bounds are sharp\\Post--pre outer envelope:\\$[-0.996445,0.994353]$\\\textcolor{AVViolet}{\bfseries Not a joint sharp set}};

\node[inner sep=0pt] at ($(boundary.north)+(0,-.82)$)
  {\AVClipArt[15mm]{asset-evidence-boundary}};
\node[copy] at ($(boundary.north)+(0,-1.67)$)
  {\textbf{Evidence limit}\\0 accepted actor must-links\\23.39\% contract incidence\\7.43\% curated-label incidence\\\textcolor{AVOrange}{\bfseries No signed actor claim}};

\draw[arrow,draw=AVTeal] (address.east)--(bounds.west);
\draw[arrow,draw=AVViolet] (bounds.east)--(boundary.west);
\node[av/tag,fill=AVTeal] at (2.13,3.28) {Assumption bounds};
\node[av/tag,fill=AVViolet] at (6.38,3.28) {Fail-closed rule};

\node[av/card,draw=AVRule,fill=AVLight,text width=114mm,align=center,
  below=8mm of bounds] {\textbf{Interpretation:} the address proxy becomes less concentrated. Subtracting separate period bounds permits incompatible controller partitions, so the displayed envelope is not a sharp joint change set or a treatment effect.};
\end{tikzpicture}
\resumerefereelines
\caption{Address-level pattern and economic-actor evidence boundary. The protocol-observed position-holder field records the Aave position-holder address, not a verified actor. Period bounds are sharp under their stated assumptions; the displayed change envelope is conservative and no signed actor-change claim is produced.}
\label{fig:real-v4-partial-identification}
\end{figure}


==> figures/fig04_tx_call_log_network.tex <==
\begin{figure}[!htbp]
\centering
\suspendrefereelines
\begin{tikzpicture}[font=\AVFigureFont,line cap=round,line join=round]
\tikzset{
  mapcard/.style={rounded corners=2mm,draw=AVRule,line width=.7pt,fill=white,
    minimum width=29mm,minimum height=40mm,align=center,inner sep=1.5mm},
  mapflow/.style={-{Latex[length=1.55mm,width=1.05mm]},draw=AVNavy,line width=.82pt,
    shorten >=.5pt,shorten <=.5pt},
  roleflow/.style={-{Latex[length=1.55mm,width=1.05mm]},draw=AVTeal,line width=.88pt,
    shorten >=.5pt,shorten <=.5pt}
}
\path[use as bounding box] (-.12,-5.02) rectangle (12.76,2.15);
% Protected icon bands prevent the technical symbols from colliding with
% automatically wrapped titles.
\node[mapcard] (tx) at (1.48,0) {};
\node[mapcard] (call) at (4.70,0) {};
\node[mapcard,draw=AVBlue] (log) at (7.92,0) {};
\node[mapcard,draw=AVTeal] (edge) at (11.14,0) {};
\pic[av/icon slate,scale=.54] at ($(tx.north)+(0,-.62)$) {av/document};
\pic[av/icon,scale=.54] at ($(call.north)+(0,-.62)$) {av/code};
\node[inner sep=0pt] at ($(log.north)+(0,-.72)$)
  {\AVClipArt[13.5mm]{asset-protocol-event-extraction}};
\node[inner sep=0pt] at ($(edge.north)+(0,-.72)$)
  {\AVClipArt[13.5mm]{asset-address-role-entity-decoding}};
\node[anchor=north,align=center,text width=26mm] at ($(tx.north)+(0,-1.30)$)
  {\textbf{Transaction}\\sender, target\\calldata\\\textcolor{AVSlate}{routing context}};
\node[anchor=north,align=center,text width=26mm] at ($(call.north)+(0,-1.30)$)
  {\textbf{Internal call}\\router or adapter\\calls Pool};
\node[anchor=north,align=center,text width=26mm] at ($(log.north)+(0,-1.46)$)
  {\textbf{Pool event log}\\emitter + signature\\block, tx, log index};
\node[anchor=north,align=center,text width=26mm] at ($(edge.north)+(0,-1.46)$)
  {\textbf{Typed role edge}\\action side $\rightarrow$ holder\\action, reserve, week};
\draw[mapflow] (tx.east)--(call.west);
\draw[mapflow] (call.east)--(log.west);
\draw[roleflow] (log.east)--(edge.west);

\node[av/risk,text width=54mm,minimum height=13mm,align=center,inner sep=1.7mm] (emitter) at (3.02,-3.15) {
\textbf{Emitter rule}\quad The Pool proves the event source; it is not automatically a network node.};
\node[text width=54mm,minimum height=16mm,align=center,inner sep=2.4mm] (roles) at (9.62,-3.15) {
\textbf{Indexed-role rule}\\[1mm]Supply/Borrow: \texttt{topics[2]} $=$ \texttt{onBehalfOf}; other actions use canonical \texttt{user}.};
\draw[AVOrange,densely dashed,line width=.8pt] (log.south west)--(emitter.north east);
\draw[AVTeal,densely dashed,line width=.8pt]
  (log.south east)--++(0,-.18)--(6.50,-2.18);

% Dedicated comparison strip and explicit bottom padding protect the caption.
\draw[AVRule,line width=.6pt] (.18,-4.16)--(12.46,-4.16);
\node[anchor=west,text=AVSlate] at (.30,-4.52) {caller graph};
\draw[AVSlate,line width=.7pt,dashed] (2.35,-4.52)--(3.25,-4.52);
\node[anchor=center,text=AVSlate] at (4.10,-4.52) {$\neq$};
\draw[AVTeal,line width=1pt,-{Latex[length=1.55mm,width=1.05mm]}] (4.72,-4.52)--(5.72,-4.52);
\node[anchor=west,text=AVNavy] at (5.92,-4.52) {protocol-native address-role network};
\end{tikzpicture}
\resumerefereelines
\caption{Transaction--call--log--role mapping. A top-level transaction and its internal call path provide execution context, while the canonical Pool receipt log supplies the economic action and indexed roles. The Pool is the verified emitter, not automatically a graph node. Each resulting edge is identified by chain, block, transaction hash, and log index and remains typed by action, reserve, and week.}
\label{fig:tx-log-network}
\end{figure}


==> figures/fig06_real_v5_core_periphery.tex <==
% Generated by scripts/render_real_v5_core_periphery.py; do not edit by hand.
\begin{figure}[htbp]
\centering
\suspendrefereelines
\definecolor{CoreBin0}{HTML}{E9F7F7}
\definecolor{CoreBin1}{HTML}{CDEEEE}
\definecolor{CoreBin2}{HTML}{A6E0E0}
\definecolor{CoreBin3}{HTML}{72CECE}
\definecolor{CoreBin4}{HTML}{3CB7BE}
\definecolor{CoreBin5}{HTML}{168FA8}
\definecolor{CoreBin6}{HTML}{315EFB}
\begin{tikzpicture}[x=.76cm,y=1cm,font=\AVFigureFont]
  \path[use as bounding box] (-0.10,-0.92) rectangle (14.10,7.18);
  \draw[rounded corners=2mm,fill=AVLight,draw=AVRule,line width=0.5pt] (0.10,1.20) rectangle (6.60,7.05);
  \draw[rounded corners=2mm,fill=AVLight,draw=AVRule,line width=0.5pt] (7.40,1.20) rectangle (13.90,7.05);
  \node[anchor=north,align=center,text width=45mm,font=\AVFigureTitleFont] at (3.35,6.83) {A. Ethereum};
  \node[anchor=north,align=center,text width=46mm,text=AVSlate,font=\AVFigureSmallFont] at (3.35,6.37) {Full: 8,891 nodes; 10,896 edges\\$k_{\max}=6$ (14 nodes); BE core = 2\\BE--$k$ Jaccard 0.143; Rombach--$k$ $\rho=0.521$};
  % Affine-transform the display graph coordinates into a protected viewport
  % below the metadata band; node glyphs retain their intended physical size.
  \begin{scope}[cm={1,0,0,.775,(0,.3)}]
  \draw[AVSlate,opacity=0.28,line width=0.420pt] (4.7851,4.2410)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.394pt] (4.5127,4.5146)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.387pt] (4.1610,4.7225)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.366pt] (2.6137,2.8174)--(3.7540,4.8504);
  \draw[AVSlate,opacity=0.28,line width=0.342pt] (2.6137,2.8174)--(4.7851,4.2410);
  \draw[AVSlate,opacity=0.28,line width=0.341pt] (4.7851,4.2410)--(3.2314,2.9373);
  \draw[AVSlate,opacity=0.28,line width=0.332pt] (3.1662,3.5202)--(5.5963,3.4465);
  \draw[AVSlate,opacity=0.28,line width=0.326pt] (5.4601,4.1748)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.323pt] (3.3195,4.8898)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.319pt] (2.6137,2.8174)--(2.1442,4.4801);
  \draw[AVSlate,opacity=0.28,line width=0.319pt] (2.0828,2.0626)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.318pt] (1.3314,2.7549)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.318pt] (3.1662,3.5202)--(2.8871,4.8378);
  \draw[AVSlate,opacity=0.28,line width=0.316pt] (3.9540,3.1615)--(3.3944,1.7504);
  \draw[AVSlate,opacity=0.28,line width=0.311pt] (3.4686,4.1627)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.311pt] (4.9598,3.9203)--(1.6753,3.5256);
  \draw[AVSlate,opacity=0.28,line width=0.311pt] (4.9598,3.9203)--(2.8871,4.8378);
  \draw[AVSlate,opacity=0.28,line width=0.307pt] (4.1020,5.2465)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.305pt] (1.7245,3.8732)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.304pt] (2.1052,5.0494)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.302pt] (3.6255,1.7635)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.302pt] (4.8684,2.2217)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.301pt] (4.2101,5.2133)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.299pt] (2.9599,5.3227)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.299pt] (1.2937,4.2807)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.298pt] (1.1449,3.1924)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.296pt] (3.8799,5.2994)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.296pt] (1.3985,4.4460)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.296pt] (3.3195,4.8898)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.294pt] (2.6137,2.8174)--(2.2806,1.9663);
  \draw[AVSlate,opacity=0.28,line width=0.294pt] (4.9519,2.2860)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.293pt] (2.5149,5.2214)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.291pt] (1.2399,2.9252)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.291pt] (1.8117,2.2364)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.289pt] (2.4862,4.6981)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.289pt] (2.4862,4.6981)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.287pt] (1.1504,3.9288)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.285pt] (3.9918,5.2752)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.285pt] (3.7749,2.6736)--(5.6000,3.5392);
  \draw[AVSlate,opacity=0.28,line width=0.285pt] (1.9887,2.1168)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.285pt] (3.1662,3.5202)--(5.5496,3.1712);
  \draw[AVSlate,opacity=0.28,line width=0.283pt] (5.1916,4.5841)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.283pt] (4.8883,4.8636)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.283pt] (4.9598,3.9203)--(2.9251,4.4264);
  \draw[AVSlate,opacity=0.28,line width=0.283pt] (2.9333,1.7811)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.281pt] (4.8017,4.9252)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.281pt] (4.7113,4.9832)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.281pt] (4.7113,4.9832)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.281pt] (3.1662,3.5202)--(5.3015,2.6540);
  \draw[AVSlate,opacity=0.28,line width=0.279pt] (1.8844,4.1988)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.279pt] (1.8844,4.1988)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.279pt] (4.3955,1.9561)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.276pt] (3.0745,5.3365)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (2.6137,2.8174)--(5.3686,4.3451);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (4.0863,4.2826)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (3.3195,4.8898)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (1.1248,3.2837)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (3.9540,3.1615)--(5.5866,3.3542);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (2.4899,1.8867)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (3.1662,3.5202)--(5.5894,3.7243);
  \draw[AVSlate,opacity=0.28,line width=0.272pt] (2.4862,4.6981)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.272pt] (3.6523,5.3337)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.272pt] (2.2033,5.0987)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.272pt] (1.2494,4.1951)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.272pt] (4.5112,3.4062)--(4.0764,1.8464);
  \draw[AVSlate,opacity=0.28,line width=0.272pt] (2.7082,1.8248)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.272pt] (3.1662,3.5202)--(5.4506,2.9049);
  \draw[AVSlate,opacity=0.28,line width=0.269pt] (2.6137,2.8174)--(4.4967,2.0013);
  \draw[AVSlate,opacity=0.28,line width=0.269pt] (1.1289,3.8377)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.269pt] (1.3852,2.6728)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.269pt] (4.5112,3.4062)--(2.9251,4.4264);
  \draw[AVSlate,opacity=0.28,line width=0.269pt] (3.8536,1.7957)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.269pt] (3.1662,3.5202)--(5.1760,2.4982);
  \draw[AVSlate,opacity=0.28,line width=0.266pt] (5.3686,4.3451)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.266pt] (5.1226,4.6586)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.266pt] (1.8316,4.8783)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.266pt] (2.1442,4.4801)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.266pt] (3.4686,4.1627)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.266pt] (4.5112,3.4062)--(3.9659,1.8187);
  \draw[AVSlate,opacity=0.28,line width=0.266pt] (4.2916,1.9152)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.266pt] (4.5948,2.0506)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.266pt] (3.1662,3.5202)--(5.1059,2.4244);
  \draw[AVSlate,opacity=0.28,line width=0.263pt] (2.6137,2.8174)--(4.6172,5.0374);
  \draw[AVSlate,opacity=0.28,line width=0.263pt] (5.3148,4.4272)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.263pt] (1.2107,4.1077)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.263pt] (1.7245,3.8732)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.263pt] (3.7749,2.6736)--(5.2412,2.5748);
  \draw[AVSlate,opacity=0.28,line width=0.263pt] (2.3840,1.9243)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.263pt] (5.0311,2.3536)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.261pt] (2.0104,4.9962)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.261pt] (1.1134,3.7458)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.261pt] (3.2786,1.7509)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.261pt] (3.1662,3.5202)--(5.3565,2.7356);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (2.6137,2.8174)--(3.3056,5.3496);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (5.4975,4.0871)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (3.2314,2.9373)--(2.8201,1.8006);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (3.4214,5.3491)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (1.1777,4.0189)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (1.1708,3.1021)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (3.4686,4.1627)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (3.9540,3.1615)--(5.4063,2.8193);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (4.5112,3.4062)--(2.5980,1.8535);
  \draw[AVSlate,opacity=0.28,line width=0.254pt] (2.6137,2.8174)--(4.0863,4.2826);
  \draw[AVSlate,opacity=0.28,line width=0.254pt] (2.6137,2.8174)--(1.4443,2.5931);
  \draw[AVSlate,opacity=0.28,line width=0.254pt] (5.2557,4.5069)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.254pt] (1.6753,3.5256)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.254pt] (2.1802,2.0124)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.254pt] (3.1629,1.7562)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.251pt] (1.4588,4.5252)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.251pt] (1.2829,2.8391)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.251pt] (1.5774,2.4414)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.251pt] (1.8983,2.1748)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.251pt] (4.6896,2.1038)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.251pt] (3.1662,3.5202)--(5.5977,3.6319);
  \draw[AVSlate,opacity=0.28,line width=0.247pt] (3.1898,5.3454)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.247pt] (2.8464,5.3043)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.247pt] (2.3045,5.1439)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.247pt] (1.5941,4.6756)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.243pt] (5.5292,3.9979)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.243pt] (5.4171,4.2609)--(3.2314,2.9373);
  \draw[AVSlate,opacity=0.28,line width=0.243pt] (3.2314,2.9373)--(4.5127,4.5146);
  \draw[AVSlate,opacity=0.28,line width=0.243pt] (4.5198,5.0876)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.243pt] (3.5371,5.3438)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.243pt] (3.3056,5.3496)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.243pt] (1.5941,4.6756)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.243pt] (1.3435,4.3644)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.243pt] (3.0477,1.7663)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.243pt] (3.7401,1.7773)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.239pt] (2.6236,5.2536)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.239pt] (4.5112,3.4062)--(5.6000,3.5392);
  \draw[AVSlate,opacity=0.28,line width=0.239pt] (3.1662,3.5202)--(5.4893,2.9923);
  \draw[AVSlate,opacity=0.28,line width=0.235pt] (2.6137,2.8174)--(5.4171,4.2609);
  \draw[AVSlate,opacity=0.28,line width=0.235pt] (2.6137,2.8174)--(5.0489,4.7301);
  \draw[AVSlate,opacity=0.28,line width=0.235pt] (3.2314,2.9373)--(1.1106,3.3757);
  \draw[AVSlate,opacity=0.28,line width=0.235pt] (4.3160,5.1757)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.235pt] (3.5371,5.3438)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.235pt] (1.7481,4.8140)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.235pt] (3.5102,1.7546)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.235pt] (3.1662,3.5202)--(5.4063,2.8193);
  \draw[AVSlate,opacity=0.28,line width=0.230pt] (2.6137,2.8174)--(2.4862,4.6981);
  \draw[AVSlate,opacity=0.28,line width=0.230pt] (2.6137,2.8174)--(4.4194,5.1337);
  \draw[AVSlate,opacity=0.28,line width=0.230pt] (2.6137,2.8174)--(1.8316,4.8783);
  \draw[AVSlate,opacity=0.28,line width=0.230pt] (1.8844,4.1988)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.230pt] (1.1000,3.5608)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.230pt] (2.1802,2.0124)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.230pt] (3.1662,3.5202)--(5.5752,3.8163);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (2.6137,2.8174)--(2.5149,5.2214);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (2.6137,2.8174)--(4.1851,1.8786);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (2.6137,2.8174)--(5.4893,2.9923);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (2.6137,2.8174)--(5.5977,3.6319);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (3.2314,2.9373)--(4.1020,5.2465);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (3.2314,2.9373)--(1.3435,4.3644);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (3.2314,2.9373)--(1.1708,3.1021);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (2.3045,5.1439)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (1.9191,4.9391)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (4.5112,3.4062)--(5.5752,3.8163);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (2.7460,3.9385)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (2.6137,2.8174)--(4.1610,4.7225);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (3.2314,2.9373)--(1.1000,3.5608);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (4.9707,4.7985)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (4.8017,4.9252)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (4.8017,4.9252)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (4.0863,4.2826)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (3.7667,5.3189)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (3.7667,5.3189)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (2.6236,5.2536)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (2.4084,5.1848)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (1.5240,4.6018)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (1.4588,4.5252)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (1.1037,3.6535)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (3.7749,2.6736)--(1.5084,2.5159);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (1.6511,2.3699)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (4.5112,3.4062)--(4.7809,2.1609);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (2.6137,2.8174)--(4.9707,4.7985);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (2.6137,2.8174)--(4.2101,5.2133);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (2.6137,2.8174)--(3.0477,1.7663);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (2.6137,2.8174)--(3.3944,1.7504);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (3.2314,2.9373)--(1.6511,2.3699);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (3.2314,2.9373)--(3.5102,1.7546);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (3.2314,2.9373)--(5.5223,3.0811);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (4.4194,5.1337)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (4.3160,5.1757)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (2.8464,5.3043)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (1.5941,4.6756)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (3.7749,2.6736)--(2.1802,2.0124);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (3.7749,2.6736)--(2.5980,1.8535);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (1.5774,2.4414)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (1.8983,2.1748)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (5.5551,3.9076)--(3.3805,2.2102);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (2.6137,2.8174)--(2.8201,1.8006);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (3.2314,2.9373)--(1.5084,2.5159);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (4.4194,5.1337)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (3.9918,5.2752)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (2.4084,5.1848)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (1.8316,4.8783)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (1.1037,3.6535)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (1.1248,3.2837)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (3.7749,2.6736)--(4.7809,2.1609);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (3.9540,3.1615)--(2.7460,3.9385);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (1.5084,2.5159)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (4.1851,1.8786)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (2.5390,2.3775)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (2.6137,2.8174)--(2.0104,4.9962);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (2.6137,2.8174)--(1.1037,3.6535);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (2.6137,2.8174)--(5.5866,3.3542);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (5.2557,4.5069)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (3.2314,2.9373)--(4.8684,2.2217);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (4.5198,5.0876)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (3.7667,5.3189)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (3.4214,5.3491)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (1.7402,3.1797)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (1.8316,4.8783)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (1.5240,4.6018)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (1.4588,4.5252)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (2.1442,4.4801)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (1.1248,3.2837)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (3.7749,2.6736)--(5.5223,3.0811);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (4.9598,3.9203)--(3.1629,1.7562);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (4.9598,3.9203)--(3.3944,1.7504);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (4.9598,3.9203)--(3.8536,1.7957);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (3.9540,3.1615)--(2.9251,4.4264);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (3.9540,3.1615)--(3.8536,1.7957);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (3.9540,3.1615)--(4.4967,2.0013);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (4.5112,3.4062)--(4.5127,4.5146);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (4.5112,3.4062)--(2.8871,4.8378);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (2.6137,2.8174)--(2.3045,5.1439);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (2.6137,2.8174)--(1.5240,4.6018);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (2.6137,2.8174)--(4.6896,2.1038);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (2.6137,2.8174)--(5.0311,2.3536);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (2.6137,2.8174)--(5.5223,3.0811);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (5.3686,4.3451)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (3.2314,2.9373)--(4.2101,5.2133);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (5.0489,4.7301)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (4.0863,4.2826)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (4.4194,5.1337)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (1.9149,2.8590)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (2.1888,3.6938)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (2.1888,3.6938)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (1.4588,4.5252)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (1.3985,4.4460)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (1.7245,3.8732)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (1.8844,4.1988)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (3.4686,4.1627)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (1.2399,2.9252)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (3.7749,2.6736)--(2.9251,4.4264);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (1.7293,2.3015)--(3.8129,2.2622);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (4.5112,3.4062)--(3.5102,1.7546);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (3.5338,3.5798)--(2.7460,3.9385);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (4.4967,2.0013)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (2.6137,2.8174)--(5.5292,3.9979);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (2.6137,2.8174)--(4.1020,5.2465);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (2.6137,2.8174)--(3.7667,5.3189);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (2.6137,2.8174)--(3.1898,5.3454);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (2.6137,2.8174)--(2.1873,2.5854);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (2.6137,2.8174)--(1.6511,2.3699);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (2.6137,2.8174)--(3.9659,1.8187);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (5.4171,4.2609)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (5.3686,4.3451)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (3.2314,2.9373)--(4.9707,4.7985);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (3.2314,2.9373)--(3.7401,1.7773);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (4.8017,4.9252)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (3.0745,5.3365)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (1.9191,4.9391)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (1.7481,4.8140)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (3.4686,4.1627)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (3.7540,4.8504)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (1.5774,2.4414)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (4.5112,3.4062)--(3.1629,1.7562);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (3.5338,3.5798)--(3.2786,1.7509);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (3.5338,3.5798)--(4.0764,1.8464);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (3.5338,3.5798)--(4.1851,1.8786);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (4.7809,2.1609)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (2.6137,2.8174)--(4.5198,5.0876);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (2.6137,2.8174)--(1.9149,2.8590);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (2.6137,2.8174)--(4.8684,2.2217);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.2314,2.9373)--(4.0863,4.2826);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.2314,2.9373)--(2.7460,3.9385);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.2314,2.9373)--(5.2412,2.5748);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (5.0489,4.7301)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (4.7113,4.9832)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (4.5198,5.0876)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.4214,5.3491)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (2.6274,3.3258)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.0745,5.3365)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (2.7341,5.2813)--(4.2138,2.4019);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (2.6236,5.2536)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (2.4084,5.1848)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (2.1888,3.6938)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.9191,4.9391)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.7481,4.8140)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.1134,3.7458)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.1000,3.5608)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.1106,3.3757)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.1106,3.3757)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (4.0726,3.7742)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (4.0726,3.7742)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.2829,2.8391)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (2.9460,2.2496)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.7540,4.8504)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.3852,2.6728)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.7749,2.6736)--(3.5102,1.7546);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (4.9598,3.9203)--(1.5084,2.5159);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.4443,2.5931)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.9540,3.1615)--(4.6896,2.1038);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.9540,3.1615)--(5.5894,3.7243);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.5084,2.5159)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.6753,3.5256)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.9887,2.1168)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (4.5112,3.4062)--(5.0311,2.3536);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (2.8201,1.8006)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.5338,3.5798)--(3.1629,1.7562);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.5338,3.5798)--(5.1059,2.4244);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.1662,3.5202)--(5.5223,3.0811);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(4.3160,5.1757);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(3.9918,5.2752);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(3.4214,5.3491);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(2.6274,3.3258);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(2.4084,5.1848);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(1.9191,4.9391);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(1.7481,4.8140);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(1.3435,4.3644);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(1.1106,3.3757);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(3.4686,4.1627);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(1.5084,2.5159);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(1.9887,2.1168);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(3.2786,1.7509);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(4.0764,1.8464);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(4.5127,4.5146);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(5.6000,3.5392);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (5.5292,3.9979)--(3.2314,2.9373);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (5.4975,4.0871)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (5.3686,4.3451)--(3.2314,2.9373);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.2314,2.9373)--(1.9149,2.8590);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.2314,2.9373)--(2.6274,3.3258);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.2314,2.9373)--(1.9191,4.9391);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.2314,2.9373)--(1.8117,2.2364);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.2314,2.9373)--(2.9251,4.4264);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (4.9707,4.7985)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (4.8883,4.8636)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (4.8017,4.9252)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (4.5198,5.0876)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (4.3160,5.1757)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6274,3.3258)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6274,3.3258)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.3045,5.1439)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (4.9755,3.2268)--(5.5711,3.2623);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.1888,3.6938)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.0104,4.9962)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (1.7402,3.1797)--(1.2025,3.0129);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (1.3435,4.3644)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (1.1777,4.0189)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (1.2025,3.0129)--(2.1873,2.5854);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (1.2829,2.8391)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.9460,2.2496)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.7749,2.6736)--(2.0828,2.0626);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.7749,2.6736)--(3.7401,1.7773);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.7749,2.6736)--(4.5127,4.5146);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (4.9598,3.9203)--(5.4063,2.8193);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.9540,3.1615)--(2.1873,2.5854);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (4.5112,3.4062)--(2.8201,1.8006);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.2806,1.9663)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.9251,4.4264)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.5338,3.5798)--(3.3944,1.7504);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.5338,3.5798)--(3.9659,1.8187);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.6137,2.8174)--(5.1226,4.6586);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.6137,2.8174)--(2.1888,3.6938);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.6137,2.8174)--(1.7245,3.8732);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.6137,2.8174)--(1.1134,3.7458);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.6137,2.8174)--(4.0726,3.7742);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.6137,2.8174)--(4.7809,2.1609);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.6137,2.8174)--(2.7460,3.9385);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.6137,2.8174)--(5.5752,3.8163);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.1610,4.7225)--(3.2314,2.9373);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (5.2557,4.5069)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.2314,2.9373)--(2.1888,3.6938);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.2314,2.9373)--(1.5240,4.6018);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.2314,2.9373)--(3.4686,4.1627);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.2314,2.9373)--(2.7082,1.8248);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.2314,2.9373)--(4.2916,1.9152);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.2314,2.9373)--(4.6896,2.1038);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.2314,2.9373)--(5.0311,2.3536);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.2314,2.9373)--(5.1760,2.4982);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.2314,2.9373)--(5.3565,2.7356);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (5.0489,4.7301)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.0863,4.2826)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.7667,5.3189)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.6274,3.3258)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.1898,5.3454)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.1888,3.6938)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (1.6689,4.7464)--(4.8156,2.9012);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (1.5240,4.6018)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (1.3985,4.4460)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (1.1037,3.6535)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (1.1023,3.4681)--(5.0247,3.5744);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (1.1106,3.3757)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.0726,3.7742)--(1.2025,3.0129);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.0726,3.7742)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.0726,3.7742)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.0726,3.7742)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (1.2025,3.0129)--(4.5558,2.6199);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.7749,2.6736)--(1.8117,2.2364);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.7749,2.6736)--(1.8983,2.1748);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.7749,2.6736)--(2.7460,3.9385);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.7749,2.6736)--(5.1760,2.4982);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (1.4443,2.5931)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.0828,2.0626)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.5112,3.4062)--(2.2806,1.9663);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.5112,3.4062)--(3.7401,1.7773);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.5112,3.4062)--(3.8536,1.7957);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.5112,3.4062)--(2.7460,3.9385);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.5112,3.4062)--(5.5496,3.1712);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.9251,4.4264)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.3944,1.7504)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.5558,2.6199)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.1662,3.5202)--(5.5711,3.2623);
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.51pt,line width=0.20pt] at (5.5551,3.9076) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.51pt,line width=0.55pt] at (2.6137,2.8174) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.51pt,line width=0.55pt] at (3.2314,2.9373) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.51pt,line width=0.20pt] at (2.7341,5.2813) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.51pt,line width=0.20pt] at (1.6689,4.7464) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.51pt,line width=0.20pt] at (1.2025,3.0129) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.51pt,line width=0.55pt] at (3.7749,2.6736) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.51pt,line width=0.20pt] at (4.9598,3.9203) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.51pt,line width=0.55pt] at (3.9540,3.1615) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.51pt,line width=0.20pt] at (1.7293,2.3015) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.51pt,line width=0.55pt] at (4.5112,3.4062) {};
  \node[diamond,draw=AVNavy,fill=AVViolet,inner sep=2.51pt,line width=0.55pt] at (3.5338,3.5798) {};
  \node[diamond,draw=AVNavy,fill=AVViolet,inner sep=2.51pt,line width=0.55pt] at (3.1662,3.5202) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.51pt,line width=0.20pt] at (5.3148,4.4272) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.51pt,line width=0.20pt] at (1.2107,4.1077) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.51pt,line width=0.20pt] at (2.3840,1.9243) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.51pt,line width=0.20pt] at (4.5948,2.0506) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.51pt,line width=0.20pt] at (1.1289,3.8377) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.51pt,line width=0.20pt] at (3.6523,5.3337) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.51pt,line width=0.20pt] at (2.2033,5.0987) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.51pt,line width=0.20pt] at (1.2494,4.1951) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.51pt,line width=0.20pt] at (5.4506,2.9049) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.51pt,line width=0.20pt] at (2.4899,1.8867) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.51pt,line width=0.20pt] at (4.3955,1.9561) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.51pt,line width=0.20pt] at (5.3015,2.6540) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.51pt,line width=0.20pt] at (5.1916,4.5841) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.51pt,line width=0.20pt] at (2.9333,1.7811) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.51pt,line width=0.20pt] at (1.1504,3.9288) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.51pt,line width=0.20pt] at (5.1226,4.6586) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.51pt,line width=0.20pt] at (4.9519,2.2860) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.51pt,line width=0.20pt] at (1.1777,4.0189) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.51pt,line width=0.20pt] at (3.8799,5.2994) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.51pt,line width=0.20pt] at (1.1449,3.1924) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.51pt,line width=0.20pt] at (2.9599,5.3227) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.51pt,line width=0.20pt] at (1.2937,4.2807) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.51pt,line width=0.20pt] at (3.6255,1.7635) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.51pt,line width=0.20pt] at (5.3565,2.7356) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.51pt,line width=0.20pt] at (5.5496,3.1712) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.51pt,line width=0.20pt] at (4.2916,1.9152) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.51pt,line width=0.20pt] at (2.7082,1.8248) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.51pt,line width=0.20pt] at (5.1059,2.4244) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.51pt,line width=0.20pt] at (1.3852,2.6728) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.51pt,line width=0.20pt] at (5.4975,4.0871) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.51pt,line width=0.20pt] at (4.8883,4.8636) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.51pt,line width=0.20pt] at (1.3314,2.7549) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.51pt,line width=0.20pt] at (5.4601,4.1748) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.51pt,line width=0.20pt] at (3.1898,5.3454) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.51pt,line width=0.20pt] at (5.5963,3.4465) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.51pt,line width=0.20pt] at (3.2786,1.7509) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (5.5894,3.7243) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.52pt,line width=0.20pt] at (1.1134,3.7458) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.52pt,line width=0.20pt] at (5.1760,2.4982) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.52pt,line width=0.20pt] at (3.0477,1.7663) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (5.5292,3.9979) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.52pt,line width=0.20pt] at (1.2399,2.9252) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (2.0104,4.9962) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.52pt,line width=0.20pt] at (5.4893,2.9923) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.52pt,line width=0.20pt] at (1.8117,2.2364) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (5.5977,3.6319) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.52pt,line width=0.20pt] at (5.2557,4.5069) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.52pt,line width=0.20pt] at (2.5149,5.2214) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (1.2829,2.8391) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.52pt,line width=0.20pt] at (5.0311,2.3536) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.52pt,line width=0.20pt] at (1.3985,4.4460) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (4.1851,1.8786) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.52pt,line width=0.20pt] at (3.9918,5.2752) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.52pt,line width=0.20pt] at (5.5752,3.8163) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (1.8983,2.1748) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.52pt,line width=0.20pt] at (3.1629,1.7562) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (2.4084,5.1848) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.52pt,line width=0.55pt] at (2.6274,3.3258) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (3.7401,1.7773) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.52pt,line width=0.20pt] at (3.3056,5.3496) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (4.6172,5.0374) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.52pt,line width=0.20pt] at (3.8536,1.7957) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.52pt,line width=0.20pt] at (4.8684,2.2217) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (3.5371,5.3438) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.52pt,line width=0.20pt] at (2.8464,5.3043) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.52pt,line width=0.20pt] at (4.9707,4.7985) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (1.9191,4.9391) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.52pt,line width=0.20pt] at (4.2101,5.2133) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (5.0489,4.7301) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (1.6511,2.3699) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.52pt,line width=0.20pt] at (2.6236,5.2536) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (1.5240,4.6018) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (1.7481,4.8140) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.52pt,line width=0.20pt] at (1.1000,3.5608) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (1.1708,3.1021) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.52pt,line width=0.55pt] at (2.1888,3.6938) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (1.5774,2.4414) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.52pt,line width=0.20pt] at (4.4194,5.1337) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (3.7667,5.3189) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (1.3435,4.3644) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.52pt,line width=0.55pt] at (2.7460,3.9385) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.52pt,line width=0.20pt] at (4.4967,2.0013) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.52pt,line width=0.20pt] at (4.1020,5.2465) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.52pt,line width=0.20pt] at (2.3045,5.1439) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.52pt,line width=0.20pt] at (5.4063,2.8193) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.52pt,line width=0.20pt] at (1.1248,3.2837) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (3.9659,1.8187) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.52pt,line width=0.20pt] at (2.2806,1.9663) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (3.4214,5.3491) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (3.5102,1.7546) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (4.0764,1.8464) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (4.7809,2.1609) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (1.1106,3.3757) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.52pt,line width=0.20pt] at (2.1802,2.0124) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.53pt,line width=0.20pt] at (5.5223,3.0811) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.53pt,line width=0.20pt] at (1.9887,2.1168) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.53pt,line width=0.20pt] at (1.8316,4.8783) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.53pt,line width=0.20pt] at (5.4171,4.2609) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.53pt,line width=0.20pt] at (4.3160,5.1757) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.53pt,line width=0.20pt] at (5.5866,3.3542) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.53pt,line width=0.20pt] at (1.5941,4.6756) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.53pt,line width=0.20pt] at (1.4443,2.5931) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.53pt,line width=0.20pt] at (5.3686,4.3451) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.53pt,line width=0.20pt] at (2.8201,1.8006) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.53pt,line width=0.20pt] at (1.1037,3.6535) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.53pt,line width=0.20pt] at (1.4588,4.5252) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.53pt,line width=0.20pt] at (1.5084,2.5159) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.53pt,line width=0.20pt] at (1.8844,4.1988) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.53pt,line width=0.20pt] at (4.5198,5.0876) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.53pt,line width=0.20pt] at (2.8871,4.8378) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.53pt,line width=0.20pt] at (4.5127,4.5146) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.53pt,line width=0.20pt] at (5.2412,2.5748) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.53pt,line width=0.20pt] at (4.7113,4.9832) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.54pt,line width=0.20pt] at (2.4862,4.6981) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.54pt,line width=0.20pt] at (2.5980,1.8535) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.54pt,line width=0.20pt] at (2.1442,4.4801) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.54pt,line width=0.20pt] at (3.3195,4.8898) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.54pt,line width=0.20pt] at (4.1610,4.7225) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.54pt,line width=0.55pt] at (2.9251,4.4264) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.54pt,line width=0.20pt] at (3.3944,1.7504) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.54pt,line width=0.55pt] at (3.4686,4.1627) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.54pt,line width=0.20pt] at (5.6000,3.5392) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.55pt,line width=0.20pt] at (3.7540,4.8504) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.55pt,line width=0.20pt] at (4.8017,4.9252) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.55pt,line width=0.20pt] at (1.7245,3.8732) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.58pt,line width=0.20pt] at (3.0745,5.3365) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.58pt,line width=0.20pt] at (4.6896,2.1038) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.58pt,line width=0.20pt] at (1.6753,3.5256) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.61pt,line width=0.20pt] at (4.7851,4.2410) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.64pt,line width=0.20pt] at (2.1052,5.0494) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.67pt,line width=0.20pt] at (1.1023,3.4681) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.72pt,line width=0.20pt] at (2.0828,2.0626) {};
  \node[circle,draw=AVOrange,fill=CoreBin5,inner sep=2.73pt,line width=0.55pt] at (4.0863,4.2826) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.90pt,line width=0.55pt] at (4.0726,3.7742) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.95pt,line width=0.20pt] at (5.5711,3.2623) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.96pt,line width=0.20pt] at (1.7402,3.1797) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.96pt,line width=0.20pt] at (4.5558,2.6199) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.97pt,line width=0.20pt] at (2.5390,2.3775) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.97pt,line width=0.20pt] at (4.8156,2.9012) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.98pt,line width=0.20pt] at (1.9149,2.8590) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.00pt,line width=0.20pt] at (3.8129,2.2622) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.05pt,line width=0.20pt] at (2.9460,2.2496) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.05pt,line width=0.20pt] at (5.0247,3.5744) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.14pt,line width=0.20pt] at (3.3805,2.2102) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.25pt,line width=0.20pt] at (4.9755,3.2268) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.29pt,line width=0.20pt] at (2.1873,2.5854) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.40pt,line width=0.20pt] at (4.2138,2.4019) {};
  \end{scope}
  \node[anchor=north,align=center,text width=45mm,font=\AVFigureTitleFont] at (10.65,6.83) {B. Arbitrum};
  \node[anchor=north,align=center,text width=46mm,text=AVSlate,font=\AVFigureSmallFont] at (10.65,6.37) {Full: 50,693 nodes; 69,582 edges\\$k_{\max}=8$ (106 nodes); BE core = 2\\BE--$k$ Jaccard 0.019; Rombach--$k$ $\rho=0.578$};
  \begin{scope}[cm={1,0,0,.775,(0,.3)}]
  \draw[AVSlate,opacity=0.28,line width=0.420pt] (11.5707,4.1340)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.409pt] (11.8387,4.4941)--(11.4927,4.7081);
  \draw[AVSlate,opacity=0.28,line width=0.399pt] (10.6560,4.8900)--(12.1036,4.2158);
  \draw[AVSlate,opacity=0.28,line width=0.388pt] (11.4014,3.7019)--(11.0893,4.8431);
  \draw[AVSlate,opacity=0.28,line width=0.379pt] (9.8177,4.7129)--(12.1036,4.2158);
  \draw[AVSlate,opacity=0.28,line width=0.378pt] (11.2271,3.9638)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.372pt] (11.3383,3.2651)--(11.2271,3.9638);
  \draw[AVSlate,opacity=0.28,line width=0.369pt] (9.0336,3.9015)--(12.1036,4.2158);
  \draw[AVSlate,opacity=0.28,line width=0.369pt] (8.9750,3.5548)--(12.1036,4.2158);
  \draw[AVSlate,opacity=0.28,line width=0.367pt] (10.2223,4.8456)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.364pt] (11.4014,3.7019)--(9.2024,4.2242);
  \draw[AVSlate,opacity=0.28,line width=0.364pt] (11.4014,3.7019)--(10.5722,4.4879);
  \draw[AVSlate,opacity=0.28,line width=0.357pt] (11.4014,3.7019)--(12.8995,3.5880);
  \draw[AVSlate,opacity=0.28,line width=0.351pt] (11.4014,3.7019)--(9.4699,4.5009);
  \draw[AVSlate,opacity=0.28,line width=0.350pt] (11.2271,3.9638)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.349pt] (11.4014,3.7019)--(9.4776,3.4878);
  \draw[AVSlate,opacity=0.28,line width=0.347pt] (11.2271,3.9638)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.345pt] (11.4014,3.7019)--(11.3903,1.8502);
  \draw[AVSlate,opacity=0.28,line width=0.338pt] (10.2223,4.8456)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.338pt] (11.4199,3.4789)--(8.4398,3.8870);
  \draw[AVSlate,opacity=0.28,line width=0.338pt] (11.4014,3.7019)--(9.1801,2.1872);
  \draw[AVSlate,opacity=0.28,line width=0.337pt] (9.4841,5.0895)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.336pt] (12.6857,4.3167)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.333pt] (8.5757,4.2472)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.333pt] (10.9324,1.7642)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.333pt] (11.4199,3.4789)--(9.5664,1.9725);
  \draw[AVSlate,opacity=0.28,line width=0.332pt] (12.4420,4.6385)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.332pt] (11.4014,3.7019)--(12.7243,2.8528);
  \draw[AVSlate,opacity=0.28,line width=0.330pt] (11.4199,3.4789)--(8.5757,4.2472);
  \draw[AVSlate,opacity=0.28,line width=0.330pt] (11.4014,3.7019)--(12.1905,2.2381);
  \draw[AVSlate,opacity=0.28,line width=0.329pt] (10.0001,1.8267)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.328pt] (11.4014,3.7019)--(12.8602,3.2130);
  \draw[AVSlate,opacity=0.28,line width=0.326pt] (11.8159,2.0105)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.325pt] (9.4699,4.5009)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.322pt] (11.4199,3.4789)--(11.0893,4.8431);
  \draw[AVSlate,opacity=0.28,line width=0.321pt] (10.3676,5.3358)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.319pt] (8.4005,3.5120)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.318pt] (11.5707,4.1340)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.318pt] (11.4014,3.7019)--(12.4978,2.5230);
  \draw[AVSlate,opacity=0.28,line width=0.318pt] (11.4199,3.4789)--(8.8580,2.4615);
  \draw[AVSlate,opacity=0.28,line width=0.318pt] (11.4199,3.4789)--(10.4621,1.7563);
  \draw[AVSlate,opacity=0.28,line width=0.316pt] (8.4398,3.8870)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.315pt] (12.1199,4.9128)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.315pt] (10.9930,4.4491)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.315pt] (10.1615,4.4049)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.314pt] (10.4804,3.4861)--(11.0893,4.8431);
  \draw[AVSlate,opacity=0.28,line width=0.314pt] (10.9930,4.4491)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.314pt] (10.4621,1.7563)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.311pt] (9.5303,3.2651)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.310pt] (11.4014,3.7019)--(12.8405,3.9613);
  \draw[AVSlate,opacity=0.28,line width=0.310pt] (10.4804,3.4861)--(9.4776,3.4878);
  \draw[AVSlate,opacity=0.28,line width=0.310pt] (11.3383,3.2651)--(8.4595,3.1387);
  \draw[AVSlate,opacity=0.28,line width=0.308pt] (9.2024,4.2242)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.308pt] (12.8602,3.2130)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.308pt] (9.9097,5.2498)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.306pt] (10.8379,5.3437)--(9.0305,3.2078);
  \draw[AVSlate,opacity=0.28,line width=0.305pt] (10.2858,4.0973)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.302pt] (9.1095,4.8619)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.301pt] (11.1605,4.0165)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.300pt] (12.1199,4.9128)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.299pt] (9.5664,1.9725)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.299pt] (12.4420,4.6385)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.297pt] (8.6143,2.7833)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.296pt] (9.9097,5.2498)--(11.4199,3.4789);
  \draw[AVSlate,opacity=0.28,line width=0.296pt] (12.6857,4.3167)--(11.3383,3.2651);
  \draw[AVSlate,opacity=0.28,line width=0.295pt] (11.4199,3.4789)--(12.4978,2.5230);
  \draw[AVSlate,opacity=0.28,line width=0.295pt] (11.5707,4.1340)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.293pt] (12.1905,2.2381)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.291pt] (11.8159,2.0105)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.291pt] (9.9097,5.2498)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.291pt] (11.4199,3.4789)--(11.5707,4.1340);
  \draw[AVSlate,opacity=0.28,line width=0.290pt] (11.4014,3.7019)--(9.5664,1.9725);
  \draw[AVSlate,opacity=0.28,line width=0.287pt] (12.1199,4.9128)--(11.4199,3.4789);
  \draw[AVSlate,opacity=0.28,line width=0.287pt] (9.1095,4.8619)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.286pt] (11.4199,3.4789)--(9.1801,2.1872);
  \draw[AVSlate,opacity=0.28,line width=0.286pt] (10.4804,3.4861)--(12.8405,3.9613);
  \draw[AVSlate,opacity=0.28,line width=0.286pt] (12.7243,2.8528)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.286pt] (8.8580,2.4615)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.285pt] (11.3383,3.2651)--(8.6143,2.7833);
  \draw[AVSlate,opacity=0.28,line width=0.284pt] (9.4930,3.7140)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.283pt] (11.3383,3.2651)--(11.5707,4.1340);
  \draw[AVSlate,opacity=0.28,line width=0.282pt] (11.4199,3.4789)--(12.8405,3.9613);
  \draw[AVSlate,opacity=0.28,line width=0.282pt] (9.8801,3.6211)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.282pt] (11.4199,3.4789)--(9.4699,4.5009);
  \draw[AVSlate,opacity=0.28,line width=0.281pt] (10.3676,5.3358)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.280pt] (11.4014,3.7019)--(10.4621,1.7563);
  \draw[AVSlate,opacity=0.28,line width=0.279pt] (11.3903,1.8502)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.277pt] (10.7141,4.4886)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.275pt] (10.3676,5.3358)--(11.4199,3.4789);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (10.0363,4.3516)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (11.4199,3.4789)--(11.3903,1.8502);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (9.9238,3.7665)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (11.3903,1.8502)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (10.8196,3.6139)--(10.5611,2.9341);
  \draw[AVSlate,opacity=0.28,line width=0.273pt] (11.4014,3.7019)--(11.5707,4.1340);
  \draw[AVSlate,opacity=0.28,line width=0.273pt] (10.5859,2.6114)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.272pt] (9.8801,3.6211)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.271pt] (9.7293,2.9660)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.270pt] (11.4199,3.4789)--(9.8801,3.6211);
  \draw[AVSlate,opacity=0.28,line width=0.270pt] (11.4036,3.4051)--(11.0893,4.8431);
  \draw[AVSlate,opacity=0.28,line width=0.269pt] (9.4699,4.5009)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.269pt] (11.4014,3.7019)--(10.6455,4.1700);
  \draw[AVSlate,opacity=0.28,line width=0.269pt] (11.4014,3.7019)--(9.8964,3.6949);
  \draw[AVSlate,opacity=0.28,line width=0.264pt] (9.9097,5.2498)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.264pt] (10.5859,2.6114)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.263pt] (11.3383,3.2651)--(8.4005,3.5120);
  \draw[AVSlate,opacity=0.28,line width=0.263pt] (9.8964,3.6949)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.263pt] (9.1801,2.1872)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.262pt] (8.6143,2.7833)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.261pt] (10.6545,2.9300)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.261pt] (8.4398,3.8870)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.260pt] (11.4014,3.7019)--(11.0142,3.0027);
  \draw[AVSlate,opacity=0.28,line width=0.260pt] (11.4014,3.7019)--(10.3709,4.1284);
  \draw[AVSlate,opacity=0.28,line width=0.259pt] (10.8196,3.6139)--(11.0893,4.8431);
  \draw[AVSlate,opacity=0.28,line width=0.258pt] (11.4760,4.2186)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.258pt] (8.6143,2.7833)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (8.4595,3.1387)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (11.4199,3.4789)--(12.8995,3.5880);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (8.8580,2.4615)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (11.4014,3.7019)--(9.8801,3.6211);
  \draw[AVSlate,opacity=0.28,line width=0.254pt] (11.1385,2.6951)--(11.4199,3.4789);
  \draw[AVSlate,opacity=0.28,line width=0.253pt] (9.4841,5.0895)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.253pt] (11.4014,3.7019)--(9.4955,3.3752);
  \draw[AVSlate,opacity=0.28,line width=0.251pt] (11.1385,2.6951)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.251pt] (10.9930,4.4491)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.248pt] (11.3383,3.2651)--(11.1605,4.0165);
  \draw[AVSlate,opacity=0.28,line width=0.248pt] (11.4199,3.4789)--(9.4776,3.4878);
  \draw[AVSlate,opacity=0.28,line width=0.248pt] (9.5303,3.2651)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.247pt] (11.2271,3.9638)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.246pt] (10.2223,4.8456)--(11.4199,3.4789);
  \draw[AVSlate,opacity=0.28,line width=0.246pt] (11.3383,3.2651)--(9.1801,2.1872);
  \draw[AVSlate,opacity=0.28,line width=0.246pt] (9.4841,5.0895)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.246pt] (9.5303,3.2651)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.246pt] (10.8686,2.6264)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.245pt] (12.1905,2.2381)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.245pt] (10.7479,2.9350)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.245pt] (10.8196,3.6139)--(10.5722,4.4879);
  \draw[AVSlate,opacity=0.28,line width=0.241pt] (11.4014,3.7019)--(10.2135,3.0377);
  \draw[AVSlate,opacity=0.28,line width=0.240pt] (10.4804,3.4861)--(10.5722,4.4879);
  \draw[AVSlate,opacity=0.28,line width=0.239pt] (11.0142,3.0027)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.238pt] (10.0096,3.8992)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.237pt] (11.4199,3.4789)--(9.5303,3.2651);
  \draw[AVSlate,opacity=0.28,line width=0.237pt] (8.4595,3.1387)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.237pt] (11.4014,3.7019)--(11.1260,4.4094);
  \draw[AVSlate,opacity=0.28,line width=0.237pt] (11.4014,3.7019)--(9.7293,2.9660);
  \draw[AVSlate,opacity=0.28,line width=0.236pt] (11.4036,3.4051)--(10.0001,1.8267);
  \draw[AVSlate,opacity=0.28,line width=0.236pt] (8.6143,2.7833)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.234pt] (11.2520,4.3573)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.234pt] (10.4689,2.9472)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.233pt] (11.3383,3.2651)--(9.1095,4.8619);
  \draw[AVSlate,opacity=0.28,line width=0.233pt] (9.8801,3.6211)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.233pt] (11.3383,3.2651)--(10.0096,3.8992);
  \draw[AVSlate,opacity=0.28,line width=0.233pt] (10.7389,4.1659)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.233pt] (10.7389,4.1659)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.233pt] (9.6480,3.0590)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.233pt] (12.7243,2.8528)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.230pt] (11.3383,3.2651)--(10.5722,4.4879);
  \draw[AVSlate,opacity=0.28,line width=0.230pt] (11.4199,3.4789)--(12.8602,3.2130);
  \draw[AVSlate,opacity=0.28,line width=0.230pt] (11.4199,3.4789)--(10.5722,4.4879);
  \draw[AVSlate,opacity=0.28,line width=0.229pt] (11.4036,3.4051)--(11.8159,2.0105);
  \draw[AVSlate,opacity=0.28,line width=0.229pt] (10.8196,3.6139)--(11.0940,3.0418);
  \draw[AVSlate,opacity=0.28,line width=0.228pt] (10.8196,3.6139)--(12.8995,3.5880);
  \draw[AVSlate,opacity=0.28,line width=0.227pt] (12.1199,4.9128)--(11.3383,3.2651);
  \draw[AVSlate,opacity=0.28,line width=0.227pt] (10.1615,4.4049)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.227pt] (11.3383,3.2651)--(10.4689,2.9472);
  \draw[AVSlate,opacity=0.28,line width=0.227pt] (11.3383,3.2651)--(12.1905,2.2381);
  \draw[AVSlate,opacity=0.28,line width=0.227pt] (11.4199,3.4789)--(8.6143,2.7833);
  \draw[AVSlate,opacity=0.28,line width=0.227pt] (8.4595,3.1387)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.227pt] (12.8995,3.5880)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.226pt] (9.9270,3.3268)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.226pt] (12.4420,4.6385)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.226pt] (12.1199,4.9128)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.226pt] (11.3383,3.2651)--(11.4760,4.2186);
  \draw[AVSlate,opacity=0.28,line width=0.226pt] (11.3383,3.2651)--(9.4930,3.7140);
  \draw[AVSlate,opacity=0.28,line width=0.226pt] (10.4804,3.4861)--(11.0940,3.0418);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (11.4199,3.4789)--(8.4595,3.1387);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (11.1260,4.4094)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.224pt] (11.3383,3.2651)--(9.8801,3.6211);
  \draw[AVSlate,opacity=0.28,line width=0.223pt] (9.4767,3.6013)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.223pt] (9.6480,3.0590)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.223pt] (9.8240,2.8814)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.222pt] (11.0061,2.6542)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.222pt] (10.6545,2.9300)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.222pt] (11.4014,3.7019)--(10.8686,2.6264);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (11.3383,3.2651)--(10.5611,2.9341);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (11.1385,2.6951)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (12.4978,2.5230)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.218pt] (11.4199,3.4789)--(9.6480,3.0590);
  \draw[AVSlate,opacity=0.28,line width=0.218pt] (11.4199,3.4789)--(12.7243,2.8528);
  \draw[AVSlate,opacity=0.28,line width=0.217pt] (10.2223,4.8456)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.216pt] (11.3383,3.2651)--(10.6545,2.9300);
  \draw[AVSlate,opacity=0.28,line width=0.216pt] (11.3692,4.2933)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.215pt] (10.9930,4.4491)--(11.4199,3.4789);
  \draw[AVSlate,opacity=0.28,line width=0.213pt] (9.8750,3.5464)--(11.3383,3.2651);
  \draw[AVSlate,opacity=0.28,line width=0.213pt] (11.0061,2.6542)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.213pt] (9.5814,3.1592)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.213pt] (10.4601,4.1511)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.213pt] (10.0096,3.8992)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (9.9238,3.7665)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (9.9308,2.8067)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (10.8196,3.6139)--(12.8405,3.9613);
  \draw[AVSlate,opacity=0.28,line width=0.211pt] (11.3383,3.2651)--(11.2637,2.7484);
  \draw[AVSlate,opacity=0.28,line width=0.211pt] (10.3676,5.3358)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.211pt] (11.4036,3.4051)--(9.5303,3.2651);
  \draw[AVSlate,opacity=0.28,line width=0.211pt] (11.4199,3.4789)--(11.2271,3.9638);
  \draw[AVSlate,opacity=0.28,line width=0.209pt] (10.4450,2.6244)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.209pt] (10.9291,2.9716)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.206pt] (12.6857,4.3167)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.206pt] (11.3383,3.2651)--(10.4621,1.7563);
  \draw[AVSlate,opacity=0.28,line width=0.206pt] (11.3383,3.2651)--(11.0940,3.0418);
  \draw[AVSlate,opacity=0.28,line width=0.206pt] (9.4841,5.0895)--(11.4199,3.4789);
  \draw[AVSlate,opacity=0.28,line width=0.206pt] (10.6455,4.1700)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (10.6545,2.9300)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (9.1095,4.8619)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (9.2024,4.2242)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.203pt] (11.4036,3.4051)--(11.5707,4.1340);
  \draw[AVSlate,opacity=0.28,line width=0.201pt] (11.4760,4.2186)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.201pt] (11.4760,4.2186)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.201pt] (11.4199,3.4789)--(10.5859,2.6114);
  \draw[AVSlate,opacity=0.28,line width=0.201pt] (11.4199,3.4789)--(10.6455,4.1700);
  \draw[AVSlate,opacity=0.28,line width=0.201pt] (10.4621,1.7563)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.199pt] (9.1964,2.8842)--(11.2999,5.2733);
  \draw[AVSlate,opacity=0.28,line width=0.199pt] (11.4036,3.4051)--(11.3903,1.8502);
  \draw[AVSlate,opacity=0.28,line width=0.199pt] (9.4955,3.3752)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (9.4767,3.6013)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (10.8196,3.6139)--(9.4776,3.4878);
  \draw[AVSlate,opacity=0.28,line width=0.195pt] (10.1615,4.4049)--(11.3383,3.2651);
  \draw[AVSlate,opacity=0.28,line width=0.195pt] (11.3383,3.2651)--(10.8686,2.6264);
  \draw[AVSlate,opacity=0.28,line width=0.195pt] (11.0865,4.0623)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.193pt] (11.7336,5.1275)--(9.4613,2.6059);
  \draw[AVSlate,opacity=0.28,line width=0.193pt] (11.3383,3.2651)--(10.9930,4.4491);
  \draw[AVSlate,opacity=0.28,line width=0.193pt] (11.4760,4.2186)--(11.4036,3.4051);
  \draw[AVSlate,opacity=0.28,line width=0.193pt] (11.4760,4.2186)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.193pt] (11.4036,3.4051)--(11.2271,3.9638);
  \draw[AVSlate,opacity=0.28,line width=0.193pt] (11.0142,3.0027)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.193pt] (11.1260,4.4094)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.193pt] (10.3709,4.1284)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.191pt] (12.6857,4.3167)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.191pt] (11.3383,3.2651)--(10.2858,4.0973);
  \draw[AVSlate,opacity=0.28,line width=0.191pt] (10.0363,4.3516)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.191pt] (10.8550,4.4756)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.191pt] (9.6480,3.0590)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.191pt] (10.8196,3.6139)--(9.8964,3.6949);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (11.3383,3.2651)--(9.5814,3.1592);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (11.3383,3.2651)--(9.5757,3.9308);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (11.0061,2.6542)--(11.4199,3.4789);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (11.0865,4.0623)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (10.0363,4.3516)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (9.1095,4.8619)--(11.4199,3.4789);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (11.4199,3.4789)--(10.7389,4.1659);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (9.4930,3.7140)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (11.2637,2.7484)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (10.0480,2.7427)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (9.5757,3.9308)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.186pt] (11.3383,3.2651)--(10.5859,2.6114);
  \draw[AVSlate,opacity=0.28,line width=0.183pt] (9.4955,3.3752)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (10.2223,4.8456)--(11.3383,3.2651);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (10.1740,2.6906)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (11.3383,3.2651)--(10.6455,4.1700);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (10.7141,4.4886)--(11.3730,3.7732);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (10.1395,3.0835)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (11.4199,3.4789)--(10.8686,2.6264);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (11.4199,3.4789)--(9.2024,4.2242);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (11.4199,3.4789)--(11.0940,3.0418);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (9.8812,3.4717)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (8.4595,3.1387)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (11.4014,3.7019)--(10.0669,3.9584);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (11.4014,3.7019)--(11.2637,2.7484);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (9.5664,1.9725)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (10.4621,1.7563)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (10.3709,4.1284)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (10.6455,4.1700)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (10.3070,2.6509)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (11.3383,3.2651)--(10.3794,2.9690);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (11.3383,3.2651)--(11.8159,2.0105);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (11.0061,2.6542)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (10.5859,2.6114)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (10.8686,2.6264)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (9.8240,2.8814)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.174pt] (11.3383,3.2651)--(10.0363,4.3516);
  \draw[AVSlate,opacity=0.28,line width=0.174pt] (11.4188,3.6283)--(11.2852,3.9052);
  \draw[AVSlate,opacity=0.28,line width=0.174pt] (9.7208,4.1254)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.174pt] (11.8159,2.0105)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.174pt] (11.3341,3.8413)--(10.3070,2.6509);
  \draw[AVSlate,opacity=0.28,line width=0.174pt] (10.9291,2.9716)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (11.3383,3.2651)--(9.8964,3.6949);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (9.5814,3.1592)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (10.0363,4.3516)--(11.4036,3.4051);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (9.4767,3.6013)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (10.9206,4.1310)--(11.3730,3.7732);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (10.9930,4.4491)--(11.4036,3.4051);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (11.4036,3.4051)--(9.8801,3.6211);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (11.4199,3.4789)--(10.9324,1.7642);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (11.4199,3.4789)--(9.4955,3.3752);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (11.4199,3.4789)--(11.2637,2.7484);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (9.9238,3.7665)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (11.4014,3.7019)--(9.8240,2.8814);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (11.4014,3.7019)--(10.9291,2.9716);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (9.1801,2.1872)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (10.2135,3.0377)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (10.8196,3.6139)--(10.1327,4.0117);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (11.3383,3.2651)--(9.4767,3.6013);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (11.3383,3.2651)--(12.8602,3.2130);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (11.7738,3.2756)--(10.9930,4.4491);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (10.7141,4.4886)--(11.4036,3.4051);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (10.6545,2.9300)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (11.4036,3.4051)--(10.5611,2.9341);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (9.1095,4.8619)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (9.4930,3.7140)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (10.7389,4.1659)--(11.7697,3.8349);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (8.4005,3.5120)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (8.8580,2.4615)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (10.0729,3.1362)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (12.8602,3.2130)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (10.8196,3.6139)--(10.3070,2.6509);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (10.4804,3.4861)--(10.5611,2.9341);
  \draw[AVSlate,opacity=0.28,line width=0.161pt] (11.3800,2.8135)--(9.8143,4.2108);
  \draw[AVSlate,opacity=0.28,line width=0.161pt] (9.8750,3.5464)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.161pt] (11.3383,3.2651)--(9.7293,2.9660);
  \draw[AVSlate,opacity=0.28,line width=0.161pt] (11.3383,3.2651)--(11.0893,4.8431);
  \draw[AVSlate,opacity=0.28,line width=0.161pt] (9.5262,3.8244)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.161pt] (11.7697,3.8349)--(10.5521,4.1650);
  \draw[AVSlate,opacity=0.28,line width=0.161pt] (11.3692,4.2933)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.161pt] (10.5521,4.1650)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (10.8399,2.9489)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (10.2223,4.8456)--(11.4036,3.4051);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (10.1740,2.6906)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (10.4450,2.6244)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (10.4450,2.6244)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (9.8750,3.5464)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.3383,3.2651)--(10.7479,2.9350);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.3383,3.2651)--(9.4776,3.4878);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (10.0363,4.3516)--(11.7697,3.8349);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4036,3.4051)--(10.7389,4.1659);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4036,3.4051)--(12.8602,3.2130);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4036,3.4051)--(9.7293,2.9660);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4036,3.4051)--(11.0940,3.0418);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (10.1395,3.0835)--(11.4199,3.4789);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4199,3.4789)--(10.7479,2.9350);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4199,3.4789)--(11.0142,3.0027);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4199,3.4789)--(10.3794,2.9690);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4250,3.5536)--(9.8143,4.2108);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (9.9659,3.2587)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4188,3.6283)--(10.0669,3.9584);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4014,3.7019)--(11.3692,4.2933);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4014,3.7019)--(10.0480,2.7427);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4014,3.7019)--(9.5757,3.9308);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4014,3.7019)--(10.3070,2.6509);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4014,3.7019)--(11.0940,3.0418);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4014,3.7019)--(10.5611,2.9341);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (10.0669,3.9584)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (10.3794,2.9690)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.3341,3.8413)--(11.0893,4.8431);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.3341,3.8413)--(12.8405,3.9613);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3800,2.8135)--(11.0061,2.6542);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3800,2.8135)--(10.9930,4.4491);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3800,2.8135)--(9.9238,3.7665);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3800,2.8135)--(9.9659,3.2587);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3800,2.8135)--(11.3692,4.2933);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3800,2.8135)--(9.8240,2.8814);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3800,2.8135)--(10.2135,3.0377);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.2520,4.3573)--(11.3383,3.2651);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.2520,4.3573)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (10.1615,4.4049)--(11.3730,3.7732);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3383,3.2651)--(10.7141,4.4886);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3383,3.2651)--(9.4699,4.5009);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3383,3.2651)--(9.8240,2.8814);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3383,3.2651)--(10.0480,2.7427);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (9.5814,3.1592)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (10.0363,4.3516)--(11.3730,3.7732);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (9.6409,4.0316)--(11.7697,3.8349);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (9.6409,4.0316)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (10.9930,4.4491)--(11.6520,4.0410);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.4036,3.4051)--(10.4689,2.9472);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (10.1395,3.0835)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (10.8550,4.4756)--(11.4188,3.6283);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (10.7389,4.1659)--(11.7186,3.9408);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (9.6480,3.0590)--(11.3730,3.7732);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.7697,3.8349)--(10.3709,4.1284);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (10.0669,3.9584)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (10.3794,2.9690)--(11.3730,3.7732);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3730,3.7732)--(10.6455,4.1700);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.1605,4.0165)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3341,3.8413)--(9.8964,3.6949);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (10.2135,3.0377)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.143pt] (11.3800,2.8135)--(10.7141,4.4886);
  \draw[AVSlate,opacity=0.28,line width=0.143pt] (11.3800,2.8135)--(10.4601,4.1511);
  \draw[AVSlate,opacity=0.28,line width=0.143pt] (11.3800,2.8135)--(9.8812,3.4717);
  \draw[AVSlate,opacity=0.28,line width=0.143pt] (10.2223,4.8456)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.143pt] (10.4450,2.6244)--(11.4036,3.4051);
  \draw[AVSlate,opacity=0.28,line width=0.143pt] (10.2060,4.0582)--(11.7697,3.8349);
  \draw[AVSlate,opacity=0.28,line width=0.143pt] (11.6591,3.0684)--(10.9206,4.1310);
  \draw[AVSlate,opacity=0.28,line width=0.143pt] (11.7243,3.1692)--(9.8986,3.3981);
  \draw[AVSlate,opacity=0.28,line width=0.143pt] (11.3762,3.3335)--(11.2852,3.9052);
  \draw[AVSlate,opacity=0.28,line width=0.143pt] (10.7389,4.1659)--(11.8045,3.7248);
  \draw[AVSlate,opacity=0.28,line width=0.134pt] (11.4857,2.8892)--(11.1260,4.4094);
  \draw[AVSlate,opacity=0.28,line width=0.134pt] (11.7243,3.1692)--(10.2939,4.4458);
  \draw[AVSlate,opacity=0.28,line width=0.134pt] (11.0061,4.1007)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.134pt] (11.4014,3.7019)--(10.7278,2.6121);
  \draw[AVSlate,opacity=0.28,line width=0.134pt] (11.4014,3.7019)--(10.0148,3.1948);
  \draw[AVSlate,opacity=0.28,line width=0.134pt] (11.7697,3.8349)--(10.4314,4.4736);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (11.3800,2.8135)--(9.9617,3.8349);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (11.1673,3.0883)--(10.8311,4.1528);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (11.2331,3.1416)--(11.2852,3.9052);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (11.5792,2.9746)--(11.4760,4.2186);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (11.2904,3.2008)--(11.3692,4.2933);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (11.7738,3.2756)--(9.9200,4.2865);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (9.5262,3.8244)--(11.8233,3.4987);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (10.7141,4.4886)--(11.8224,3.6122);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (11.8070,3.3860)--(10.2939,4.4458);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (10.2939,2.9993)--(11.3730,3.7732);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (8.8022,4.5770)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.107pt] (12.2695,3.8922)--(12.3250,3.5452);
  \draw[AVSlate,opacity=0.28,line width=0.107pt] (12.0976,2.8758)--(11.8301,2.5991);
  \draw[AVSlate,opacity=0.28,line width=0.107pt] (12.0976,2.8758)--(12.2664,3.1985);
  \draw[AVSlate,opacity=0.28,line width=0.107pt] (11.4823,2.3871)--(11.8301,2.5991);
  \draw[AVSlate,opacity=0.28,line width=0.107pt] (11.4823,2.3871)--(11.0777,2.2544);
  \draw[AVSlate,opacity=0.28,line width=0.107pt] (8.8022,4.5770)--(9.8073,2.3919);
  \draw[AVSlate,opacity=0.28,line width=0.107pt] (10.2107,2.2569)--(9.8073,2.3919);
  \draw[AVSlate,opacity=0.28,line width=0.107pt] (10.2107,2.2569)--(10.6440,2.2100);
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.10pt,line width=0.55pt] at (11.3800,2.8135) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.10pt,line width=0.55pt] at (11.1673,3.0883) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.10pt,line width=0.55pt] at (11.4857,2.8892) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.10pt,line width=0.55pt] at (11.2331,3.1416) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.10pt,line width=0.55pt] at (11.5792,2.9746) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.10pt,line width=0.55pt] at (11.2904,3.2008) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.10pt,line width=0.55pt] at (11.6591,3.0684) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.10pt,line width=0.55pt] at (11.3383,3.2651) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.10pt,line width=0.20pt] at (11.2999,5.2733) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.10pt,line width=0.20pt] at (11.8387,4.4941) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.10pt,line width=0.55pt] at (11.7243,3.1692) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.10pt,line width=0.55pt] at (11.3762,3.3335) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.10pt,line width=0.55pt] at (11.7738,3.2756) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.10pt,line width=0.55pt] at (11.4036,3.4051) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.10pt,line width=0.55pt] at (11.8070,3.3860) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.10pt,line width=0.55pt] at (11.4199,3.4789) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.10pt,line width=0.55pt] at (11.8233,3.4987) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.10pt,line width=0.55pt] at (11.4250,3.5536) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.10pt,line width=0.55pt] at (11.8224,3.6122) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.10pt,line width=0.55pt] at (11.4188,3.6283) {};
  \node[circle,draw=AVOrange,fill=CoreBin5,inner sep=2.10pt,line width=0.55pt] at (11.8045,3.7248) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.10pt,line width=0.55pt] at (11.4014,3.7019) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.10pt,line width=0.55pt] at (11.7697,3.8349) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.10pt,line width=0.20pt] at (9.0305,3.2078) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.10pt,line width=0.20pt] at (12.1036,4.2158) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.10pt,line width=0.55pt] at (11.3730,3.7732) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.10pt,line width=0.55pt] at (11.7186,3.9408) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.10pt,line width=0.55pt] at (11.3341,3.8413) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.10pt,line width=0.55pt] at (11.6520,4.0410) {};
  \node[diamond,draw=AVNavy,fill=AVViolet,inner sep=2.10pt,line width=0.55pt] at (10.8196,3.6139) {};
  \node[diamond,draw=AVNavy,fill=AVViolet,inner sep=2.10pt,line width=0.55pt] at (10.4804,3.4861) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (11.0940,3.0418) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.11pt,line width=0.55pt] at (11.2637,2.7484) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.11pt,line width=0.20pt] at (10.9324,1.7642) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (11.0142,3.0027) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (11.1385,2.6951) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.11pt,line width=0.20pt] at (10.0001,1.8267) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.11pt,line width=0.55pt] at (10.9291,2.9716) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (11.0061,2.6542) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.11pt,line width=0.55pt] at (10.8399,2.9489) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.11pt,line width=0.20pt] at (9.1095,4.8619) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (9.4841,5.0895) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (10.8686,2.6264) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (12.1905,2.2381) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (10.7479,2.9350) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.11pt,line width=0.55pt] at (10.7278,2.6121) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (10.6545,2.9300) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.11pt,line width=0.55pt] at (10.5859,2.6114) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (10.5611,2.9341) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (10.3676,5.3358) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.11pt,line width=0.55pt] at (10.4450,2.6244) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (10.4689,2.9472) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.11pt,line width=0.55pt] at (10.3070,2.6509) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.11pt,line width=0.55pt] at (10.3794,2.9690) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (12.8405,3.9613) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (12.4978,2.5230) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (12.8602,3.2130) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.11pt,line width=0.55pt] at (10.1740,2.6906) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.11pt,line width=0.55pt] at (10.2939,2.9993) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.11pt,line width=0.55pt] at (10.0480,2.7427) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (10.2135,3.0377) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (9.9097,5.2498) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.11pt,line width=0.20pt] at (8.4595,3.1387) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (12.6857,4.3167) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (11.8159,2.0105) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.11pt,line width=0.55pt] at (9.9308,2.8067) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (12.1199,4.9128) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.11pt,line width=0.55pt] at (10.1395,3.0835) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.11pt,line width=0.55pt] at (9.8240,2.8814) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (11.3903,1.8502) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.11pt,line width=0.55pt] at (10.0729,3.1362) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (8.6143,2.7833) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (9.7293,2.9660) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.11pt,line width=0.55pt] at (10.0148,3.1948) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.11pt,line width=0.20pt] at (9.2024,4.2242) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (9.6480,3.0590) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.11pt,line width=0.55pt] at (9.9659,3.2587) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (12.4420,4.6385) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.11pt,line width=0.55pt] at (9.5814,3.1592) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.11pt,line width=0.55pt] at (9.9270,3.3268) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.11pt,line width=0.55pt] at (9.5303,3.2651) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.11pt,line width=0.55pt] at (9.8986,3.3981) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.12pt,line width=0.20pt] at (9.4699,4.5009) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.12pt,line width=0.55pt] at (9.4955,3.3752) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.12pt,line width=0.20pt] at (12.7243,2.8528) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.12pt,line width=0.55pt] at (9.8812,3.4717) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.12pt,line width=0.20pt] at (8.5757,4.2472) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.12pt,line width=0.55pt] at (9.4776,3.4878) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.12pt,line width=0.55pt] at (9.8750,3.5464) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.12pt,line width=0.20pt] at (10.4621,1.7563) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.12pt,line width=0.55pt] at (9.4767,3.6013) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.12pt,line width=0.20pt] at (10.2223,4.8456) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.12pt,line width=0.55pt] at (9.8801,3.6211) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.12pt,line width=0.55pt] at (9.4930,3.7140) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.12pt,line width=0.55pt] at (9.8964,3.6949) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.12pt,line width=0.55pt] at (9.5262,3.8244) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.12pt,line width=0.55pt] at (9.9238,3.7665) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.12pt,line width=0.55pt] at (9.5757,3.9308) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.12pt,line width=0.55pt] at (9.9617,3.8349) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.12pt,line width=0.55pt] at (9.6409,4.0316) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.12pt,line width=0.55pt] at (10.0096,3.8992) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.12pt,line width=0.55pt] at (9.7208,4.1254) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.12pt,line width=0.55pt] at (10.0669,3.9584) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.13pt,line width=0.55pt] at (9.8143,4.2108) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.13pt,line width=0.55pt] at (10.1327,4.0117) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.13pt,line width=0.55pt] at (9.9200,4.2865) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.13pt,line width=0.55pt] at (10.2060,4.0582) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.13pt,line width=0.55pt] at (10.0363,4.3516) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.13pt,line width=0.55pt] at (10.2858,4.0973) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.13pt,line width=0.55pt] at (10.1615,4.4049) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.13pt,line width=0.55pt] at (10.3709,4.1284) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.14pt,line width=0.55pt] at (10.2939,4.4458) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.14pt,line width=0.20pt] at (8.9750,3.5548) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.14pt,line width=0.20pt] at (9.0336,3.9015) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.14pt,line width=0.55pt] at (10.4601,4.1511) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.14pt,line width=0.55pt] at (10.4314,4.4736) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.14pt,line width=0.20pt] at (8.4398,3.8870) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.14pt,line width=0.55pt] at (10.5521,4.1650) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.14pt,line width=0.55pt] at (10.5722,4.4879) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.15pt,line width=0.20pt] at (9.8177,4.7129) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.15pt,line width=0.20pt] at (10.8379,5.3437) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.15pt,line width=0.20pt] at (8.4005,3.5120) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.15pt,line width=0.55pt] at (10.6455,4.1700) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.16pt,line width=0.55pt] at (10.7141,4.4886) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.16pt,line width=0.55pt] at (10.7389,4.1659) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.16pt,line width=0.55pt] at (10.8550,4.4756) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.17pt,line width=0.20pt] at (10.6560,4.8900) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.17pt,line width=0.55pt] at (10.8311,4.1528) {};
  \node[circle,draw=AVOrange,fill=CoreBin5,inner sep=2.17pt,line width=0.55pt] at (10.9930,4.4491) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.18pt,line width=0.55pt] at (10.9206,4.1310) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.18pt,line width=0.55pt] at (11.1260,4.4094) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.20pt,line width=0.55pt] at (11.0061,4.1007) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.22pt,line width=0.55pt] at (11.2520,4.3573) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.27pt,line width=0.55pt] at (11.0865,4.0623) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.27pt,line width=0.55pt] at (11.3692,4.2933) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.30pt,line width=0.20pt] at (11.4927,4.7081) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.39pt,line width=0.20pt] at (11.7336,5.1275) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.40pt,line width=0.20pt] at (12.8995,3.5880) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.40pt,line width=0.20pt] at (9.1801,2.1872) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.40pt,line width=0.20pt] at (8.8580,2.4615) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.40pt,line width=0.55pt] at (11.1605,4.0165) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.40pt,line width=0.20pt] at (9.5664,1.9725) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.40pt,line width=0.55pt] at (11.4760,4.2186) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.42pt,line width=0.20pt] at (11.0893,4.8431) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.44pt,line width=0.55pt] at (11.2271,3.9638) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.45pt,line width=0.55pt] at (11.5707,4.1340) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.74pt,line width=0.55pt] at (11.2852,3.9052) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.19pt,line width=0.20pt] at (8.8022,4.5770) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.22pt,line width=0.20pt] at (9.8073,2.3919) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.25pt,line width=0.20pt] at (10.2107,2.2569) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.27pt,line width=0.20pt] at (10.6440,2.2100) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.28pt,line width=0.20pt] at (11.0777,2.2544) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=3.28pt,line width=0.20pt] at (9.1964,2.8842) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.30pt,line width=0.20pt] at (11.4823,2.3871) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.31pt,line width=0.20pt] at (11.8301,2.5991) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.32pt,line width=0.20pt] at (12.0976,2.8758) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.33pt,line width=0.20pt] at (12.2664,3.1985) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.33pt,line width=0.20pt] at (12.3250,3.5452) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.34pt,line width=0.20pt] at (12.2695,3.8922) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=3.40pt,line width=0.20pt] at (9.4613,2.6059) {};
  \end{scope}
  \draw[rounded corners=1.5mm,fill=white,draw=AVRule,line width=0.45pt] (0.10,-0.72) rectangle (13.90,0.92);
  \node[av/legend label,text=AVSlate] at (0.28,0.52) {Rombach};
  \fill[CoreBin0] (2.750,0.40) rectangle (2.930,0.63);
  \fill[CoreBin1] (2.930,0.40) rectangle (3.110,0.63);
  \fill[CoreBin2] (3.110,0.40) rectangle (3.290,0.63);
  \fill[CoreBin3] (3.290,0.40) rectangle (3.470,0.63);
  \fill[CoreBin4] (3.470,0.40) rectangle (3.650,0.63);
  \fill[CoreBin5] (3.650,0.40) rectangle (3.830,0.63);
  \fill[CoreBin6] (3.830,0.40) rectangle (4.010,0.63);
  \node[anchor=north,text=AVSlate,font=\AVFigureSmallFont] at (2.75,0.35) {low};
  \node[anchor=north,text=AVSlate,font=\AVFigureSmallFont] at (4.01,0.35) {high};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.2pt,line width=0.6pt] at (5.30,0.52) {};
  \node[av/legend label] at (5.55,0.52) {maximum $k$-core};
  \node[diamond,draw=AVNavy,fill=AVViolet,inner sep=2.0pt,line width=0.6pt] at (10.18,0.52) {};
  \node[av/legend label] at (10.48,0.52) {BE binary core};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=1.3pt] at (0.45,-0.30) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=3.2pt] at (0.75,-0.30) {};
  \node[av/legend label] at (1.02,-0.30) {node size = PageRank};
  \draw[AVSlate,opacity=0.55,line width=0.45pt] (7.05,-0.30)--(7.80,-0.30);
  \node[av/legend label] at (8.05,-0.30) {event-weighted backbone};
\end{tikzpicture}
\resumerefereelines
\caption{Observed address-role core--periphery backbones.}
\label{fig:real-v5-core-periphery}
\begin{minipage}{0.96\linewidth}
\AVFigureSmallFont\emph{Notes:} All reported statistics use the complete weighted address-role graphs. For legibility, each panel retains all Borgatti--Everett and maximum-$k$-core nodes in the largest component, high-coreness context nodes, and the top-weighted induced backbone; the display data record every shown node and edge. Edge direction is collapsed and reciprocal weights are summed for core fitting. Fill encodes quality-weighted Rombach coreness, orange outlines mark the maximum $k$-core, diamonds mark the binary Borgatti--Everett core, and size encodes PageRank. The fixed radial layout places the BE core at the center, maximum-$k$ nodes on the inner rings, high continuous-coreness nodes on the middle ring, and context nodes on the outer ring. These are descriptive address-role positions, not verified economic actors, ownership, governance power, infrastructure dependence, or treatment effects.
\end{minipage}
\end{figure}


==> figures/fig07_arbitrum_gnosis_benchmark.tex <==
% Generated by scripts/render_real_v6_gnosis_paper_assets.py; do not edit.
\begin{figure}[!htbp]
\centering
\suspendrefereelines
\begin{tikzpicture}[font=\AVFigureFont]
\begin{groupplot}[
group style={group size=2 by 1,horizontal sep=13mm},
width=0.455\textwidth,height=5.2cm,
xmin=-16,xmax=16,xtick={-16,-8,0,8,16},
xlabel={Event week},grid=both,minor tick num=1,
grid style={draw=AVRule!65,line width=0.25pt},
axis line style={draw=AVNavy!75},tick label style={font=\AVFigureSmallFont},
label style={font=\AVFigureFont},title style={font=\AVFigureTitleFont},
legend style={font=\AVFigureSmallFont,draw=none,fill=none,
at={(0.5,1.27)},anchor=south,legend columns=2,legend cell align=left},
every axis plot/.append style={line width=1pt}
]
\nextgroupplot[title={A. Log participation},
ylabel={$\log(1+N_t^{p})$}]
\addplot+[color=AVBlue,mark=*,mark size=1.3pt] coordinates {(-16,8.945202) (-15,8.941022) (-14,8.936693) (-13,8.915432) (-12,9.103312) (-11,8.885856) (-10,8.974618) (-9,8.828201) (-8,8.715716) (-7,8.917177) (-6,8.967122) (-5,8.797397) (-4,8.861067) (-3,9.461255) (-2,9.202006) (-1,9.073833) (0,9.541944) (1,9.093245) (2,9.343559) (3,9.078522) (4,9.530030) (5,9.308918) (6,8.924656) (7,8.911934) (8,8.913416) (9,8.932213) (10,8.622634) (11,8.785234) (12,8.840435) (13,8.737773) (14,8.740337) (15,8.856376) (16,8.943898)};
\addlegendentry{Arbitrum}
\addplot+[color=AVOrange,dashed,mark=square*,mark size=1.2pt] coordinates {(-16,6.905753) (-15,7.093405) (-14,7.907652) (-13,7.746733) (-12,7.740230) (-11,7.967280) (-10,8.155075) (-9,8.105911) (-8,7.972466) (-7,6.216606) (-6,6.580639) (-5,6.196444) (-4,6.263398) (-3,6.192362) (-2,6.220590) (-1,6.173786) (0,6.517671) (1,6.639876) (2,6.591674) (3,5.676754) (4,5.988961) (5,5.634790) (6,5.476464) (7,5.669881) (8,5.564520) (9,5.700444) (10,5.521461) (11,5.598422) (12,5.564520) (13,5.476464) (14,5.537334) (15,5.645447) (16,5.726848)};
\addlegendentry{Gnosis}
\draw[AVSlate,densely dashed,line width=0.8pt] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\nextgroupplot[title={B. Pool-event-frequency HHI},
ylabel={Position-holder-event HHI},scaled y ticks=false,
ticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}]
\addplot+[color=AVBlue,mark=*,mark size=1.3pt] coordinates {(-16,0.0094340) (-15,0.0102172) (-14,0.0087386) (-13,0.0084553) (-12,0.0126162) (-11,0.0111640) (-10,0.0102440) (-9,0.0069702) (-8,0.0078311) (-7,0.0099636) (-6,0.0074353) (-5,0.0052959) (-4,0.0072052) (-3,0.0033640) (-2,0.0208959) (-1,0.0093569) (0,0.0039778) (1,0.0269681) (2,0.0327876) (3,0.0146240) (4,0.0069460) (5,0.0080537) (6,0.0127938) (7,0.0094271) (8,0.0206331) (9,0.0112632) (10,0.0237909) (11,0.0180347) (12,0.0170035) (13,0.0084232) (14,0.0087800) (15,0.0084138) (16,0.0079237)};
\addplot+[color=AVOrange,dashed,mark=square*,mark size=1.2pt] coordinates {(-16,0.0180576) (-15,0.0299494) (-14,0.0076684) (-13,0.0072378) (-12,0.0495539) (-11,0.0072939) (-10,0.0052955) (-9,0.0061463) (-8,0.0084562) (-7,0.0396038) (-6,0.0831743) (-5,0.0574204) (-4,0.0557918) (-3,0.1739875) (-2,0.0584804) (-1,0.0376819) (0,0.0366221) (1,0.0427812) (2,0.0519022) (3,0.0374542) (4,0.0288325) (5,0.0405913) (6,0.0362037) (7,0.0216809) (8,0.0388928) (9,0.0245959) (10,0.0322502) (11,0.0441043) (12,0.0303036) (13,0.0369239) (14,0.0531202) (15,0.0564835) (16,0.0611993)};
\draw[AVSlate,densely dashed,line width=0.8pt] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\end{groupplot}
\end{tikzpicture}
\resumerefereelines
\caption{Raw weekly Arbitrum and Gnosis series on the common UTC calendar. Week 0 (vertical dashed line) is the verified Arbitrum GHO activation week, 2 July 2024. The figure displays observed address-level comparison series; it is not a causal event-study estimate.}
\label{fig:arbitrum-gnosis-benchmark}
\end{figure}


==> figures/fig08_future_research_roadmap.tex <==
\begin{figure*}[!t]
\centering
\begin{tikzpicture}[x=1mm,y=1mm,
  header/.style={av/card,minimum width=39mm,minimum height=11mm,font=\AVFigureSmallFont\bfseries,text width=32mm,align=center},
  enabler/.style={av/planned,minimum width=38mm,minimum height=11mm,font=\AVFigureSmallFont,text width=32mm},
  item/.style={av/planned,minimum width=38mm,minimum height=12.5mm,font=\AVFigureSmallFont,text width=32mm,inner sep=1.5mm},
  roadmap flow/.style={av/pending-flow,draw=AVViolet!76},
  synthesis/.style={av/card,draw=AVTeal!75,fill=AVTeal!5,minimum width=126mm,minimum height=14mm,font=\AVFigureSmallFont,text width=117mm}
]
\node[enabler] (data) at (21,82) {\textbf{New data}\\ verified entities, routes, cohorts, and delegation traces};
\node[enabler] (tech) at (64,82) {\textbf{New technology}\\ auditable agents, provenance, and dependency instrumentation};
\node[enabler] (scenarios) at (107,82) {\textbf{New application scenarios}\\ repeated rollouts, outages, and governance interventions};

\node[header,draw=AVBlue!75,fill=AVMist] (eh) at (21,64) {Economics \&\\ finance};
\node[header,draw=AVViolet!70,fill=AVLilac] (ch) at (64,64) {Computer /\\ computational science};
\node[header,draw=AVTeal!75,fill=AVTeal!6] (nh) at (107,64) {Network\\ science};

\node[item,draw=AVBlue!70] (ee) at (21,48) {\textbf{Evidence target}\\ repeated rollouts plus entity and welfare panels};
\node[item,draw=AVBlue!70] (em) at (21,31) {\textbf{Advanced method}\\ cohort designs plus formation and welfare models};
\node[item,draw=AVBlue!70] (eo) at (21,14) {\textbf{Falsifiable outcome}\\ entry slows, leaves unchanged, or reverses concentration growth};

\node[item,draw=AVViolet!72] (ce) at (64,48) {\textbf{Evidence target}\\ route, authorization, execution, and recovery traces};
\node[item,draw=AVViolet!72] (cm) at (64,31) {\textbf{Advanced method}\\ provenance-aware stress tests and agent ablations};
\node[item,draw=AVViolet!72] (co) at (64,14) {\textbf{Falsifiable outcome}\\ independent paths recover, or shared providers propagate loss};

\node[item,draw=AVTeal!76] (ne) at (107,48) {\textbf{Evidence target}\\ typed temporal, multilayer, and higher-order events};
\node[item,draw=AVTeal!76] (nm) at (107,31) {\textbf{Advanced method}\\ memory-aware roles, dynamic communities, and cascades};
\node[item,draw=AVTeal!76] (no) at (107,14) {\textbf{Falsifiable outcome}\\ persistent cores disperse, remain stable, or relocate across layers};

\foreach \a/\b in {data/eh,tech/ch,scenarios/nh,eh/ee,ee/em,em/eo,ch/ce,ce/cm,cm/co,nh/ne,ne/nm,nm/no}{\draw[roadmap flow] (\a.south)--(\b.north);}

\node[synthesis] (s) at (64,-4) {\textbf{Interdisciplinary synthesis:} bounded causal conclusions \enspace$\bullet$\enspace systemic resilience \enspace$\bullet$\enspace economic-actor decentralization \enspace$\bullet$\enspace agency/delegation concentration \enspace$\bullet$\enspace protocol and policy design};
\draw[roadmap flow] (eo.south)--(s.north west);
\draw[roadmap flow] (co.south)--(s.north);
\draw[roadmap flow] (no.south)--(s.north east);
\end{tikzpicture}
\caption{\textbf{From current evidence to next-generation DeFi decentralization research.} The diagram is a prospective research architecture, not a summary of completed causal, actor-level, route-level, or autonomous-agent analyses. Dashed boxes and arrows mark data, technology, methods, and tests that require new validation. Each disciplinary path ends in an explicitly falsifiable outcome rather than an assumed direction of change.}
\label{fig:future-research-roadmap}
\end{figure*}


==> figures/fig21_future_systemic_decentralization.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[x=1mm,y=1mm,
  column/.style={av/card,minimum width=40mm,minimum height=70mm,text width=34mm,inner sep=2.0mm},
  boundary flow/.style={av/pending-flow,draw=AVViolet!76},
  observed flow/.style={av/flow,draw=AVTeal!84},
  status/.style={av/tag,minimum width=24mm,align=center}
]
\node[column,draw=AVTeal!78,fill=AVTeal!5] (observed) at (22,42) {%
  {\AVFigureTitleFont\textcolor{AVTeal}{Observed execution}}\\[3mm]
  {\AVFigureSmallFont\textbf{Verified objects}\\Pool events, contract roles, and weekly address-role networks}\\[2.5mm]
  {\AVFigureSmallFont\textbf{Current measures}\\participation; activity distribution; structure; infrastructure proxies}\\[2.5mm]
  {\AVFigureTinyFont Descriptive address evidence, not actor-level or causal.}
};
\node[column,draw=AVViolet!72,dashed,fill=AVLilac] (systemic) at (67,42) {%
  {\AVFigureTitleFont\textcolor{AVViolet}{Future systemic\\ evidence}}\\[3mm]
  {\AVFigureSmallFont\textbf{Required objects}\\typed multilayer events; entity provenance; routes and shared components; outages and substitution}\\[2.5mm]
  {\AVFigureSmallFont\textbf{Candidate tests}\\role transitions; cross-layer concentration; independent paths; failure cascades}\\[2.5mm]
  {\AVFigureTinyFont Requires new collection and validation.}
};
\node[column,draw=AVOrange!82,dashed,fill=AVWarm] (decision) at (112,42) {%
  {\AVFigureTitleFont\textcolor{AVOrange}{Future decision\\ \& delegation}}\\[3mm]
  {\AVFigureSmallFont\textbf{Required provenance}\\principal $\dashrightarrow$ agent or strategy $\dashrightarrow$ wallet or contract $\rightarrow$ protocol action $\dashrightarrow$ beneficiary}\\[2.5mm]
  {\AVFigureSmallFont\textbf{Candidate measures}\\principal, provider, strategy, and shared-dependency HHI; autonomous-execution share}\\[2.5mm]
  {\AVFigureTinyFont No agent prevalence is inferred from current addresses.}
};

\node[status,fill=AVTeal] at (22,80) {Observed};
\node[status,fill=AVViolet] at (67,80) {Future / required};
\node[status,fill=AVOrange] at (112,80) {Future / required};
\draw[boundary flow] (observed.east)--(systemic.west);
\draw[boundary flow] (systemic.east)--(decision.west);
\end{tikzpicture}
\caption{\textbf{Evidence architecture from observed protocol execution to systemic and decision-level decentralization.} The first column summarizes the present address and address-role construction. The second and third columns define distinct future evidence layers for systemic dependencies and effective decision making. Dashed outlines and arrows mark prospective objects; they are not current empirical results.}
\label{fig:future-systemic-decentralization}
\end{figure}


==> release/figures/fig01_interdisciplinary_framework.tex <==
\begin{figure}[!t]
\centering
\suspendrefereelines
\begin{tikzpicture}[x=1cm,y=1cm,font=\AVFigureFont,line cap=round,line join=round]
\path[use as bounding box] (0,-1.82) rectangle (12.85,7.22);
\tikzset{
  top card/.style={rounded corners=2.2mm,draw=AVRule,line width=.65pt,fill=white},
  dim card/.style={rounded corners=2.0mm,line width=.68pt,align=left},
  flow/.style={-{Latex[length=1.35mm,width=1.02mm]},line width=.74pt,draw=AVBlue,
    shorten >=.6pt,shorten <=.6pt},
  micro/.style={rounded corners=1.3mm,draw=AVRule,line width=.52pt,fill=AVLight,
    font=\AVFigureTinyFont,align=center,inner xsep=1.5mm,inner ysep=1.15mm},
  dot/.style={circle,draw=AVBlue,line width=.65pt,fill=white,minimum size=3.4mm,inner sep=0pt}
}

% Headline.
\node[anchor=west,font=\AVFigureTitleFont,text=AVInk,text width=124mm,align=left]
  at (.18,7.03) {Aave through a multidimensional decentralization framework};

% Aave market.
\draw[top card] (.12,4.92) rectangle (3.47,6.66);
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVBlue]
  at (.34,6.41) {Aave lending market};
\node[dot] (supplier) at (.67,5.72) {};
\node[anchor=north,font=\AVFigureTinyFont,text=AVInk] at (.67,5.47) {supplier};
\node[rounded corners=1.8mm,draw=AVBlue,line width=.72pt,fill=AVMist,
  minimum width=12mm,minimum height=8mm,font=\AVFigureSmallFont\bfseries,text=AVInk]
  (aave) at (1.74,5.72) {Aave};
\node[dot] (borrower) at (2.81,5.72) {};
\node[anchor=north,font=\AVFigureTinyFont,text=AVInk] at (2.81,5.47) {borrower};
\draw[flow] (supplier.east)--(aave.west);
\draw[flow] (aave.east)--(borrower.west);

% Protocol changes.
\draw[top card] (3.79,4.92) rectangle (7.12,6.66);
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVViolet]
  at (4.01,6.41) {Protocol changes};
\node[circle,draw=AVTeal,line width=.72pt,fill=AVTeal!7,minimum size=8.0mm,
  font=\AVFigureSmallFont\bfseries,text=AVTeal] (gho) at (4.48,5.72) {G};
\node[anchor=north,font=\AVFigureTinyFont,text=AVInk] at (4.48,5.27) {GHO};
\node[micro,draw=AVBlue!70,fill=AVMist] (eth) at (5.64,5.88) {Ethereum};
\node[micro,draw=AVViolet!70,fill=AVLilac] (arb) at (6.43,5.45) {Arbitrum};
\draw[flow,draw=AVTeal] (gho.east)--(eth.west);
\draw[flow,draw=AVViolet] (eth.south east)--(arb.north);

% Integrated framework.
\draw[top card] (7.44,4.92) rectangle (12.73,6.66);
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVTeal]
  at (7.66,6.41) {Integrated framework};
\node[micro,draw=AVBlue!70,fill=AVMist,text width=11mm,inner xsep=.7mm] (theory) at (8.22,5.70)
  {network\\theory};
\node[micro,draw=AVViolet!70,fill=AVLilac,text width=14mm,inner xsep=.7mm] (simulation) at (9.76,5.70)
  {agent-based\\simulation};
\node[micro,draw=AVTeal!75,fill=AVTeal!6,text width=18mm,inner xsep=.7mm] (evidence) at (11.55,5.70)
  {longitudinal\\comparative evidence};
\draw[flow,draw=AVBlue] (theory.east)--(simulation.west);
\draw[flow,draw=AVTeal] (simulation.east)--(evidence.west);

\draw[flow] (3.51,5.78)--(3.75,5.78);
\draw[flow,draw=AVViolet] (7.16,5.78)--(7.40,5.78);

% Four dimensions in a two-by-two grid.
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVInk] at (.16,4.69)
  {Four distinct outcomes};

\draw[dim card,draw=AVBlue!72,fill=AVMist] (.12,3.24) rectangle (6.31,4.51);
\pic[av/icon,draw=AVBlue,scale=.40] at (.51,4.14) {av/users};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVBlue]
  at (.82,4.14) {Participation};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk] at (.34,3.75)
  {How many addresses take part?};
\node[anchor=west,font=\AVFigureTinyFont\bfseries,text=AVInk] at (.34,3.46)
  {ETH +91.0\%\quad ARB +1.7\%};

\draw[dim card,draw=AVViolet!72,fill=AVLilac] (6.54,3.24) rectangle (12.73,4.51);
\pic[av/icon,draw=AVViolet,scale=.40] at (6.93,4.14) {av/chart};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVViolet]
  at (7.24,4.14) {Activity distribution};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk] at (6.76,3.75)
  {How evenly is observed activity shared?};
\node[anchor=west,font=\AVFigureTinyFont\bfseries,text=AVInk] at (6.76,3.46)
  {ETH $-31.5\%$\quad ARB +58.1\%};

\draw[dim card,draw=AVOrange!80,fill=AVWarm] (.12,1.73) rectangle (6.31,3.00);
\pic[av/icon,draw=AVOrange,scale=.40] at (.51,2.63) {av/network};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVOrange]
  at (.82,2.63) {Structural position};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk] at (.34,2.24)
  {Which addresses occupy central roles?};
\node[anchor=west,font=\AVFigureTinyFont\bfseries,text=AVInk] at (.34,1.95)
  {role- and scale-aware evidence};

\draw[dim card,draw=AVTeal!75,fill=AVTeal!6] (6.54,1.73) rectangle (12.73,3.00);
\pic[av/icon,draw=AVTeal,scale=.40] at (6.93,2.63) {av/bridge};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVTeal]
  at (7.24,2.63) {Infrastructure dependence};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk] at (6.76,2.24)
  {How much relies on common routes?};
\node[anchor=west,font=\AVFigureTinyFont\bfseries,text=AVInk] at (6.76,1.95)
  {additional route data needed};

% Two protected full-width evidence bands.  The prospective band is spatially
% and stylistically separated from the observed evidence boundary.
\draw[rounded corners=1.8mm,draw=AVRule,line width=.60pt,fill=AVLight]
  (.12,-.25) rectangle (12.73,1.43);
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVInk]
  at (.36,1.15) {Current evidence boundary};
\node[anchor=north west,font=\AVFigureTinyFont,text=AVInk,text width=119mm,align=left]
  at (.36,.84) {Participation and activity concentration are observed at the address level. Structural evidence is role- and scale-dependent. Economic-actor control and route resilience require additional evidence.};

\draw[rounded corners=1.8mm,draw=AVOrange,dashed,line width=.62pt,fill=white]
  (.12,-1.64) rectangle (12.73,-.39);
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVOrange]
  at (.36,-.65) {Future extensions --- additional evidence required};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk]
  at (.36,-1.04) {Endogenous entry and links \(\cdot\) route dependence \(\cdot\) actor resolution};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk]
  at (.36,-1.34) {Dynamic multilayer networks \(\cdot\) AI-mediated decisions};
\end{tikzpicture}
\resumerefereelines
\caption{Interdisciplinary framework and evidence boundary. Aave was already multichain before GHO launched; the institutional sequence analyzed here is GHO issuance on Ethereum followed by GHO expansion to the existing Aave market on Arbitrum. The analysis integrates network theory, theorem-consistent agent-based simulation, and longitudinal comparative protocol-event evidence while reporting participation, activity distribution, structural position, and infrastructure dependence separately. Reported percentages compare pre- and post-activation weekly means after excluding week zero. They are descriptive, addresses are not verified economic actors, and route resilience is not measured. The lower dashed band marks prospective extensions rather than current evidence.}
\label{fig:interdisciplinary-framework}
\end{figure}


==> release/figures/fig01_research_design.tex <==
\begin{figure}[!htbp]
\centering
\suspendrefereelines
\begin{tikzpicture}[x=1cm,y=1cm,font=\AVFigureFont,line cap=round,line join=round]
\path[use as bounding box] (0,0) rectangle (12.85,7.62);
\tikzset{
  stage/.style={rounded corners=2.4mm,draw=AVRule,line width=.72pt,fill=white},
  stage title/.style={font=\AVFigureSmallFont\bfseries,text=white,align=center},
  body title/.style={font=\AVFigureSmallFont\bfseries,text=AVInk,align=center},
  body copy/.style={font=\AVFigureTinyFont,text=AVInk,align=center,anchor=north},
  support/.style={rounded corners=2.1mm,draw=AVRule,line width=.62pt,fill=AVLight},
  stage flow/.style={-{Latex[length=1.20mm,width=.95mm]},line width=.70pt,
    shorten >=.6pt,shorten <=.6pt},
  rail flow/.style={-{Latex[length=1.20mm,width=.95mm]},line width=.70pt,
    shorten >=.4pt,shorten <=.4pt}
}

% Title and subtitle are constrained to the declared canvas, preventing the
% edge clipping that affected the previous free-running text nodes.
\node[anchor=west,font=\AVFigureTitleFont,text=AVInk,text width=124mm,align=left]
  at (.18,7.40) {From verified events to defensible decentralization claims};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk,text width=124mm,align=left]
  at (.18,6.88) {Events $\rightarrow$ roles $\rightarrow$ weekly networks $\rightarrow$ measures $\rightarrow$ supported conclusions};

% Four protected stage panels.  The technical illustrations occupy their own
% zones; every label, relationship, count, and evidence state remains live.
\draw[stage] (.10,1.58) rectangle (3.00,6.55);
\fill[AVNavy,rounded corners=2.2mm] (.10,5.92) rectangle (3.00,6.55);
\node[stage title] at (1.55,6.24) {1 · Events};
\node[inner sep=0pt] at (1.55,4.83)
  {\AVClipArt[15.5mm]{asset-protocol-event-extraction}};
\node[body title,text width=27mm] at (1.55,3.73) {Verified Pool events};
\node[body copy,text width=26mm] at (1.55,3.43)
  {emitter + signature\\block + log index};
\node[av/tag,fill=AVNavy,font=\AVFigureTinyFont] at (1.55,2.20)
  {separate clocks};

\draw[stage] (3.34,1.58) rectangle (6.24,6.55);
\fill[AVBlue,rounded corners=2.2mm] (3.34,5.92) rectangle (6.24,6.55);
\node[stage title] at (4.79,6.24) {2 · Roles};
\node[inner sep=0pt] at (4.79,4.82)
  {\AVClipArt[15.5mm]{asset-address-role-entity-decoding}};
\node[body title,text width=27mm] at (4.79,3.73) {Protocol-native roles};
\node[body copy,text width=26mm] at (4.79,3.43)
  {action $\rightarrow$ holder\\reserve + week};
\node[av/tag,fill=AVOrange,font=\AVFigureTinyFont] at (4.79,2.20)
  {address $\neq$ actor};

\draw[stage] (6.58,1.58) rectangle (9.48,6.55);
\fill[AVTeal,rounded corners=2.2mm] (6.58,5.92) rectangle (9.48,6.55);
\node[stage title] at (8.03,6.24) {3 · Measures};
\node[inner sep=0pt] at (8.03,4.78)
  {\AVClipArt[21mm]{asset-hero-cross-chain-observatory}};
\node[body title,text width=27mm] at (8.03,3.73) {Weekly role graphs};
\node[body copy,text width=25mm] at (8.03,3.43)
  {ETH 118,806\\ARB 1,837,410};
\node[av/tag,fill=AVTeal,font=\AVFigureTinyFont] at (8.03,2.20)
  {HHI + topology};

\draw[stage] (9.82,1.58) rectangle (12.75,6.55);
\fill[AVViolet,rounded corners=2.2mm] (9.82,5.92) rectangle (12.75,6.55);
\node[stage title] at (11.285,6.24) {4 · Scope};
\node[inner sep=0pt] at (11.285,4.90)
  {\AVClipArt[15.5mm]{asset-evidence-boundary}};
\node[body title] at (11.285,3.79) {Supported claims};
\node[body copy,text=AVTeal,text width=25mm,font=\AVFigureTinyFont\bfseries]
  at (11.285,3.49) {Measured now\\HHI + topology};
\draw[AVRule,line width=.55pt] (10.08,2.70)--(12.49,2.70);
\node[av/tag,fill=AVOrange,text width=22.5mm,align=center,
  font=\AVFigureTinyFont\bfseries,inner xsep=1.5mm,inner ysep=1.15mm]
  at (11.285,2.12) {needs routes + actors\\+ causality};

% Reading-path arrows occupy the panel gutters and never cross artwork.
\draw[stage flow,draw=AVBlue] (3.04,4.18)--(3.30,4.18);
\draw[stage flow,draw=AVBlue] (6.28,4.18)--(6.54,4.18);
\draw[stage flow,draw=AVViolet] (9.52,4.18)--(9.78,4.18);

% Supporting mechanism and reproducibility bands.  Removing all clip art still
% leaves the scientific interpretation complete in the live labels and paths.
\draw[support,dashed,draw=AVBlue] (.10,.10) rectangle (4.45,1.25);
\node[inner sep=0pt] at (.80,.675)
  {\AVClipArt[13.5mm]{asset-strategic-network-mechanism}};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVInk] at (1.52,.84)
  {Mechanism lens};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk,text width=27mm,align=left]
  at (1.52,.47) {model illustration;\\not estimated};
\draw[rail flow,draw=AVBlue,dashed] (4.28,1.22)
  .. controls (4.42,1.36) and (4.63,1.45) .. (4.78,1.55);

\draw[support] (4.72,.10) rectangle (12.75,1.25);
\node[inner sep=0pt] at (5.43,.675)
  {\AVClipArt[14mm]{asset-documented-analysis}};
\node[av/tag,fill=AVNavy,font=\AVFigureTinyFont\bfseries] at (6.68,.86)
  {data};
\draw[rail flow,draw=AVBlue] (7.12,.85)--(7.58,.85);
\node[av/tag,fill=AVBlue,font=\AVFigureTinyFont\bfseries] at (8.18,.86)
  {validation};
\draw[rail flow,draw=AVViolet] (8.92,.85)--(9.34,.85);
\node[av/tag,fill=AVViolet,font=\AVFigureTinyFont\bfseries] at (9.86,.86)
  {limits};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk,text width=61mm,align=left]
  at (6.22,.37) {documented inputs, validation checks, and stated evidence limits};
\draw[rail flow,draw=AVTeal] (11.285,1.56)--(11.285,1.28);
\end{tikzpicture}
\resumerefereelines
\caption{Protocol-network decentralization research design and evidence boundary. Verified Pool events are decoded into typed weekly address--role networks and four decentralization dimensions. The mechanism panel is a model illustration rather than an estimated formation process. Ethereum and Arbitrum counts are observed event totals; participation, event-frequency concentration, and topology diagnostics are descriptive. Route dependence, verified economic-actor linkage, and an average treatment effect require additional evidence.}
\label{fig:research-design}
\end{figure}


==> release/figures/fig01_research_design_v2.tex <==
\begin{figure}[!htbp]
\centering
\suspendrefereelines
\begin{tikzpicture}[x=1cm,y=1cm,font=\AVFigureFont,line cap=round,line join=round]
\path[use as bounding box] (0,0) rectangle (12.85,7.62);
\tikzset{
  stage/.style={rounded corners=2.4mm,draw=AVRule,line width=.72pt,fill=white},
  stage title/.style={font=\AVFigureSmallFont\bfseries,text=white,align=center},
  body title/.style={font=\AVFigureSmallFont\bfseries,text=AVInk,align=center},
  body copy/.style={font=\AVFigureTinyFont,text=AVInk,align=center,anchor=north},
  support/.style={rounded corners=2.1mm,draw=AVRule,line width=.62pt,fill=AVLight},
  stage flow/.style={-{Latex[length=1.20mm,width=.95mm]},line width=.70pt,
    shorten >=.6pt,shorten <=.6pt},
  rail flow/.style={-{Latex[length=1.20mm,width=.95mm]},line width=.70pt,
    shorten >=.4pt,shorten <=.4pt}
}

% Title and subtitle are constrained to the declared canvas, preventing the
% edge clipping that affected the previous free-running text nodes.
\node[anchor=west,font=\AVFigureTitleFont,text=AVInk,text width=124mm,align=left]
  at (.18,7.40) {From protocol events to supported decentralization claims};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk,text width=124mm,align=left]
  at (.18,6.88) {Events $\rightarrow$ roles $\rightarrow$ weekly networks $\rightarrow$ measures $\rightarrow$ supported conclusions};

% Four protected stage panels.  The technical illustrations occupy their own
% zones; every label, relationship, count, and evidence state remains live.
\draw[stage] (.10,1.58) rectangle (3.00,6.55);
\fill[AVNavy,rounded corners=2.2mm] (.10,5.92) rectangle (3.00,6.55);
\node[stage title] at (1.55,6.24) {1 · Events};
\node[inner sep=0pt] at (1.55,4.83)
  {\AVClipArt[15.5mm]{asset-protocol-event-extraction}};
\node[body title,text width=27mm] at (1.55,3.73) {Verified Pool events};
\node[body copy,text width=26mm] at (1.55,3.43)
  {emitter + signature\\block + log index};
\node[av/tag,fill=AVNavy,font=\AVFigureTinyFont] at (1.55,2.20)
  {separate event dates};

\draw[stage] (3.34,1.58) rectangle (6.24,6.55);
\fill[AVBlue,rounded corners=2.2mm] (3.34,5.92) rectangle (6.24,6.55);
\node[stage title] at (4.79,6.24) {2 · Roles};
\node[inner sep=0pt] at (4.79,4.82)
  {\AVClipArt[15.5mm]{asset-address-role-entity-decoding}};
\node[body title,text width=27mm] at (4.79,3.73) {Protocol-native roles};
\node[body copy,text width=26mm] at (4.79,3.43)
  {action $\rightarrow$ holder\\reserve + week};
\node[av/tag,fill=AVOrange,font=\AVFigureTinyFont] at (4.79,2.20)
  {address $\neq$ actor};

\draw[stage] (6.58,1.58) rectangle (9.48,6.55);
\fill[AVTeal,rounded corners=2.2mm] (6.58,5.92) rectangle (9.48,6.55);
\node[stage title] at (8.03,6.24) {3 · Measures};
\node[inner sep=0pt] at (8.03,4.78)
  {\AVClipArt[21mm]{asset-hero-cross-chain-observatory}};
\node[body title,text width=27mm] at (8.03,3.73) {Weekly role graphs};
\node[body copy,text width=25mm] at (8.03,3.43)
  {ETH 118,806\\ARB 1,837,410};
\node[av/tag,fill=AVTeal,font=\AVFigureTinyFont] at (8.03,2.20)
  {HHI + topology};

\draw[stage] (9.82,1.58) rectangle (12.75,6.55);
\fill[AVViolet,rounded corners=2.2mm] (9.82,5.92) rectangle (12.75,6.55);
\node[stage title] at (11.285,6.24) {4 · Scope};
\node[inner sep=0pt] at (11.285,4.90)
  {\AVClipArt[15.5mm]{asset-evidence-boundary}};
\node[body title] at (11.285,3.79) {Supported claims};
\node[body copy,text=AVTeal,text width=25mm,font=\AVFigureTinyFont\bfseries]
  at (11.285,3.49) {Measured now\\HHI + topology};
\draw[AVRule,line width=.55pt] (10.08,2.70)--(12.49,2.70);
\node[av/tag,fill=AVOrange,text width=22.5mm,align=center,
  font=\AVFigureTinyFont\bfseries,inner xsep=1.5mm,inner ysep=1.15mm]
  at (11.285,2.12) {needs routes + actors\\+ causality};

% Reading-path arrows occupy the panel gutters and never cross artwork.
\draw[stage flow,draw=AVBlue] (3.04,4.18)--(3.30,4.18);
\draw[stage flow,draw=AVBlue] (6.28,4.18)--(6.54,4.18);
\draw[stage flow,draw=AVViolet] (9.52,4.18)--(9.78,4.18);

% Supporting mechanism and reproducibility bands.  Removing all clip art still
% leaves the scientific interpretation complete in the live labels and paths.
\draw[support,dashed,draw=AVBlue] (.10,.10) rectangle (4.45,1.25);
\node[inner sep=0pt] at (.80,.675)
  {\AVClipArt[13.5mm]{asset-strategic-network-mechanism}};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVInk] at (1.52,.84)
  {Mechanism lens};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk,text width=27mm,align=left]
  at (1.52,.47) {model illustration;\\not estimated};
\draw[rail flow,draw=AVBlue,dashed] (4.28,1.22)
  .. controls (4.42,1.36) and (4.63,1.45) .. (4.78,1.55);

\draw[support] (4.72,.10) rectangle (12.75,1.25);
\node[inner sep=0pt] at (5.43,.675)
  {\AVClipArt[14mm]{asset-documented-analysis}};
\node[av/tag,fill=AVNavy,font=\AVFigureTinyFont\bfseries] at (6.68,.86)
  {data};
\draw[rail flow,draw=AVBlue] (7.12,.85)--(7.58,.85);
\node[av/tag,fill=AVBlue,font=\AVFigureTinyFont\bfseries] at (8.18,.86)
  {validation};
\draw[rail flow,draw=AVViolet] (8.92,.85)--(9.34,.85);
\node[av/tag,fill=AVViolet,font=\AVFigureTinyFont\bfseries] at (9.86,.86)
  {limits};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk,text width=61mm,align=left]
  at (6.22,.37) {documented inputs, validation checks, and stated evidence limits};
\draw[rail flow,draw=AVTeal] (11.285,1.56)--(11.285,1.28);
\end{tikzpicture}
\resumerefereelines
\caption{Protocol-event measurement sequence and evidence boundary. Verified Pool events are decoded into typed weekly address--role networks and four decentralization dimensions. The mechanism panel is a model illustration rather than an estimated formation process. Ethereum and Arbitrum counts are observed event totals; participation, event-frequency concentration, and network-structure diagnostics are descriptive. Route dependence, verified economic-actor linkage, and causal effects require additional evidence.}
\label{fig:research-design}
\end{figure}


==> release/figures/fig02_institutional_timeline.tex <==
% Editable TikZ research-design figure. Solid marks denote verified protocol facts
% or current descriptive measurements; dashed marks denote diagnostics or future evidence.
\begin{figure}[!tbp]
\centering
\suspendrefereelines
\begin{tikzpicture}[x=1cm,y=1cm,font=\AVFigureFont,line cap=round,line join=round]
\path[use as bounding box] (0,0) rectangle (12.85,8.20);
\tikzset{
  panel/.style={rounded corners=2mm,draw=AVRule,line width=.55pt,fill=AVLight},
  event/.style={rounded corners=1.4mm,draw=AVBlue!75,line width=.62pt,fill=white},
  future/.style={rounded corners=1.4mm,draw=AVOrange!75,line width=.62pt,dashed,fill=AVWarm},
  title/.style={anchor=west,font=\AVFigureTitleFont,text=AVInk,inner sep=0pt},
  small/.style={font=\AVFigureSmallFont,text=AVInk,align=center,inner sep=0pt},
  tiny/.style={font=\AVFigureTinyFont,text=AVInk,align=center,inner sep=0pt},
  arrow/.style={-{Latex[length=1.6mm,width=1.05mm]},line width=.72pt,draw=AVBlue}
}
\node[title] at (.14,7.97) {Protocol evolution, GHO expansion, and longitudinal comparison design};

% Panel A: title band 7.60--7.28; scene band 7.20--5.73.
\draw[panel] (.12,5.55) rectangle (12.73,7.67);
\node[title] at (.34,7.43) {A. Aave was already multichain};
\pic[av/icon,draw=AVBlue,scale=.40] at (.60,6.50) {av/network};

\draw[event] (1.02,5.78) rectangle (4.05,7.12);
\node[tiny] at (2.535,6.89) {March 2022};
\node[small,font=\AVFigureSmallFont\bfseries] at (2.535,6.54) {Aave V3 launches};
\node[tiny,text width=2.65cm] at (2.535,6.15) {six networks, including Arbitrum};

\draw[event] (4.48,5.78) rectangle (7.65,7.12);
\node[tiny] at (6.065,6.89) {January 2023};
\node[tiny,font=\AVFigureTinyFont\bfseries] at (6.065,6.52) {Ethereum\\deployment};
\node[tiny] at (6.065,6.06) {before GHO issuance};

\draw[event,fill=AVMist] (7.92,5.78) rectangle (12.43,7.12);
\node[small,font=\AVFigureSmallFont\bfseries] at (10.175,6.70) {Broader Aave footprint};
\node[tiny,text width=3.95cm] at (10.175,6.18)
  {contextual markets; no common treatment date};

% Panel B: title band 5.26--4.94; event labels above axis, status below.
\draw[panel] (.12,2.90) rectangle (12.73,5.37);
\node[title] at (.34,5.13) {B. Focal GHO events and weekly observation windows};
\draw[draw=AVInk,line width=.68pt] (.70,3.85)--(9.95,3.85);
\draw[draw=AVBlue!45,line width=5.2pt] (1.00,3.85)--(2.45,3.85);
\draw[draw=AVTeal!45,line width=5.2pt] (2.82,3.85)--(4.27,3.85);
\draw[draw=AVBlue!45,line width=5.2pt] (5.42,3.85)--(6.87,3.85);
\draw[draw=AVTeal!45,line width=5.2pt] (7.24,3.85)--(8.69,3.85);
% The white gaps between the colored windows mark the excluded activation
% weeks; no vertical marker crosses the event labels.
\node[tiny,text=AVBlue] at (1.72,3.48) {pre};
\node[tiny,text=AVTeal] at (3.55,3.48) {post};
\node[tiny,text=AVBlue] at (6.14,3.48) {pre};
\node[tiny,text=AVTeal] at (7.96,3.48) {post};
\node[tiny,text width=2.45cm] at (2.635,4.48) {15 July 2023\\\textbf{GHO issuance}\\Ethereum};
\node[tiny,text width=2.55cm] at (7.055,4.48) {2 July 2024\\\textbf{GHO expansion}\\Arbitrum};
\node[tiny,text=AVViolet] at (2.635,3.12) {activation week excluded};
\node[tiny,text=AVViolet] at (7.055,3.12) {activation week excluded};

\draw[future] (10.20,3.17) rectangle (12.43,4.78);
\node[tiny,font=\AVFigureTinyFont\bfseries] at (11.315,4.56) {Gnosis 2024};
\node[tiny,text width=1.90cm] at (11.315,3.93) {comparison diagnostic};

% Panel C: one protected card per dimension.
\draw[panel] (.12,.12) rectangle (12.73,2.70);
\node[title] at (.34,2.46) {C. Four questions reported separately};
\foreach \x/\col/\icon/\head/\body in {
  1.64/AVBlue/users/{Participation\\$\mathcal P_t$}/{Broader\\participation?},
  4.69/AVViolet/chart/{Activity\\$\mathcal A_t$}/{Lower activity\\concentration?},
  7.74/AVOrange/network/{Structure\\$\mathcal S_t$}/{Changed role\\structure?},
  10.79/AVTeal/bridge/{Dependence\\$\mathcal I_t$}/{Route data\\needed}
}{
  \draw[rounded corners=1.5mm,draw=\col!75,line width=.58pt,fill=white]
    (\x-1.36,.28) rectangle (\x+1.36,2.20);
  \pic[av/icon,draw=\col,scale=.34] at (\x-.95,1.42) {av/\icon};
  \node[tiny,font=\AVFigureTinyFont\bfseries,text=\col,text width=2.00cm] at (\x+.25,1.55) {\head};
  \node[tiny,text width=1.98cm] at (\x+.25,.73) {\body};
}
\end{tikzpicture}
\resumerefereelines
\vspace{2pt}
\caption{\textbf{Protocol evolution, GHO expansion, and longitudinal comparison design.}
Panel A distinguishes Aave's pre-existing multichain development from the GHO events examined here. Panel B shows GHO issuance on Ethereum on 15 July 2023 and its first cross-chain expansion to Arbitrum on 2 July 2024, with chain-specific pre- and post-event windows and the activation week excluded. The Gnosis series is retained as a comparison-suitability diagnostic. Panel C connects the design to four separately reported dimensions. Contract-based measures proxy part of infrastructure dependence; route concentration and resilience require additional route data. Later GHO destinations remain future-study cohorts.}
\label{fig:institutional-timeline}
\end{figure}


==> release/figures/fig02b_literature_landscape.tex <==
% Editable, evidence-bounded chronological literature landscape.
% The sparse lane-and-index grammar follows the timeline reference supplied
% for Figure 3 while preserving the manuscript's complete literature content.
\begin{figure}[!p]
\centering
\suspendrefereelines
\resizebox{0.93\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\AVFigureFont,line cap=round,line join=round]
\path[use as bounding box] (0,0) rectangle (12.85,18.45);
\tikzset{
  lane rule/.style={draw=AVRule,line width=.42pt},
  axis/.style={draw=AVNavy,line width=.72pt},
  tick/.style={draw=AVNavy,line width=.54pt},
  code/.style={font=\AVFigureTinyFont\bfseries,inner sep=.25mm,align=center},
  key/.style={anchor=west,font=\AVFigureTinyFont,text=AVInk,inner sep=0pt},
  source/.style={font=\AVFigureTinyFont,text=AVInk,align=center,inner sep=0pt},
  hand flow/.style={-{Latex[length=1.22mm,width=.88mm]},line width=.62pt},
  boundary/.style={draw=AVNavy,line width=.68pt}
}

\node[anchor=west,font=\AVFigureTitleFont,text=AVInk] at (.14,18.25)
  {Chronological interdisciplinary landscape and evidence hand-off};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk] at (.14,17.94)
  {Selective intellectual lineage; position denotes publication chronology, not importance or evidentiary weight.};

% --------------------------------------------------------------------------
% Panel A: a sparse chronological lane plot plus a complete node index.
\fill[AVMist] (.14,17.23) rectangle (7.33,17.60);
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVBlue] at (.27,17.41)
  {A\quad Foundations: mechanisms, structure, dynamics, and simulation};

\node[anchor=east,font=\AVFigureTinyFont,text=AVInk] at (2.39,16.72) {strategic games};
\node[anchor=east,font=\AVFigureTinyFont,text=AVInk] at (2.39,16.30) {core--periphery};
\node[anchor=east,font=\AVFigureTinyFont,text=AVInk] at (2.39,15.88) {financial systems};
\node[anchor=east,font=\AVFigureTinyFont,text=AVInk] at (2.39,15.46) {temporal / multilayer};
\node[anchor=east,font=\AVFigureTinyFont,text=AVInk] at (2.39,15.04) {agent simulation};

% Strategic network games.
\node[code,text=AVBlue] at (2.60,16.72) {F1};
\node[code,text=AVBlue] at (5.95,16.72) {F2};
\node[code,text=AVBlue] at (7.30,16.72) {F3};
\node[code,text=AVBlue] at (8.65,16.72) {F4};
% Centrality and core--periphery.
\node[code,text=AVViolet] at (3.95,16.30) {F5};
\node[code,text=AVViolet] at (8.65,16.30) {F6};
\node[code,text=AVViolet] at (10.00,16.30) {F7};
\node[code,text=AVViolet] at (12.35,16.30) {F8};
% Financial and systemic networks.
\node[code,text=AVOrange] at (7.92,15.88) {F9};
\node[code,text=AVOrange] at (8.52,15.88) {F10};
\node[code,text=AVOrange] at (9.15,15.88) {F11};
\node[code,text=AVOrange] at (10.00,15.88) {F12};
% Temporal and multilayer networks.
\node[code,text=AVTeal] at (7.97,15.46) {F13};
\node[code,text=AVTeal] at (8.65,15.46) {F14};
\node[code,text=AVTeal] at (12.02,15.46) {F15\hspace{.8mm}F16};
% Agent-based / network simulation.
\node[code,text=AVBlue] at (5.95,15.04) {F17};
\node[code,text=AVBlue] at (10.67,15.04) {F18};
\node[code,text=AVBlue] at (12.02,15.04) {F19};

\draw[axis] (2.58,14.66)--(12.42,14.66);
\foreach \x/\yr in {2.60/1996,3.95/2000,5.95/2006,7.30/2010,8.65/2014,10.00/2018,12.35/2025}{
  \draw[tick] (\x,14.66)--(\x,14.57);
  \node[anchor=north,font=\AVFigureTinyFont,text=AVInk,inner sep=0pt] at (\x,14.44) {\yr};
}
\node[anchor=west,font=\AVFigureTinyFont\bfseries,text=AVInk] at (2.58,14.10)
  {Node index (author; publication year)};

% Complete foundation index: two columns, ordered by stream and chronology.
\node[key] at (2.58,13.74) {\textcolor{AVBlue}{\textbf{F1}}\quad Jackson--Wolinsky (1996)};
\node[key] at (2.58,13.44) {\textcolor{AVBlue}{\textbf{F2}}\quad Ballester et al. (2006)};
\node[key] at (2.58,13.14) {\textcolor{AVBlue}{\textbf{F3}}\quad Galeotti et al. (2010)};
\node[key] at (2.58,12.84) {\textcolor{AVBlue}{\textbf{F4}}\quad Bramoull\'e et al. (2014)};
\node[key] at (2.58,12.54) {\textcolor{AVViolet}{\textbf{F5}}\quad Borgatti--Everett (2000)};
\node[key] at (2.58,12.24) {\textcolor{AVViolet}{\textbf{F6}}\quad Rombach et al. (2014)};
\node[key] at (2.58,11.94) {\textcolor{AVViolet}{\textbf{F7}}\quad Kojaku--Masuda (2018)};
\node[key] at (2.58,11.64) {\textcolor{AVViolet}{\textbf{F8}}\quad Bergermann et al. (2025)};
\node[key] at (2.58,11.34) {\textcolor{AVOrange}{\textbf{F9}}\quad Battiston et al. (2012)};
\node[key] at (2.58,11.04) {\textcolor{AVOrange}{\textbf{F10}}\quad Elliott et al. (2014)};

\node[key] at (7.55,13.74) {\textcolor{AVOrange}{\textbf{F11}}\quad Acemoglu et al. (2015)};
\node[key] at (7.55,13.44) {\textcolor{AVOrange}{\textbf{F12}}\quad Demange (2018)};
\node[key] at (7.55,13.14) {\textcolor{AVTeal}{\textbf{F13}}\quad Holme--Saram\"aki (2012)};
\node[key] at (7.55,12.84) {\textcolor{AVTeal}{\textbf{F14}}\quad Kivel\"a et al. (2014)};
\node[key] at (7.55,12.54) {\textcolor{AVTeal}{\textbf{F15}}\quad Presigny et al. (2024)};
\node[key] at (7.55,12.24) {\textcolor{AVTeal}{\textbf{F16}}\quad Clemente et al. (2024)};
\node[key] at (7.55,11.94) {\textcolor{AVBlue}{\textbf{F17}}\quad Tesfatsion--Judd (2006)};
\node[key] at (7.55,11.64) {\textcolor{AVBlue}{\textbf{F18}}\quad Grimm et al. (2020)};
\node[key] at (7.55,11.34) {\textcolor{AVBlue}{\textbf{F19}}\quad Li et al. (2024)};

\draw[AVRule,line width=.62pt] (.14,10.70)--(12.71,10.70);

% --------------------------------------------------------------------------
% Panel B: current DeFi evidence and identification methods on shared lanes.
\fill[AVLilac] (.14,9.98) rectangle (8.52,10.35);
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVViolet] at (.27,10.16)
  {B\quad DeFi, interoperability, empirical measurement, and identification};

\node[anchor=east,font=\AVFigureTinyFont,text=AVInk] at (2.39,9.47) {DeFi / interoperability};
\node[anchor=east,font=\AVFigureTinyFont,text=AVInk] at (2.39,9.05) {measurement / synthesis};
\node[anchor=east,font=\AVFigureTinyFont,text=AVInk] at (2.39,8.63) {ITS / serial dep. / few units};
\node[anchor=east,font=\AVFigureTinyFont,text=AVInk] at (2.39,8.21) {comparative designs};

% DeFi and interoperability; repeated-year codes are grouped at one position.
\node[code,text=AVTeal] at (7.44,9.47) {D1};
\node[code,text=AVTeal] at (8.55,9.47) {D2\hspace{.7mm}D3\hspace{.7mm}D4};
% Measurement and synthesis.
\node[code,text=AVTeal] at (9.34,9.05) {M1};
\node[code,text=AVTeal] at (10.32,9.05) {M2\hspace{.7mm}M3};
\node[code,text=AVTeal] at (12.33,9.05) {M4};
% ITS, serial dependence, and few units.
\node[code,text=AVOrange] at (2.60,8.63) {I1};
\node[code,text=AVOrange] at (3.65,8.63) {I2};
\node[code,text=AVOrange] at (4.45,8.63) {I3};
\node[code,text=AVOrange] at (5.35,8.63) {I4};
\node[code,text=AVOrange] at (6.24,8.63) {I5};
% Modern comparative designs.
\node[code,text=AVOrange] at (8.35,8.21) {C1};
\node[code,text=AVOrange] at (9.34,8.21) {C2};
\node[code,text=AVOrange] at (10.32,8.21) {C3};
\node[code,text=AVOrange] at (11.34,8.21) {C4};

% The break makes explicit that chronology, rather than interval length, is encoded.
\draw[axis] (2.58,7.82)--(6.76,7.82);
\draw[axis] (7.12,7.82)--(12.42,7.82);
\draw[axis] (6.82,7.72)--(6.94,7.92);
\draw[axis] (7.00,7.72)--(7.12,7.92);
\foreach \x/\yr in {2.60/1987,3.65/2002,4.45/2004,5.35/2011,6.24/{2017/18},7.44/2020,8.35/2021,9.34/2022,10.32/2023,11.34/2024,12.33/2026}{
  \draw[tick] (\x,7.82)--(\x,7.73);
  \node[anchor=north,font=\AVFigureTinyFont,text=AVInk,inner sep=0pt] at (\x,7.60) {\yr};
}
\node[anchor=west,font=\AVFigureTinyFont\bfseries,text=AVInk] at (2.58,7.27)
  {Node index (author; publication year)};

% Complete DeFi / identification index. Grouped citations remain grouped.
\node[key] at (2.58,6.92) {\textcolor{AVTeal}{\textbf{D1}}\quad Gudgeon et al. (2020)};
\node[key] at (2.58,6.64) {\textcolor{AVTeal}{\textbf{D2}}\quad Sch\"ar (2021)};
\node[key] at (2.58,6.36) {\textcolor{AVTeal}{\textbf{D3}}\quad Aramonte et al. (2021)};
\node[key] at (2.58,6.08) {\textcolor{AVTeal}{\textbf{D4}}\quad Belchior et al. (2021)};
\node[key] at (2.58,5.80) {\textcolor{AVTeal}{\textbf{M1}}\quad Werner et al. (2022)};
\node[key] at (2.58,5.52) {\textcolor{AVTeal}{\textbf{M2}}\quad Kitzler et al. (2023)};
\node[key] at (2.58,5.24) {\textcolor{AVTeal}{\textbf{M3}}\quad Lyons--Viswanath-Natraj (2023)};
\node[key] at (2.58,4.96) {\textcolor{AVTeal}{\textbf{M4}}\quad Castillo Le\'on--Lehar (2026)};

\node[key] at (8.18,6.92) {\textcolor{AVOrange}{\textbf{I1}}\quad Newey--West (1987)};
\node[key] at (8.18,6.64) {\textcolor{AVOrange}{\textbf{I2}}\quad Wagner et al. (2002)};
\node[key] at (8.18,6.36) {\textcolor{AVOrange}{\textbf{I3}}\quad Bertrand et al. (2004)};
\node[key] at (8.18,6.08) {\textcolor{AVOrange}{\textbf{I4}}\quad Conley--Taber (2011)};
\node[key] at (8.18,5.80) {\textcolor{AVOrange}{\textbf{I5}}\quad Bernal et al. (2017/18)};
\node[key] at (8.18,5.52) {\textcolor{AVOrange}{\textbf{C2}}\quad Roth (2022)};
\node[key] at (8.18,5.24) {\textcolor{AVOrange}{\textbf{C4}}\quad Borusyak et al. (2024)};

\node[key] at (2.58,4.63) {\textcolor{AVOrange}{\textbf{C1}}\quad Callaway--Sant'Anna; Goodman-Bacon; Sun--Abraham (2021)};
\node[key] at (2.58,4.33) {\textcolor{AVOrange}{\textbf{C3}}\quad Rambachan--Roth; Roth et al. (2023)};

\draw[AVRule,line width=.62pt] (.14,4.08)--(12.71,4.08);

% --------------------------------------------------------------------------
% Panel C: source streams hand off to the implemented study, then stop at the
% explicit current-evidence boundary. This retains the reference's compact
% line-and-arrow grammar rather than reinstating a card-based process diagram.
\fill[AVTeal!8] (.14,3.60) rectangle (5.86,3.97);
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVTeal] at (.27,3.82)
  {C\quad Contribution and evidence hand-off};

\node[source,text width=17mm] at (1.10,3.16) {network\\mechanisms};
\node[source,text width=17mm] at (3.10,3.16) {core / structural\\networks};
\node[source,text width=17mm] at (5.10,3.16) {temporal /\\multilayer};
\node[source,text width=17mm] at (7.10,3.16) {DeFi / stablecoin\\institutions};
\node[source,text width=17mm] at (9.10,3.16) {empirical\\identification};
\node[source,text width=17mm] at (11.10,3.16) {entity /\\measurement limits};

\draw[hand flow,draw=AVBlue] (1.10,2.78)--(1.10,2.70);
\draw[hand flow,draw=AVViolet] (3.10,2.78)--(3.10,2.70);
\draw[hand flow,draw=AVTeal] (5.10,2.78)--(5.10,2.70);
\draw[hand flow,draw=AVViolet] (7.10,2.78)--(7.10,2.70);
\draw[hand flow,draw=AVOrange] (9.10,2.78)--(9.10,2.70);
\draw[hand flow,draw=AVOrange] (11.10,2.78)--(11.10,2.70);
\draw[AVTeal,line width=.74pt] (1.10,2.66)--(11.10,2.66);

\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVTeal] at (1.10,2.43)
  {This study: evidence-gated protocol-network analysis};

\draw[AVBlue,line width=1.25pt] (.78,1.95)--(1.26,1.95);
\draw[AVBlue,-{Latex[length=1.12mm,width=.82mm]},line width=.64pt] (1.02,2.12)--(1.02,1.78);
\node[source,text width=42mm,anchor=west,align=left] at (1.35,1.95) {protocol-event semantics};

\draw[AVTeal,line width=1.25pt] (6.65,1.95)--(7.13,1.95);
\draw[AVTeal,-{Latex[length=1.12mm,width=.82mm]},line width=.64pt] (6.89,2.12)--(6.89,1.78);
\node[source,text width=48mm,anchor=west,align=left] at (7.22,1.95) {typed address-role networks};

\draw[AVViolet,line width=1.25pt] (.78,1.37)--(1.26,1.37);
\draw[AVViolet,-{Latex[length=1.12mm,width=.82mm]},line width=.64pt] (1.02,1.54)--(1.02,1.20);
\node[source,text width=50mm,anchor=west,align=left] at (1.35,1.37) {network theory + theorem-consistent\\simulation};

\draw[AVOrange,line width=1.25pt] (6.65,1.37)--(7.13,1.37);
\draw[AVOrange,-{Latex[length=1.12mm,width=.82mm]},line width=.64pt] (6.89,1.54)--(6.89,1.20);
\node[source,text width=48mm,anchor=west,align=left] at (7.22,1.37) {four dimensions + common-calendar\\comparison};

% Dashed rule is the explicit future-evidence boundary described in the caption.
\draw[AVOrange,dashed,line width=.72pt] (.68,.90)--(12.30,.90);
\node[anchor=west,font=\AVFigureTinyFont\bfseries,text=AVOrange] at (.78,.62)
  {Additional evidence required};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk,text width=116mm,align=center]
  at (.64,.27) {Verified economic-actor links \(\cdot\) route/dependency maps \(\cdot\) multiple credible comparison cohorts \(\cdot\) endogenous and dynamic networks.};

\end{tikzpicture}
}
\resumerefereelines
\caption{\textbf{Chronological interdisciplinary literature landscape and contribution boundary.}
Panel A traces selective foundations; Panel B separates DeFi and interoperability evidence from identification methods; Panel C hands those streams to the implemented contribution and a dashed future-evidence boundary. Position encodes chronology within a stream. Arrows denote author synthesis, not citation flows, influence, counts, or causal support. No item below the boundary is current evidence.}
\label{fig:literature-landscape}
\end{figure}


==> release/figures/fig03_real_v3_measurement.tex <==
% Generated by scripts/render_real_v3_entity_appendix.py; do not edit by hand.
\begin{figure}[htbp]
\centering
\suspendrefereelines
\definecolor{AddressBlue}{HTML}{315EFB}
\definecolor{EntityCoral}{HTML}{7C3AED}
\definecolor{ContractTeal}{HTML}{00A6A6}
\definecolor{ProtocolPurple}{HTML}{FF6B35}
\begin{tikzpicture}[x=.935cm,y=1cm,font=\AVFigureFont]
\path[use as bounding box] (-0.55,-5.55) rectangle (12.85,4.35);
\draw[AddressBlue,very thick] (6.85,4.05)--(7.45,4.05);
\node[av/legend label] at (7.63,4.05) {addresses};
\draw[EntityCoral,very thick,dashed] (9.15,4.05)--(9.75,4.05);
\node[av/legend label] at (9.93,4.05) {curated sensitivity};
\node[av/panel title] at (0,3.62) {A. Effective activity breadth};
\draw[gray!45] (0,0) rectangle (12.48,3.2);
\draw[ProtocolPurple,dashed] (6.24,0) -- (6.24,3.2);
\draw[AddressBlue,very thick] plot[smooth] coordinates {(0.0000,1.3050) (0.3900,1.0880) (0.7800,1.2741) (1.1700,1.2545) (1.5600,1.2686) (1.9500,1.0361) (2.3400,1.2561) (2.7300,1.1993) (3.1200,1.2376) (3.5100,1.6179) (3.9000,1.6372) (4.2900,1.6711) (4.6800,1.7512) (5.0700,2.0409) (5.4600,1.5670) (5.8500,1.8697) (6.2400,2.3719) (6.6300,1.8701) (7.0200,2.7809) (7.4100,1.8740) (7.8000,2.2897) (8.1900,1.9319) (8.5800,2.0761) (8.9700,2.0100) (9.3600,1.9120) (9.7500,1.7410) (10.1400,1.6863) (10.5300,1.5116) (10.9200,1.7064) (11.3100,1.3695) (11.7000,2.6967) (12.0900,2.4956) (12.4800,2.5936)};
\draw[EntityCoral,very thick,dashed] plot[smooth] coordinates {(0.0000,0.8097) (0.3900,0.8138) (0.7800,0.7617) (1.1700,0.7298) (1.5600,0.8139) (1.9500,0.8148) (2.3400,0.9141) (2.7300,0.7966) (3.1200,0.9737) (3.5100,1.0136) (3.9000,1.0006) (4.2900,1.1598) (4.6800,1.2567) (5.0700,1.3604) (5.4600,1.1728) (5.8500,1.2290) (6.2400,1.3626) (6.6300,1.1612) (7.0200,1.5005) (7.4100,1.4102) (7.8000,1.2268) (8.1900,1.1083) (8.5800,1.1568) (8.9700,1.1890) (9.3600,1.0585) (9.7500,1.1424) (10.1400,1.0331) (10.5300,0.8990) (10.9200,0.7016) (11.3100,0.6763) (11.7000,0.9592) (12.0900,1.0398) (12.4800,1.0077)};
\node[anchor=east] at (-0.12,0) {0}; \node[anchor=east] at (-0.12,1.6) {30}; \node[anchor=east] at (-0.12,3.2) {60};
\begin{scope}[yshift=-4.75cm]
\draw[ContractTeal,very thick] (6.30,4.05)--(6.90,4.05);
\node[av/legend label] at (7.08,4.05) {contracts};
\draw[ProtocolPurple,very thick,dash dot] (9.45,4.05)--(10.05,4.05);
\node[av/legend label] at (10.23,4.05) {curated labels};
\node[av/panel title] at (0,3.62) {B. Contract and curated-label incidence};
\draw[gray!45] (0,0) rectangle (12.48,3.2);
\draw[ProtocolPurple,dashed] (6.24,0) -- (6.24,3.2);
\draw[ContractTeal,very thick] plot[smooth] coordinates {(0.0000,1.7386) (0.3900,1.8357) (0.7800,1.8994) (1.1700,1.7199) (1.5600,1.8591) (1.9500,2.1042) (2.3400,2.1990) (2.7300,1.9800) (3.1200,1.9844) (3.5100,1.9747) (3.9000,1.9095) (4.2900,2.3128) (4.6800,2.3401) (5.0700,2.2053) (5.4600,2.1998) (5.8500,2.2017) (6.2400,1.7430) (6.6300,1.8739) (7.0200,1.9889) (7.4100,2.2014) (7.8000,1.8805) (8.1900,1.9988) (8.5800,1.9151) (8.9700,1.9927) (9.3600,2.1476) (9.7500,2.0104) (10.1400,2.0000) (10.5300,2.0850) (10.9200,2.1223) (11.3100,2.1649) (11.7000,2.0839) (12.0900,2.0400) (12.4800,1.9909)};
\draw[ProtocolPurple,very thick,dash dot] plot[smooth] coordinates {(0.0000,1.3460) (0.3900,1.3451) (0.7800,1.3887) (1.1700,1.4210) (1.5600,1.3483) (1.9500,1.3038) (2.3400,1.1816) (2.7300,1.3364) (3.1200,1.1499) (3.5100,1.1680) (3.9000,1.1981) (4.2900,1.0120) (4.6800,1.0158) (5.0700,0.9855) (5.4600,1.0816) (5.8500,1.0569) (6.2400,1.0297) (6.6300,1.1180) (7.0200,0.9429) (7.4100,0.7879) (7.8000,1.0867) (8.1900,1.1384) (8.5800,1.1088) (8.9700,1.0879) (9.3600,1.1623) (9.7500,1.1179) (10.1400,1.1797) (10.5300,1.2752) (10.9200,1.4511) (11.3100,1.4791) (11.7000,1.2237) (12.0900,1.1618) (12.4800,1.1879)};
\node[anchor=east] at (-0.12,0) {0\%}; \node[anchor=east] at (-0.12,1.6) {30\%}; \node[anchor=east] at (-0.12,3.2) {60\%};
\foreach \x/\label in {0/-16,3.12/-8,6.24/0,9.36/+8,12.48/+16}{\draw (\x,0)--(\x,-0.08) node[below=0.8mm]{\label};}
\node at (6.24,-0.65) {Event week relative to GHO activation};
\end{scope}
\end{tikzpicture}
\resumerefereelines
\caption{Address breadth and contract-incidence sensitivity across event time.}
\label{fig:real-v3-measurement}
\begin{minipage}{0.92\linewidth}
\AVFigureSmallFont\emph{Notes:} Curated sensitivity collapses only primary-source protocol/asset labels and leaves all unresolved addresses separate. Contract and Aave shares are event--address incidence shares. Lines are descriptive.
\end{minipage}
\end{figure}


==> release/figures/fig03_simulation_design.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[font=\AVFigureFont,node distance=3mm]
\tikzset{
  simcard/.style={minimum width=28mm,minimum height=42mm,inner sep=1mm},
  pipecard/.style={av/card,minimum width=28mm,minimum height=26mm,inner sep=1mm}
}
% Protected icon/title/body bands: each card is drawn first, then its icon and
% text are placed in disjoint vertical zones.
\node[av/model,simcard] (s0) {};
\node[av/descriptive,simcard,right=of s0] (s1) {};
\node[av/risk,simcard,right=of s1] (s2) {};
\node[av/observed,simcard,right=of s2] (s3) {};
\draw[av/flow,draw=AVBlue] (s0)--(s1);
\draw[av/flow,draw=AVViolet] (s1)--(s2);
\draw[av/flow,draw=AVOrange] (s2)--(s3);
\node[inner sep=0pt] at ($(s0.north)+(0,-.78)$)
  {\AVClipArt[14mm]{asset-strategic-network-mechanism}};
\node[inner sep=0pt] at ($(s1.north)+(0,-.78)$)
  {\AVClipArt[14mm]{asset-stablecoin-liquidity-instrument}};
\node[inner sep=0pt] at ($(s2.north)+(0,-.78)$)
  {\AVClipArt[17mm]{asset-hero-cross-chain-observatory}};
\node[inner sep=0pt] at ($(s3.north)+(0,-.78)$)
  {\AVClipArt[14mm]{asset-temporal-multilayer-network}};
\node[anchor=north,align=center,text width=26mm] at ($(s0.north)+(0,-1.62)$)
  {\textbf{S0 · Baseline}\\Ethereum, pre-GHO\\\textcolor{AVBlue}{0 routes}};
\node[anchor=north,align=center,text width=26mm] at ($(s1.north)+(0,-1.62)$)
  {\textbf{S1 · GHO access}\\Ethereum\\\textcolor{AVViolet}{native issuance}};
\node[anchor=north,align=center,text width=26mm] at ($(s2.north)+(0,-1.62)$)
  {\textbf{S2 · One route}\\Cross-chain GHO\\\textcolor{AVOrange}{1 route}};
\node[anchor=north,align=center,text width=26mm] at ($(s3.north)+(0,-1.62)$)
  {\textbf{S3 · Two routes}\\Cross-chain GHO\\\textcolor{AVTeal}{2 routes}};

\node[pipecard,draw=AVRule,fill=AVLight,below=8mm of s0] (inputs) {};
\node[pipecard,draw=AVBlue,fill=AVBlue!4,right=of inputs] (choice) {};
\node[pipecard,draw=AVViolet,fill=AVViolet!4,right=of choice] (eq) {};
\node[pipecard,draw=AVTeal,fill=AVTeal!4,right=of eq] (metrics) {};
\draw[av/flow] (inputs)--(choice);
\draw[av/flow] (choice)--(eq);
\draw[av/flow] (eq)--(metrics);
\pic[av/icon slate,scale=.40] at ($(inputs.north)+(0,-.38)$) {av/users};
\pic[av/icon,scale=.40] at ($(choice.north)+(0,-.38)$) {av/network};
\pic[av/icon violet,scale=.40] at ($(eq.north)+(0,-.38)$) {av/code};
\pic[av/icon teal,scale=.40] at ($(metrics.north)+(0,-.38)$) {av/chart};
\node[anchor=north,align=center,text width=26mm] at ($(inputs.north)+(0,-.72)$)
  {\textbf{Matched inputs}\\Same agents, attributes, and link draws};
\node[anchor=north,align=center,text width=26mm] at ($(choice.north)+(0,-.72)$)
  {\textbf{Venue and links}\\Outside option, venue choice, compatible ties};
\node[anchor=north,align=center,text width=26mm] at ($(eq.north)+(0,-.72)$)
  {\textbf{Activity equilibrium}\\$x^{*}=(I-\beta G)^{-1}b$};
\node[anchor=north,align=center,text width=26mm] at ($(metrics.north)+(0,-.72)$)
  {\textbf{Four outcomes}\\Breadth, activity HHI, structural HHI, route loss};
\node[av/tag,fill=AVSlate,above=5mm of $(s1.north)!0.5!(s2.north)$]
  {Illustrative mechanism \textbullet{} not empirically calibrated};
\node[draw=AVSlate,dashed,rounded corners=2mm,fit=(inputs)(choice)(eq)(metrics),inner sep=3mm] {};
\end{tikzpicture}
\caption{Four matched simulation scenarios and their common evaluation sequence. The exercise isolates theoretical mechanisms by holding the model population and link draws fixed; it is not an empirical estimate.}
\label{fig:simulation-design}
\end{figure}


==> release/figures/fig03b_simulation_outcomes.tex <==
% Generated by scripts/render_publication_visuals.py; do not edit by hand.
\begin{figure}[!htbp]
\centering
\suspendrefereelines
\begin{tikzpicture}[x=.84cm,y=1cm,font=\AVFigureFont]
\draw[AVBlue,line width=1.25pt] (0.15,8.60)--(0.80,8.60);
\node[av/legend label] at (1.00,8.60) {S0 · Benchmark};
\draw[AVViolet,dashed,line width=1.25pt] (7.15,8.60)--(7.80,8.60);
\node[av/legend label] at (8.00,8.60) {S1 · GHO access};
\draw[AVOrange,dash dot,line width=1.25pt] (0.15,8.18)--(0.80,8.18);
\node[av/legend label] at (1.00,8.18) {S2 · One route};
\draw[AVTeal,densely dotted,line width=1.25pt] (7.15,8.18)--(7.80,8.18);
\node[av/legend label] at (8.00,8.18) {S3 · Two routes};
\begin{scope}[shift={(0.0,4.2)}]
\node[anchor=west,font=\bfseries] at (0,3.12) {A. Active entities};
\draw[AVRule,fill=AVLight!35] (0,0) rectangle (6.0,2.7);
\draw[AVRule!75] (0,0.0000)--(6.0,0.0000);
\node[anchor=east,text=AVSlate] at (-0.10,0.0000) {80};
\draw[AVRule!75] (0,0.9000)--(6.0,0.9000);
\node[anchor=east,text=AVSlate] at (-0.10,0.9000) {120};
\draw[AVRule!75] (0,1.8000)--(6.0,1.8000);
\node[anchor=east,text=AVSlate] at (-0.10,1.8000) {160};
\draw[AVRule!75] (0,2.7000)--(6.0,2.7000);
\node[anchor=east,text=AVSlate] at (-0.10,2.7000) {200};
\draw[AVNavy] (0.0000,0)--(0.0000,-0.08);
\node[below,text=AVSlate] at (0.0000,-0.14) {0.1};
\draw[AVNavy] (2.0000,0)--(2.0000,-0.08);
\node[below,text=AVSlate] at (2.0000,-0.14) {0.3};
\draw[AVNavy] (4.0000,0)--(4.0000,-0.08);
\node[below,text=AVSlate] at (4.0000,-0.14) {0.5};
\draw[AVNavy] (6.0000,0)--(6.0000,-0.08);
\node[below,text=AVSlate] at (6.0000,-0.14) {0.7};
\draw[AVBlue,line width=1.25pt] plot coordinates {(0.0000,0.2925) (2.0000,0.3600) (4.0000,0.3600) (6.0000,0.3825)};
\draw[AVViolet,dashed,line width=1.25pt] plot coordinates {(0.0000,1.8900) (2.0000,1.9350) (4.0000,1.9350) (6.0000,1.9350)};
\draw[AVOrange,dash dot,line width=1.25pt] plot coordinates {(0.0000,2.4525) (2.0000,2.4975) (4.0000,2.4975) (6.0000,2.4975)};
\draw[AVTeal,densely dotted,line width=1.25pt] plot coordinates {(0.0000,2.4525) (2.0000,2.4975) (4.0000,2.4975) (6.0000,2.4975)};
\node[text=AVSlate] at (3.0,-0.63) {$\beta$ (network complementarity)};
\end{scope}
\begin{scope}[shift={(7.2,4.2)}]
\node[anchor=west,font=\bfseries] at (0,3.12) {B. Total activity index};
\draw[AVRule,fill=AVLight!35] (0,0) rectangle (6.0,2.7);
\draw[AVRule!75] (0,0.2250)--(6.0,0.2250);
\node[anchor=east,text=AVSlate] at (-0.10,0.2250) {1.0};
\draw[AVRule!75] (0,1.3500)--(6.0,1.3500);
\node[anchor=east,text=AVSlate] at (-0.10,1.3500) {2.0};
\draw[AVRule!75] (0,2.4750)--(6.0,2.4750);
\node[anchor=east,text=AVSlate] at (-0.10,2.4750) {3.0};
\draw[AVNavy] (0.0000,0)--(0.0000,-0.08);
\node[below,text=AVSlate] at (0.0000,-0.14) {0.1};
\draw[AVNavy] (2.0000,0)--(2.0000,-0.08);
\node[below,text=AVSlate] at (2.0000,-0.14) {0.3};
\draw[AVNavy] (4.0000,0)--(4.0000,-0.08);
\node[below,text=AVSlate] at (4.0000,-0.14) {0.5};
\draw[AVNavy] (6.0000,0)--(6.0000,-0.08);
\node[below,text=AVSlate] at (6.0000,-0.14) {0.7};
\draw[AVBlue,line width=1.25pt] plot coordinates {(0.0000,0.2250) (2.0000,0.2250) (4.0000,0.2250) (6.0000,0.2250)};
\draw[AVViolet,dashed,line width=1.25pt] plot coordinates {(0.0000,1.5544) (2.0000,1.5352) (4.0000,1.5191) (6.0000,1.5068)};
\draw[AVOrange,dash dot,line width=1.25pt] plot coordinates {(0.0000,2.4101) (2.0000,2.3103) (4.0000,2.1828) (6.0000,1.9971)};
\draw[AVTeal,densely dotted,line width=1.25pt] plot coordinates {(0.0000,2.4101) (2.0000,2.3103) (4.0000,2.1828) (6.0000,1.9971)};
\node[text=AVSlate] at (3.0,-0.63) {$\beta$ (network complementarity)};
\end{scope}
\begin{scope}[shift={(0.0,0.0)}]
\node[anchor=west,font=\bfseries] at (0,3.12) {C. Activity HHI};
\draw[AVRule,fill=AVLight!35] (0,0) rectangle (6.0,2.7);
\draw[AVRule!75] (0,0.2077)--(6.0,0.2077);
\node[anchor=east,text=AVSlate] at (-0.10,0.2077) {0.006};
\draw[AVRule!75] (0,1.4538)--(6.0,1.4538);
\node[anchor=east,text=AVSlate] at (-0.10,1.4538) {0.012};
\draw[AVRule!75] (0,2.7000)--(6.0,2.7000);
\node[anchor=east,text=AVSlate] at (-0.10,2.7000) {0.018};
\draw[AVNavy] (0.0000,0)--(0.0000,-0.08);
\node[below,text=AVSlate] at (0.0000,-0.14) {0.1};
\draw[AVNavy] (2.0000,0)--(2.0000,-0.08);
\node[below,text=AVSlate] at (2.0000,-0.14) {0.3};
\draw[AVNavy] (4.0000,0)--(4.0000,-0.08);
\node[below,text=AVSlate] at (4.0000,-0.14) {0.5};
\draw[AVNavy] (6.0000,0)--(6.0000,-0.08);
\node[below,text=AVSlate] at (6.0000,-0.14) {0.7};
\draw[AVBlue,line width=1.25pt] plot coordinates {(0.0000,2.4891) (2.0000,2.1569) (4.0000,1.9257) (6.0000,1.8788)};
\draw[AVViolet,dashed,line width=1.25pt] plot coordinates {(0.0000,0.8487) (2.0000,0.7033) (4.0000,0.6097) (6.0000,0.6234)};
\draw[AVOrange,dash dot,line width=1.25pt] plot coordinates {(0.0000,0.5191) (2.0000,0.4232) (4.0000,0.3706) (6.0000,0.4258)};
\draw[AVTeal,densely dotted,line width=1.25pt] plot coordinates {(0.0000,0.5191) (2.0000,0.4232) (4.0000,0.3706) (6.0000,0.4258)};
\node[text=AVSlate] at (3.0,-0.63) {$\beta$ (network complementarity)};
\end{scope}
\begin{scope}[shift={(7.2,0.0)}]
\node[anchor=west,font=\bfseries] at (0,3.12) {D. Maximum route-removal loss};
\draw[AVRule,fill=AVLight!35] (0,0) rectangle (6.0,2.7);
\draw[AVRule!75] (0,0.0000)--(6.0,0.0000);
\node[anchor=east,text=AVSlate] at (-0.10,0.0000) {0.00};
\draw[AVRule!75] (0,1.2273)--(6.0,1.2273);
\node[anchor=east,text=AVSlate] at (-0.10,1.2273) {0.25};
\draw[AVRule!75] (0,2.4545)--(6.0,2.4545);
\node[anchor=east,text=AVSlate] at (-0.10,2.4545) {0.50};
\draw[AVNavy] (0.0000,0)--(0.0000,-0.08);
\node[below,text=AVSlate] at (0.0000,-0.14) {0.1};
\draw[AVNavy] (2.0000,0)--(2.0000,-0.08);
\node[below,text=AVSlate] at (2.0000,-0.14) {0.3};
\draw[AVNavy] (4.0000,0)--(4.0000,-0.08);
\node[below,text=AVSlate] at (4.0000,-0.14) {0.5};
\draw[AVNavy] (6.0000,0)--(6.0000,-0.08);
\node[below,text=AVSlate] at (6.0000,-0.14) {0.7};
\draw[AVBlue,line width=1.25pt] plot coordinates {(0.0000,0.0000) (2.0000,0.0000) (4.0000,0.0000) (6.0000,0.0000)};
\draw[AVViolet,dashed,line width=1.25pt] plot coordinates {(0.0000,0.0000) (2.0000,0.0000) (4.0000,0.0000) (6.0000,0.0000)};
\draw[AVOrange,dash dot,line width=1.25pt] plot coordinates {(0.0000,2.3652) (2.0000,2.3489) (4.0000,2.3405) (6.0000,2.3498)};
\draw[AVTeal,densely dotted,line width=1.25pt] plot coordinates {(0.0000,1.1826) (2.0000,1.1745) (4.0000,1.1703) (6.0000,1.1749)};
\node[text=AVSlate] at (3.0,-0.63) {$\beta$ (network complementarity)};
\end{scope}
\node[anchor=west,text=AVSlate] at (0,-1.05) {Matched simulation scenarios; lines use distinct color and dash encodings.};
\end{tikzpicture}
\resumerefereelines
\caption{Four-scenario simulation outcomes across network complementarity. Breadth and total activity increase after GHO access and cross-chain expansion, while activity concentration falls in this parameterization. A single route creates substantial removal loss; dividing the same remote exposure across two routes halves the largest single-route loss.}
\label{fig:legacy-simulation-outcomes}
\begin{minipage}{0.94\textwidth}
\AVFigureSmallFont\emph{Notes:} The same 240 model actors, attributes, and link draws are used in every scenario. The figure illustrates the model mechanism and sensitivity analysis; it is not an empirical calibration or treatment effect.
\end{minipage}
\end{figure}


==> release/figures/fig03c_simulation_empirical_comparison.tex <==
% Editable TikZ master. Values trace to the matched simulation and study panel.
\begin{figure}[!htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\AVFigureFont,x=1cm,y=1cm]
\path[use as bounding box] (0,0) rectangle (13.20,6.02);
\fill[AVNavy,rounded corners=1.2mm] (0,5.46) rectangle (13.20,6.02);
\node[anchor=west,font=\AVFigureTitleFont,text=white] at (.24,5.74)
  {From model predictions to comparable evidence};

\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVInk] at (.16,5.10) {DIMENSION};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVBlue] at (3.25,5.10) {SIMULATION RESULT};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVTeal] at (7.30,5.10) {EVIDENCE IN THIS STUDY};
\draw[AVRule,line width=.65pt] (0,4.84)--(13.20,4.84);

\foreach \y/\fillc in {4.22/AVMist!55,3.15/AVLight,2.08/AVMist!55,1.01/AVLight} {
  \fill[\fillc,rounded corners=.8mm] (0,\y-.47) rectangle (13.20,\y+.47);
}
\draw[AVRule,line width=.5pt] (3.02,.54)--(3.02,4.69);
\draw[AVRule,line width=.5pt] (7.08,.54)--(7.08,4.69);
\draw[AVRule,line width=.5pt] (9.48,.54)--(9.48,4.69);

% Row 1.
\pic[av/icon,draw=AVBlue,scale=.62] at (.38,4.22) {av/users};
\node[anchor=west,font=\bfseries,text width=20mm,align=left] at (.78,4.22) {Activity\\breadth};
\node[anchor=west,text width=34mm,align=left] at (3.28,4.22) {$+72.9\%$ active model actors};
\draw[-{Latex[length=1.45mm,width=1mm]},draw=AVBlue!65,line width=.72pt] (6.63,4.22)--(6.96,4.22);
\node[anchor=west,text=AVTeal,font=\AVFigureTinyFont\bfseries,text width=21mm,align=left] at (7.28,4.22) {MEASURED};
\node[anchor=west,text width=33mm,align=left] at (9.68,4.22) {Ethereum: $+91.0\%$ active position-holder addresses};

% Row 2.
\pic[av/icon violet,scale=.62] at (.38,3.15) {av/chart};
\node[anchor=west,font=\bfseries\AVFigureSmallFont,text width=20mm,align=left] at (.78,3.15) {Activity\\concentration};
\node[anchor=west,text width=34mm,align=left] at (3.28,3.15) {$-44.4\%$ activity HHI};
\draw[-{Latex[length=1.45mm,width=1mm]},draw=AVBlue!65,line width=.72pt] (6.63,3.15)--(6.96,3.15);
\node[anchor=west,text=AVTeal,font=\AVFigureTinyFont\bfseries,text width=21mm,align=left] at (7.28,3.15) {MEASURED};
\node[anchor=west,text width=33mm,align=left] at (9.68,3.15) {Ethereum: $-31.5\%$ position-holder HHI};

% Row 3.
\pic[av/icon teal,scale=.62] at (.38,2.08) {av/network};
\node[anchor=west,font=\bfseries,text width=20mm,align=left] at (.78,2.08) {Chain\\dispersion};
\node[anchor=west,text width=34mm,align=left] at (3.28,2.08) {Chain HHI: $1.000\rightarrow0.501$};
\draw[-{Latex[length=1.45mm,width=1mm]},draw=AVViolet!70,line width=.72pt,dashed] (6.63,2.08)--(6.96,2.08);
\node[anchor=west,text=AVViolet,font=\AVFigureTinyFont\bfseries,text width=21mm,align=left] at (7.28,2.08) {NOT\\MEASURED};
\node[anchor=west,text width=33mm,align=left] at (9.68,2.08) {No comparable chain-share measure in the study panel};

% Row 4.
\pic[av/icon orange,scale=.62] at (.38,1.01) {av/bridge};
\node[anchor=west,font=\bfseries,text width=20mm,align=left] at (.78,1.01) {Route\\resilience};
\node[anchor=west,text width=34mm,align=left] at (3.28,1.01) {$L_{\max}: 0.477\rightarrow0.238$};
\draw[-{Latex[length=1.45mm,width=1mm]},draw=AVSlate!75,line width=.72pt,dashed] (6.63,1.01)--(6.96,1.01);
\node[anchor=west,text=AVSlate,font=\AVFigureTinyFont\bfseries,text width=21mm,align=left] at (7.28,1.01) {FURTHER\\DATA};
\node[anchor=west,text width=33mm,align=left] at (9.68,1.01) {No verified route-event observations};

\fill[AVWarm,rounded corners=1mm] (0,-.02) rectangle (13.20,.38);
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk,text width=124mm,align=left]
  at (.26,.18) {The first two comparisons use the study panel. Chain shares and route failures require additional data; similar directions are descriptive, not calibrated or causal.};
\end{tikzpicture}
}
\caption{Comparison of model predictions with the evidence available in this study. Activity breadth and activity concentration have address-level counterparts in the Ethereum panel. Chain dispersion and route resilience require additional chain-share and route-event data. Similar directions are qualitative correspondences, not calibrated or causal estimates.}
\label{fig:simulation-empirical-bridge}
\end{figure}


==> release/figures/fig03d_theorem_intuition.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\AVFigureFont,x=1cm,y=1cm,line cap=round,line join=round]
\path[use as bounding box] (0,0) rectangle (13.20,9.05);
\fill[AVNavy,rounded corners=1.2mm] (0,8.53) rectangle (13.20,9.05);
\node[anchor=west,font=\AVFigureTitleFont,text=white] at (.24,8.79)
  {Three theorem intuitions: spread, distribution, and resilience};

% A. Network amplification.
\filldraw[fill=AVMist!55,draw=AVBlue!60,line width=.65pt,rounded corners=1.2mm]
  (0,5.97) rectangle (13.20,8.38);
\node[anchor=west,font=\AVFigureTitleFont,text=AVBlue] at (.24,8.03)
  {A. Network effects spread a direct gain};
\node[anchor=west,font=\AVFigureTinyFont,text=AVSlate] at (.24,7.71)
  {Theorem~\ref{thm:equilibrium-multiplier}};

\node[circle,draw=AVOrange,fill=AVWarm,line width=.9pt,minimum size=7mm,font=\bfseries]
  (a0) at (1.15,6.83) {$+$};
\node[anchor=center,font=\AVFigureTinyFont,text=AVOrange] at (1.15,6.25) {direct gain};
\node[circle,draw=AVBlue,fill=white,line width=.8pt,minimum size=6mm] (a1) at (2.80,6.83) {};
\node[circle,draw=AVBlue!75,fill=white,line width=.8pt,minimum size=6mm] (a2) at (4.27,7.20) {};
\node[circle,draw=AVBlue!75,fill=white,line width=.8pt,minimum size=6mm] (a3) at (4.27,6.46) {};
\node[circle,draw=AVBlue!55,fill=white,line width=.8pt,minimum size=6mm] (a4) at (5.75,6.83) {};
\draw[draw=AVBlue,line width=1pt,-{Latex[length=1.5mm,width=1mm]}] (a0)--(a1);
\draw[draw=AVBlue!65,line width=.82pt,-{Latex[length=1.4mm,width=1mm]}] (a1)--(a2);
\draw[draw=AVBlue!65,line width=.82pt,-{Latex[length=1.4mm,width=1mm]}] (a1)--(a3);
\draw[draw=AVBlue!42,line width=.72pt,-{Latex[length=1.3mm,width=.9mm]}] (a2)--(a4);
\draw[draw=AVBlue!42,line width=.72pt,-{Latex[length=1.3mm,width=.9mm]}] (a3)--(a4);
\draw[AVRule,line width=.55pt] (6.43,6.24)--(6.43,7.77);
\node[anchor=west,font=\AVFigureTitleFont,text=AVInk] at (6.88,7.47)
  {$I+\beta G+\beta^2G^2+\cdots$};
\node[anchor=north west,font=\AVFigureSmallFont,text=AVInk,text width=55mm,align=left]
  at (6.88,7.16) {Each term carries the initial gain through a longer path. Stability keeps the sum finite.};

% B. Growth and concentration.
\filldraw[fill=AVLight,draw=AVViolet!60,line width=.65pt,rounded corners=1.2mm]
  (0,3.35) rectangle (13.20,5.82);
\node[anchor=west,font=\AVFigureTitleFont,text=AVViolet] at (.24,5.48)
  {B. Growth and concentration can move independently};
\node[anchor=west,font=\AVFigureTinyFont,text=AVSlate] at (.24,5.16)
  {Theorem~\ref{thm:growth-concentration}};

\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVInk] at (.30,4.70)
  {same total gain};
\node[circle,draw=AVViolet,fill=AVViolet!18,line width=.65pt,minimum size=4mm] at (1.42,4.17) {};
\node[circle,draw=AVViolet,fill=AVViolet!18,line width=.65pt,minimum size=5mm] at (1.92,4.17) {};
\node[circle,draw=AVViolet,fill=AVViolet!18,line width=.65pt,minimum size=6mm] at (2.47,4.17) {};
\node[circle,draw=AVViolet,fill=AVViolet!18,line width=.65pt,minimum size=7mm] at (3.11,4.17) {};
\draw[draw=AVTeal,line width=.85pt,-{Latex[length=1.5mm,width=1mm]}] (3.58,4.54)--(4.12,4.54);
\draw[draw=AVOrange,line width=.85pt,-{Latex[length=1.5mm,width=1mm]}] (3.58,3.90)--(7.00,3.90);

\node[anchor=west,font=\AVStatusFont,text=AVTeal] at (4.28,4.72) {BROAD GAINS};
\foreach \x/\r in {4.48/.20,4.98/.22,5.51/.24,6.07/.26} {
  \filldraw[fill=AVTeal!18,draw=AVTeal,line width=.65pt] (\x,4.17) circle (\r);
}
\node[anchor=west,font=\AVStatusFont,text=AVTeal] at (4.28,3.57) {$X\uparrow,\ H_x\downarrow$};

\draw[AVRule,line width=.55pt] (6.66,3.57)--(6.66,4.82);
\node[anchor=west,font=\AVStatusFont,text=AVOrange] at (7.08,4.72) {TOP-HEAVY};
\filldraw[fill=AVOrange!18,draw=AVOrange,line width=.65pt] (7.31,4.16) circle (.15);
\filldraw[fill=AVOrange!18,draw=AVOrange,line width=.65pt] (7.79,4.16) circle (.17);
\filldraw[fill=AVOrange!18,draw=AVOrange,line width=.65pt] (8.29,4.16) circle (.19);
\filldraw[fill=AVOrange!30,draw=AVOrange,line width=.75pt] (9.01,4.16) circle (.36);
\node[anchor=west,font=\AVStatusFont,text=AVOrange] at (7.08,3.57) {$X\uparrow,\ H_x\uparrow$};
\draw[AVRule,line width=.55pt] (9.68,3.57)--(9.68,4.82);
\node[anchor=west,font=\AVFigureSmallFont,text=AVInk,text width=28mm,align=left]
  at (10.02,4.18) {The same gain can lower or raise HHI. Its allocation determines the sign.};

% C. Chain location and route resilience.
\filldraw[fill=AVWarm!60,draw=AVOrange!70,line width=.65pt,rounded corners=1.2mm]
  (0,.08) rectangle (13.20,3.20);
\node[anchor=west,font=\AVFigureTitleFont,text=AVOrange] at (.24,2.88)
  {C. Chain dispersion does not ensure route resilience};
\node[anchor=west,font=\AVFigureTinyFont,text=AVSlate] at (.24,2.57)
  {Theorem~\ref{thm:dispersion-resilience}};

\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVInk] at (.30,2.15) {chain location};
\filldraw[fill=AVBlue!18,draw=AVBlue,line width=.75pt,rounded corners=.6mm] (.42,1.16) rectangle (1.62,1.68);
\node[font=\AVFigureTinyFont,text=AVInk] at (1.02,1.42) {A};
\draw[draw=AVBlue,line width=.75pt,-{Latex[length=1.4mm,width=1mm]}] (1.82,1.42)--(2.38,1.42);
\filldraw[fill=AVBlue!18,draw=AVBlue,line width=.75pt,rounded corners=.6mm] (2.58,1.16) rectangle (3.28,1.68);
\filldraw[fill=AVTeal!18,draw=AVTeal,line width=.75pt,rounded corners=.6mm] (3.28,1.16) rectangle (4.08,1.68);
\node[font=\AVFigureTinyFont,text=AVInk] at (2.93,1.42) {A};
\node[font=\AVFigureTinyFont,text=AVInk] at (3.68,1.42) {B};
\node[anchor=west,font=\AVStatusFont,text=AVTeal] at (4.28,1.42) {$H_c\downarrow$};
\node[anchor=west,font=\AVFigureTinyFont,text=AVInk] at (.42,.54) {The chain split is held fixed.};

\draw[AVRule,line width=.55pt] (5.32,.34)--(5.32,2.30);
\node[anchor=center,font=\AVFigureSmallFont\bfseries,text=AVInk] at (9.20,2.15)
  {same chain shares, different route structures};

\node[anchor=center,font=\AVStatusFont,text=AVOrange] at (7.05,1.80) {ONE ROUTE};
\node[circle,draw=AVBlue,fill=white,line width=.75pt,minimum size=5mm] (r0) at (5.95,1.20) {};
\node[circle,draw=AVTeal,fill=white,line width=.75pt,minimum size=5mm] (r1) at (8.15,1.20) {};
\draw[draw=AVOrange,line width=1.5pt,-{Latex[length=1.5mm,width=1mm]}] (r0)--(r1);
\pic[av/icon orange,scale=.40] at (7.05,1.42) {av/bridge};
\node[anchor=center,font=\AVFigureTinyFont,text=AVOrange] at (7.05,.53) {maximum exposure $s$};

\node[anchor=center,font=\AVStatusFont,text=AVTeal] at (10.78,1.80) {$R$ INDEPENDENT PATHS};
\node[circle,draw=AVBlue,fill=white,line width=.75pt,minimum size=5mm] (q0) at (9.23,1.20) {};
\node[circle,draw=AVTeal,fill=white,line width=.75pt,minimum size=5mm] (q1) at (12.33,1.20) {};
\draw[draw=AVTeal,line width=.68pt] (q0)--(10.78,1.55)--(q1);
\draw[draw=AVTeal,line width=.68pt] (q0)--(10.78,1.20)--(q1);
\draw[draw=AVTeal,line width=.68pt] (q0)--(10.78,.85)--(q1);
\node[anchor=center,font=\AVFigureTinyFont,text=AVTeal] at (10.78,.53) {maximum exposure $s/R$};
\end{tikzpicture}
}
\caption{Intuition for the three model theorems. Panel A shows how a direct gain reaches connected participants along progressively longer paths. Panel B shows why the same aggregate increase can lower or raise concentration, depending on its recipients. Panel C holds chain shares fixed while changing route dependence. The diagrams are conceptual, not calibrated simulations or empirical estimates.}
\label{fig:theorem-intuition}
\end{figure}


==> release/figures/fig03e_network_game_contribution.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\AVFigureFont,x=1cm,y=1cm,line cap=round,line join=round]
\path[use as bounding box] (0,0) rectangle (13.20,7.70);

\fill[AVNavy,rounded corners=1.2mm] (0,7.18) rectangle (13.20,7.70);
\node[anchor=west,font=\AVFigureTitleFont,text=white] at (.24,7.44)
  {From established network games to the present framework};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVSlate] at (.22,6.83) {STEP};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVSlate] at (2.92,6.83) {MODEL OBJECT};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVSlate] at (7.78,6.83) {INTERPRETATION};
\draw[AVRule,line width=.65pt] (0,6.58)--(13.20,6.58);

\foreach \lo/\hi/\fillc/\drawc in {
  5.12/6.45/AVMist!55/AVBlue!65,
  3.67/5.00/AVLight/AVViolet!65,
  2.22/3.55/AVWarm!58/AVOrange!70,
  .77/2.10/AVMist!42/AVTeal!70} {
  \filldraw[fill=\fillc,draw=\drawc,line width=.65pt,rounded corners=1mm]
    (0,\lo) rectangle (13.20,\hi);
}
\draw[AVRule,line width=.55pt] (2.62,.77)--(2.62,6.45);
\draw[AVRule,line width=.55pt] (7.52,.77)--(7.52,6.45);
\foreach \ya/\yb/\c in {5.10/5.02/AVBlue,3.65/3.57/AVViolet,2.20/2.12/AVOrange} {
  \draw[draw=\c,line width=.9pt,-{Latex[length=1.6mm,width=1.05mm]}]
    (.38,\ya)--(.38,\yb);
}

% Established fixed-network result.
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVBlue,text width=21mm,align=left]
  at (.24,5.78) {Established\\foundation};
\node[circle,draw=AVBlue,fill=white,line width=.7pt,minimum size=4.2mm] (f1) at (3.06,5.78) {};
\node[circle,draw=AVBlue,fill=white,line width=.7pt,minimum size=4.2mm] (f2) at (3.58,6.07) {};
\node[circle,draw=AVBlue,fill=white,line width=.7pt,minimum size=4.2mm] (f3) at (4.10,5.78) {};
\node[circle,draw=AVBlue,fill=white,line width=.7pt,minimum size=4.2mm] (f4) at (3.58,5.49) {};
\draw[AVBlue!70,line width=.68pt] (f1)--(f2)--(f3) (f1)--(f4)--(f3) (f2)--(f4);
\node[anchor=center,font=\AVFigureSmallFont,text=AVInk] at (5.82,6.02) {fixed network $G$};
\node[anchor=center,font=\AVFigureFont,text=AVInk] at (5.82,5.54)
  {$x^{*}=(I-\beta G)^{-1}b$};
\node[anchor=west,font=\AVFigureSmallFont,text=AVInk,text width=49mm,align=left]
  at (7.78,5.78) {Best responses, stability, path amplification, and centrality follow the classic fixed-network model.};

% DeFi interpretation of heterogeneous direct benefits.
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVViolet,text width=21mm,align=left]
  at (.24,4.33) {DeFi\\setting};
\node[circle,draw=AVTeal,fill=white,line width=.75pt,minimum size=6mm,font=\bfseries,text=AVTeal]
  (coin) at (3.08,4.33) {G};
\node[av/card,draw=AVBlue,fill=white,minimum width=8mm,minimum height=6mm,inner sep=.8mm]
  (eth) at (3.98,4.58) {A};
\node[av/card,draw=AVViolet,fill=white,minimum width=8mm,minimum height=6mm,inner sep=.8mm]
  (dst) at (4.82,4.08) {B};
\draw[draw=AVTeal,line width=.75pt,-{Latex[length=1.3mm,width=.9mm]}] (coin)--(eth);
\draw[draw=AVViolet,line width=.75pt,-{Latex[length=1.3mm,width=.9mm]}] (eth)--(dst);
\pic[av/icon orange,scale=.34] at (4.40,4.20) {av/bridge};
\node[anchor=west,font=\AVFigureSmallFont,text=AVInk,text width=19mm,align=left]
  at (5.28,4.33) {$b_i(p)$ varies\\across actors};
\node[anchor=west,font=\AVFigureSmallFont,text=AVInk,text width=49mm,align=left]
  at (7.78,4.33) {Stablecoin access, chain availability, cost, risk, and route dependence enter actors' direct benefits.};

% Comparative statics added here.
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVOrange,text width=21mm,align=left]
  at (.24,2.88) {New\\results};
\pic[av/icon violet,scale=.50] at (3.04,3.16) {av/chart};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVViolet] at (3.43,3.17)
  {$X\uparrow$ while $H_x\uparrow$ or $\downarrow$};
\pic[av/icon orange,scale=.50] at (3.04,2.61) {av/bridge};
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVOrange] at (3.43,2.62)
  {$H_c\downarrow$ while $\max r_k$ varies};
\node[anchor=west,font=\AVFigureSmallFont,text=AVInk,text width=49mm,align=left]
  at (7.78,2.88) {The analysis separates aggregate growth from concentration, and chain location from route exposure.};

% Quantities available in the empirical analysis.
\node[anchor=west,font=\AVFigureSmallFont\bfseries,text=AVTeal,text width=21mm,align=left]
  at (.24,1.43) {Empirical\\scope};
\pic[av/icon teal,scale=.50] at (3.05,1.43) {av/users};
\node[anchor=west,font=\AVFigureSmallFont,text=AVInk,text width=18mm,align=left]
  at (3.43,1.43) {Measured\\breadth; HHI};
\pic[av/icon orange,scale=.50] at (5.35,1.43) {av/bridge};
\node[anchor=west,font=\AVFigureSmallFont,text=AVInk,text width=17mm,align=left]
  at (5.72,1.43) {Needed\\route data};
\node[anchor=west,font=\AVFigureSmallFont,text=AVInk,text width=49mm,align=left]
  at (7.78,1.43) {Address-level breadth and concentration are measured; route resilience requires route-event observations.};
\end{tikzpicture}
}
\caption{Relationship to established network games. The first row states the inherited fixed-network equilibrium; the next two identify the DeFi interpretation and the paper's comparative-static extensions; the final row distinguishes measured quantities from route exposure that requires additional data. The diagram is conceptual.}
\label{fig:network-game-contribution}
\end{figure}


==> release/figures/fig04_real_v4_partial_identification.tex <==
% Hybrid-technical redesign; all numbers and claims remain live TikZ text.
\begin{figure}[!ht]
\centering
\suspendrefereelines
\begin{tikzpicture}[
  font=\AVFigureFont,
  panel/.style={rounded corners=2.4mm,draw=AVRule,line width=.7pt,fill=white,
    minimum width=37mm,minimum height=56mm,inner sep=2mm},
  copy/.style={anchor=north,align=center,text width=32mm,inner sep=0pt},
  arrow/.style={-{Latex[length=1.65mm,width=1.12mm]},line width=0.82pt,
    shorten >=.6pt,shorten <=.6pt}
]
\node[panel,draw=AVTeal,fill=AVTeal!5] (address) at (0,0) {};
\node[panel,draw=AVViolet,fill=AVLilac!46] (bounds) at (4.25,0) {};
\node[panel,draw=AVOrange,dashed,fill=AVWarm!55] (boundary) at (8.50,0) {};

\node[inner sep=0pt] at ($(address.north)+(0,-.82)$)
  {\AVClipArt[15mm]{asset-address-role-entity-decoding}};
\node[copy] at ($(address.north)+(0,-1.67)$)
  {\textbf{Observed address proxy}\\118,806 position-holder events\\Pre HHI: 0.005647\\Post HHI: 0.003555\\\textcolor{AVTeal}{\bfseries -37.0\% address HHI}};

% Native vector interval graphic: the bounds and zero reference remain
% editable and do not borrow evidentiary meaning from an illustration.
\draw[AVViolet,line width=1.0pt] ($(bounds.north)+(-.62,-.78)$)--($(bounds.north)+(.62,-.78)$);
\draw[AVViolet,line width=1.0pt] ($(bounds.north)+(-.62,-.64)$)--($(bounds.north)+(-.62,-.92)$);
\draw[AVViolet,line width=1.0pt] ($(bounds.north)+(.62,-.64)$)--($(bounds.north)+(.62,-.92)$);
\draw[AVOrange,line width=.9pt] ($(bounds.north)+(0,-.55)$)--($(bounds.north)+(0,-1.01)$);
\node[font=\AVFigureTinyFont\bfseries,text=AVOrange] at ($(bounds.north)+(0,-1.18)$) {0};
\node[copy] at ($(bounds.north)+(0,-1.67)$)
  {\textbf{Conservative change envelope}\\Period bounds are sharp\\Post--pre outer envelope:\\$[-0.996445,0.994353]$\\\textcolor{AVViolet}{\bfseries Not a joint sharp set}};

\node[inner sep=0pt] at ($(boundary.north)+(0,-.82)$)
  {\AVClipArt[15mm]{asset-evidence-boundary}};
\node[copy] at ($(boundary.north)+(0,-1.67)$)
  {\textbf{Evidence limit}\\0 accepted actor must-links\\23.39\% contract incidence\\7.43\% curated-label incidence\\\textcolor{AVOrange}{\bfseries No signed actor claim}};

\draw[arrow,draw=AVTeal] (address.east)--(bounds.west);
\draw[arrow,draw=AVViolet] (bounds.east)--(boundary.west);
\node[av/tag,fill=AVTeal] at (2.13,3.28) {Assumption bounds};
\node[av/tag,fill=AVViolet] at (6.38,3.28) {Fail-closed rule};

\node[av/card,draw=AVRule,fill=AVLight,text width=114mm,align=center,
  below=8mm of bounds] {\textbf{Interpretation:} the address proxy becomes less concentrated. Subtracting separate period bounds permits incompatible controller partitions, so the displayed envelope is not a sharp joint change set or a treatment effect.};
\end{tikzpicture}
\resumerefereelines
\caption{Address-level pattern and economic-actor evidence boundary. The protocol-observed position-holder field records the Aave position-holder address, not a verified actor. Period bounds are sharp under their stated assumptions; the displayed change envelope is conservative and no signed actor-change claim is produced.}
\label{fig:real-v4-partial-identification}
\end{figure}


==> release/figures/fig04_tx_call_log_network.tex <==
\begin{figure}[!htbp]
\centering
\suspendrefereelines
\begin{tikzpicture}[font=\AVFigureFont,line cap=round,line join=round]
\tikzset{
  mapcard/.style={rounded corners=2mm,draw=AVRule,line width=.7pt,fill=white,
    minimum width=29mm,minimum height=40mm,align=center,inner sep=1.5mm},
  mapflow/.style={-{Latex[length=1.55mm,width=1.05mm]},draw=AVNavy,line width=.82pt,
    shorten >=.5pt,shorten <=.5pt},
  roleflow/.style={-{Latex[length=1.55mm,width=1.05mm]},draw=AVTeal,line width=.88pt,
    shorten >=.5pt,shorten <=.5pt}
}
\path[use as bounding box] (-.12,-5.02) rectangle (12.76,2.15);
% Protected icon bands prevent the technical symbols from colliding with
% automatically wrapped titles.
\node[mapcard] (tx) at (1.48,0) {};
\node[mapcard] (call) at (4.70,0) {};
\node[mapcard,draw=AVBlue] (log) at (7.92,0) {};
\node[mapcard,draw=AVTeal] (edge) at (11.14,0) {};
\pic[av/icon slate,scale=.54] at ($(tx.north)+(0,-.62)$) {av/document};
\pic[av/icon,scale=.54] at ($(call.north)+(0,-.62)$) {av/code};
\node[inner sep=0pt] at ($(log.north)+(0,-.72)$)
  {\AVClipArt[13.5mm]{asset-protocol-event-extraction}};
\node[inner sep=0pt] at ($(edge.north)+(0,-.72)$)
  {\AVClipArt[13.5mm]{asset-address-role-entity-decoding}};
\node[anchor=north,align=center,text width=26mm] at ($(tx.north)+(0,-1.30)$)
  {\textbf{Transaction}\\sender, target\\calldata\\\textcolor{AVSlate}{routing context}};
\node[anchor=north,align=center,text width=26mm] at ($(call.north)+(0,-1.30)$)
  {\textbf{Internal call}\\router or adapter\\calls Pool};
\node[anchor=north,align=center,text width=26mm] at ($(log.north)+(0,-1.46)$)
  {\textbf{Pool event log}\\emitter + signature\\block, tx, log index};
\node[anchor=north,align=center,text width=26mm] at ($(edge.north)+(0,-1.46)$)
  {\textbf{Typed role edge}\\action side $\rightarrow$ holder\\action, reserve, week};
\draw[mapflow] (tx.east)--(call.west);
\draw[mapflow] (call.east)--(log.west);
\draw[roleflow] (log.east)--(edge.west);

\node[av/risk,text width=54mm,minimum height=13mm,align=center,inner sep=1.7mm] (emitter) at (3.02,-3.15) {
\textbf{Emitter rule}\quad The Pool proves the event source; it is not automatically a network node.};
\node[text width=54mm,minimum height=16mm,align=center,inner sep=2.4mm] (roles) at (9.62,-3.15) {
\textbf{Indexed-role rule}\\[1mm]Supply/Borrow: \texttt{topics[2]} $=$ \texttt{onBehalfOf}; other actions use canonical \texttt{user}.};
\draw[AVOrange,densely dashed,line width=.8pt] (log.south west)--(emitter.north east);
\draw[AVTeal,densely dashed,line width=.8pt]
  (log.south east)--++(0,-.18)--(6.50,-2.18);

% Dedicated comparison strip and explicit bottom padding protect the caption.
\draw[AVRule,line width=.6pt] (.18,-4.16)--(12.46,-4.16);
\node[anchor=west,text=AVSlate] at (.30,-4.52) {caller graph};
\draw[AVSlate,line width=.7pt,dashed] (2.35,-4.52)--(3.25,-4.52);
\node[anchor=center,text=AVSlate] at (4.10,-4.52) {$\neq$};
\draw[AVTeal,line width=1pt,-{Latex[length=1.55mm,width=1.05mm]}] (4.72,-4.52)--(5.72,-4.52);
\node[anchor=west,text=AVNavy] at (5.92,-4.52) {protocol-native address-role network};
\end{tikzpicture}
\resumerefereelines
\caption{Transaction--call--log--role mapping. A top-level transaction and its internal call path provide execution context, while the canonical Pool receipt log supplies the economic action and indexed roles. The Pool is the verified emitter, not automatically a graph node. Each resulting edge is identified by chain, block, transaction hash, and log index and remains typed by action, reserve, and week.}
\label{fig:tx-log-network}
\end{figure}


==> release/figures/fig06_real_v5_core_periphery.tex <==
% Generated by scripts/render_real_v5_core_periphery.py; do not edit by hand.
\begin{figure}[htbp]
\centering
\suspendrefereelines
\definecolor{CoreBin0}{HTML}{E9F7F7}
\definecolor{CoreBin1}{HTML}{CDEEEE}
\definecolor{CoreBin2}{HTML}{A6E0E0}
\definecolor{CoreBin3}{HTML}{72CECE}
\definecolor{CoreBin4}{HTML}{3CB7BE}
\definecolor{CoreBin5}{HTML}{168FA8}
\definecolor{CoreBin6}{HTML}{315EFB}
\begin{tikzpicture}[x=.76cm,y=1cm,font=\AVFigureFont]
  \path[use as bounding box] (-0.10,-0.92) rectangle (14.10,7.18);
  \draw[rounded corners=2mm,fill=AVLight,draw=AVRule,line width=0.5pt] (0.10,1.20) rectangle (6.60,7.05);
  \draw[rounded corners=2mm,fill=AVLight,draw=AVRule,line width=0.5pt] (7.40,1.20) rectangle (13.90,7.05);
  \node[anchor=north,align=center,text width=45mm,font=\AVFigureTitleFont] at (3.35,6.83) {A. Ethereum};
  \node[anchor=north,align=center,text width=46mm,text=AVSlate,font=\AVFigureSmallFont] at (3.35,6.37) {Full: 8,891 nodes; 10,896 edges\\$k_{\max}=6$ (14 nodes); BE core = 2\\BE--$k$ Jaccard 0.143; Rombach--$k$ $\rho=0.521$};
  % Affine-transform the display graph coordinates into a protected viewport
  % below the metadata band; node glyphs retain their intended physical size.
  \begin{scope}[cm={1,0,0,.775,(0,.3)}]
  \draw[AVSlate,opacity=0.28,line width=0.420pt] (4.7851,4.2410)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.394pt] (4.5127,4.5146)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.387pt] (4.1610,4.7225)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.366pt] (2.6137,2.8174)--(3.7540,4.8504);
  \draw[AVSlate,opacity=0.28,line width=0.342pt] (2.6137,2.8174)--(4.7851,4.2410);
  \draw[AVSlate,opacity=0.28,line width=0.341pt] (4.7851,4.2410)--(3.2314,2.9373);
  \draw[AVSlate,opacity=0.28,line width=0.332pt] (3.1662,3.5202)--(5.5963,3.4465);
  \draw[AVSlate,opacity=0.28,line width=0.326pt] (5.4601,4.1748)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.323pt] (3.3195,4.8898)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.319pt] (2.6137,2.8174)--(2.1442,4.4801);
  \draw[AVSlate,opacity=0.28,line width=0.319pt] (2.0828,2.0626)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.318pt] (1.3314,2.7549)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.318pt] (3.1662,3.5202)--(2.8871,4.8378);
  \draw[AVSlate,opacity=0.28,line width=0.316pt] (3.9540,3.1615)--(3.3944,1.7504);
  \draw[AVSlate,opacity=0.28,line width=0.311pt] (3.4686,4.1627)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.311pt] (4.9598,3.9203)--(1.6753,3.5256);
  \draw[AVSlate,opacity=0.28,line width=0.311pt] (4.9598,3.9203)--(2.8871,4.8378);
  \draw[AVSlate,opacity=0.28,line width=0.307pt] (4.1020,5.2465)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.305pt] (1.7245,3.8732)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.304pt] (2.1052,5.0494)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.302pt] (3.6255,1.7635)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.302pt] (4.8684,2.2217)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.301pt] (4.2101,5.2133)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.299pt] (2.9599,5.3227)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.299pt] (1.2937,4.2807)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.298pt] (1.1449,3.1924)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.296pt] (3.8799,5.2994)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.296pt] (1.3985,4.4460)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.296pt] (3.3195,4.8898)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.294pt] (2.6137,2.8174)--(2.2806,1.9663);
  \draw[AVSlate,opacity=0.28,line width=0.294pt] (4.9519,2.2860)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.293pt] (2.5149,5.2214)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.291pt] (1.2399,2.9252)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.291pt] (1.8117,2.2364)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.289pt] (2.4862,4.6981)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.289pt] (2.4862,4.6981)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.287pt] (1.1504,3.9288)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.285pt] (3.9918,5.2752)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.285pt] (3.7749,2.6736)--(5.6000,3.5392);
  \draw[AVSlate,opacity=0.28,line width=0.285pt] (1.9887,2.1168)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.285pt] (3.1662,3.5202)--(5.5496,3.1712);
  \draw[AVSlate,opacity=0.28,line width=0.283pt] (5.1916,4.5841)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.283pt] (4.8883,4.8636)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.283pt] (4.9598,3.9203)--(2.9251,4.4264);
  \draw[AVSlate,opacity=0.28,line width=0.283pt] (2.9333,1.7811)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.281pt] (4.8017,4.9252)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.281pt] (4.7113,4.9832)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.281pt] (4.7113,4.9832)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.281pt] (3.1662,3.5202)--(5.3015,2.6540);
  \draw[AVSlate,opacity=0.28,line width=0.279pt] (1.8844,4.1988)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.279pt] (1.8844,4.1988)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.279pt] (4.3955,1.9561)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.276pt] (3.0745,5.3365)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (2.6137,2.8174)--(5.3686,4.3451);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (4.0863,4.2826)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (3.3195,4.8898)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (1.1248,3.2837)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (3.9540,3.1615)--(5.5866,3.3542);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (2.4899,1.8867)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (3.1662,3.5202)--(5.5894,3.7243);
  \draw[AVSlate,opacity=0.28,line width=0.272pt] (2.4862,4.6981)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.272pt] (3.6523,5.3337)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.272pt] (2.2033,5.0987)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.272pt] (1.2494,4.1951)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.272pt] (4.5112,3.4062)--(4.0764,1.8464);
  \draw[AVSlate,opacity=0.28,line width=0.272pt] (2.7082,1.8248)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.272pt] (3.1662,3.5202)--(5.4506,2.9049);
  \draw[AVSlate,opacity=0.28,line width=0.269pt] (2.6137,2.8174)--(4.4967,2.0013);
  \draw[AVSlate,opacity=0.28,line width=0.269pt] (1.1289,3.8377)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.269pt] (1.3852,2.6728)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.269pt] (4.5112,3.4062)--(2.9251,4.4264);
  \draw[AVSlate,opacity=0.28,line width=0.269pt] (3.8536,1.7957)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.269pt] (3.1662,3.5202)--(5.1760,2.4982);
  \draw[AVSlate,opacity=0.28,line width=0.266pt] (5.3686,4.3451)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.266pt] (5.1226,4.6586)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.266pt] (1.8316,4.8783)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.266pt] (2.1442,4.4801)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.266pt] (3.4686,4.1627)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.266pt] (4.5112,3.4062)--(3.9659,1.8187);
  \draw[AVSlate,opacity=0.28,line width=0.266pt] (4.2916,1.9152)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.266pt] (4.5948,2.0506)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.266pt] (3.1662,3.5202)--(5.1059,2.4244);
  \draw[AVSlate,opacity=0.28,line width=0.263pt] (2.6137,2.8174)--(4.6172,5.0374);
  \draw[AVSlate,opacity=0.28,line width=0.263pt] (5.3148,4.4272)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.263pt] (1.2107,4.1077)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.263pt] (1.7245,3.8732)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.263pt] (3.7749,2.6736)--(5.2412,2.5748);
  \draw[AVSlate,opacity=0.28,line width=0.263pt] (2.3840,1.9243)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.263pt] (5.0311,2.3536)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.261pt] (2.0104,4.9962)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.261pt] (1.1134,3.7458)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.261pt] (3.2786,1.7509)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.261pt] (3.1662,3.5202)--(5.3565,2.7356);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (2.6137,2.8174)--(3.3056,5.3496);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (5.4975,4.0871)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (3.2314,2.9373)--(2.8201,1.8006);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (3.4214,5.3491)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (1.1777,4.0189)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (1.1708,3.1021)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (3.4686,4.1627)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (3.9540,3.1615)--(5.4063,2.8193);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (4.5112,3.4062)--(2.5980,1.8535);
  \draw[AVSlate,opacity=0.28,line width=0.254pt] (2.6137,2.8174)--(4.0863,4.2826);
  \draw[AVSlate,opacity=0.28,line width=0.254pt] (2.6137,2.8174)--(1.4443,2.5931);
  \draw[AVSlate,opacity=0.28,line width=0.254pt] (5.2557,4.5069)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.254pt] (1.6753,3.5256)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.254pt] (2.1802,2.0124)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.254pt] (3.1629,1.7562)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.251pt] (1.4588,4.5252)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.251pt] (1.2829,2.8391)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.251pt] (1.5774,2.4414)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.251pt] (1.8983,2.1748)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.251pt] (4.6896,2.1038)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.251pt] (3.1662,3.5202)--(5.5977,3.6319);
  \draw[AVSlate,opacity=0.28,line width=0.247pt] (3.1898,5.3454)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.247pt] (2.8464,5.3043)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.247pt] (2.3045,5.1439)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.247pt] (1.5941,4.6756)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.243pt] (5.5292,3.9979)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.243pt] (5.4171,4.2609)--(3.2314,2.9373);
  \draw[AVSlate,opacity=0.28,line width=0.243pt] (3.2314,2.9373)--(4.5127,4.5146);
  \draw[AVSlate,opacity=0.28,line width=0.243pt] (4.5198,5.0876)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.243pt] (3.5371,5.3438)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.243pt] (3.3056,5.3496)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.243pt] (1.5941,4.6756)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.243pt] (1.3435,4.3644)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.243pt] (3.0477,1.7663)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.243pt] (3.7401,1.7773)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.239pt] (2.6236,5.2536)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.239pt] (4.5112,3.4062)--(5.6000,3.5392);
  \draw[AVSlate,opacity=0.28,line width=0.239pt] (3.1662,3.5202)--(5.4893,2.9923);
  \draw[AVSlate,opacity=0.28,line width=0.235pt] (2.6137,2.8174)--(5.4171,4.2609);
  \draw[AVSlate,opacity=0.28,line width=0.235pt] (2.6137,2.8174)--(5.0489,4.7301);
  \draw[AVSlate,opacity=0.28,line width=0.235pt] (3.2314,2.9373)--(1.1106,3.3757);
  \draw[AVSlate,opacity=0.28,line width=0.235pt] (4.3160,5.1757)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.235pt] (3.5371,5.3438)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.235pt] (1.7481,4.8140)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.235pt] (3.5102,1.7546)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.235pt] (3.1662,3.5202)--(5.4063,2.8193);
  \draw[AVSlate,opacity=0.28,line width=0.230pt] (2.6137,2.8174)--(2.4862,4.6981);
  \draw[AVSlate,opacity=0.28,line width=0.230pt] (2.6137,2.8174)--(4.4194,5.1337);
  \draw[AVSlate,opacity=0.28,line width=0.230pt] (2.6137,2.8174)--(1.8316,4.8783);
  \draw[AVSlate,opacity=0.28,line width=0.230pt] (1.8844,4.1988)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.230pt] (1.1000,3.5608)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.230pt] (2.1802,2.0124)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.230pt] (3.1662,3.5202)--(5.5752,3.8163);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (2.6137,2.8174)--(2.5149,5.2214);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (2.6137,2.8174)--(4.1851,1.8786);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (2.6137,2.8174)--(5.4893,2.9923);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (2.6137,2.8174)--(5.5977,3.6319);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (3.2314,2.9373)--(4.1020,5.2465);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (3.2314,2.9373)--(1.3435,4.3644);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (3.2314,2.9373)--(1.1708,3.1021);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (2.3045,5.1439)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (1.9191,4.9391)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (4.5112,3.4062)--(5.5752,3.8163);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (2.7460,3.9385)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (2.6137,2.8174)--(4.1610,4.7225);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (3.2314,2.9373)--(1.1000,3.5608);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (4.9707,4.7985)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (4.8017,4.9252)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (4.8017,4.9252)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (4.0863,4.2826)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (3.7667,5.3189)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (3.7667,5.3189)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (2.6236,5.2536)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (2.4084,5.1848)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (1.5240,4.6018)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (1.4588,4.5252)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (1.1037,3.6535)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (3.7749,2.6736)--(1.5084,2.5159);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (1.6511,2.3699)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (4.5112,3.4062)--(4.7809,2.1609);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (2.6137,2.8174)--(4.9707,4.7985);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (2.6137,2.8174)--(4.2101,5.2133);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (2.6137,2.8174)--(3.0477,1.7663);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (2.6137,2.8174)--(3.3944,1.7504);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (3.2314,2.9373)--(1.6511,2.3699);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (3.2314,2.9373)--(3.5102,1.7546);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (3.2314,2.9373)--(5.5223,3.0811);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (4.4194,5.1337)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (4.3160,5.1757)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (2.8464,5.3043)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (1.5941,4.6756)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (3.7749,2.6736)--(2.1802,2.0124);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (3.7749,2.6736)--(2.5980,1.8535);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (1.5774,2.4414)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (1.8983,2.1748)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (5.5551,3.9076)--(3.3805,2.2102);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (2.6137,2.8174)--(2.8201,1.8006);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (3.2314,2.9373)--(1.5084,2.5159);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (4.4194,5.1337)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (3.9918,5.2752)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (2.4084,5.1848)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (1.8316,4.8783)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (1.1037,3.6535)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (1.1248,3.2837)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (3.7749,2.6736)--(4.7809,2.1609);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (3.9540,3.1615)--(2.7460,3.9385);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (1.5084,2.5159)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (4.1851,1.8786)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (2.5390,2.3775)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (2.6137,2.8174)--(2.0104,4.9962);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (2.6137,2.8174)--(1.1037,3.6535);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (2.6137,2.8174)--(5.5866,3.3542);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (5.2557,4.5069)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (3.2314,2.9373)--(4.8684,2.2217);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (4.5198,5.0876)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (3.7667,5.3189)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (3.4214,5.3491)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (1.7402,3.1797)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (1.8316,4.8783)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (1.5240,4.6018)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (1.4588,4.5252)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (2.1442,4.4801)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (1.1248,3.2837)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (3.7749,2.6736)--(5.5223,3.0811);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (4.9598,3.9203)--(3.1629,1.7562);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (4.9598,3.9203)--(3.3944,1.7504);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (4.9598,3.9203)--(3.8536,1.7957);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (3.9540,3.1615)--(2.9251,4.4264);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (3.9540,3.1615)--(3.8536,1.7957);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (3.9540,3.1615)--(4.4967,2.0013);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (4.5112,3.4062)--(4.5127,4.5146);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (4.5112,3.4062)--(2.8871,4.8378);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (2.6137,2.8174)--(2.3045,5.1439);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (2.6137,2.8174)--(1.5240,4.6018);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (2.6137,2.8174)--(4.6896,2.1038);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (2.6137,2.8174)--(5.0311,2.3536);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (2.6137,2.8174)--(5.5223,3.0811);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (5.3686,4.3451)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (3.2314,2.9373)--(4.2101,5.2133);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (5.0489,4.7301)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (4.0863,4.2826)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (4.4194,5.1337)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (1.9149,2.8590)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (2.1888,3.6938)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (2.1888,3.6938)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (1.4588,4.5252)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (1.3985,4.4460)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (1.7245,3.8732)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (1.8844,4.1988)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (3.4686,4.1627)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (1.2399,2.9252)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (3.7749,2.6736)--(2.9251,4.4264);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (1.7293,2.3015)--(3.8129,2.2622);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (4.5112,3.4062)--(3.5102,1.7546);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (3.5338,3.5798)--(2.7460,3.9385);
  \draw[AVSlate,opacity=0.28,line width=0.188pt] (4.4967,2.0013)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (2.6137,2.8174)--(5.5292,3.9979);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (2.6137,2.8174)--(4.1020,5.2465);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (2.6137,2.8174)--(3.7667,5.3189);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (2.6137,2.8174)--(3.1898,5.3454);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (2.6137,2.8174)--(2.1873,2.5854);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (2.6137,2.8174)--(1.6511,2.3699);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (2.6137,2.8174)--(3.9659,1.8187);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (5.4171,4.2609)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (5.3686,4.3451)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (3.2314,2.9373)--(4.9707,4.7985);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (3.2314,2.9373)--(3.7401,1.7773);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (4.8017,4.9252)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (3.0745,5.3365)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (1.9191,4.9391)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (1.7481,4.8140)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (3.4686,4.1627)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (3.7540,4.8504)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (1.5774,2.4414)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (4.5112,3.4062)--(3.1629,1.7562);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (3.5338,3.5798)--(3.2786,1.7509);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (3.5338,3.5798)--(4.0764,1.8464);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (3.5338,3.5798)--(4.1851,1.8786);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (4.7809,2.1609)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (2.6137,2.8174)--(4.5198,5.0876);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (2.6137,2.8174)--(1.9149,2.8590);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (2.6137,2.8174)--(4.8684,2.2217);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.2314,2.9373)--(4.0863,4.2826);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.2314,2.9373)--(2.7460,3.9385);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.2314,2.9373)--(5.2412,2.5748);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (5.0489,4.7301)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (4.7113,4.9832)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (4.5198,5.0876)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.4214,5.3491)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (2.6274,3.3258)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.0745,5.3365)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (2.7341,5.2813)--(4.2138,2.4019);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (2.6236,5.2536)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (2.4084,5.1848)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (2.1888,3.6938)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.9191,4.9391)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.7481,4.8140)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.1134,3.7458)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.1000,3.5608)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.1106,3.3757)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.1106,3.3757)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (4.0726,3.7742)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (4.0726,3.7742)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.2829,2.8391)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (2.9460,2.2496)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.7540,4.8504)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.3852,2.6728)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.7749,2.6736)--(3.5102,1.7546);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (4.9598,3.9203)--(1.5084,2.5159);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.4443,2.5931)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.9540,3.1615)--(4.6896,2.1038);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.9540,3.1615)--(5.5894,3.7243);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.5084,2.5159)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.6753,3.5256)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (1.9887,2.1168)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (4.5112,3.4062)--(5.0311,2.3536);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (2.8201,1.8006)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.5338,3.5798)--(3.1629,1.7562);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.5338,3.5798)--(5.1059,2.4244);
  \draw[AVSlate,opacity=0.28,line width=0.164pt] (3.1662,3.5202)--(5.5223,3.0811);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(4.3160,5.1757);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(3.9918,5.2752);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(3.4214,5.3491);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(2.6274,3.3258);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(2.4084,5.1848);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(1.9191,4.9391);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(1.7481,4.8140);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(1.3435,4.3644);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(1.1106,3.3757);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(3.4686,4.1627);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(1.5084,2.5159);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(1.9887,2.1168);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(3.2786,1.7509);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(4.0764,1.8464);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(4.5127,4.5146);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6137,2.8174)--(5.6000,3.5392);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (5.5292,3.9979)--(3.2314,2.9373);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (5.4975,4.0871)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (5.3686,4.3451)--(3.2314,2.9373);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.2314,2.9373)--(1.9149,2.8590);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.2314,2.9373)--(2.6274,3.3258);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.2314,2.9373)--(1.9191,4.9391);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.2314,2.9373)--(1.8117,2.2364);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.2314,2.9373)--(2.9251,4.4264);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (4.9707,4.7985)--(3.9540,3.1615);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (4.8883,4.8636)--(4.9598,3.9203);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (4.8017,4.9252)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (4.5198,5.0876)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (4.3160,5.1757)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6274,3.3258)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.6274,3.3258)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.3045,5.1439)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (4.9755,3.2268)--(5.5711,3.2623);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.1888,3.6938)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.0104,4.9962)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (1.7402,3.1797)--(1.2025,3.0129);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (1.3435,4.3644)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (1.1777,4.0189)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (1.2025,3.0129)--(2.1873,2.5854);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (1.2829,2.8391)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.9460,2.2496)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.7749,2.6736)--(2.0828,2.0626);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.7749,2.6736)--(3.7401,1.7773);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.7749,2.6736)--(4.5127,4.5146);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (4.9598,3.9203)--(5.4063,2.8193);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.9540,3.1615)--(2.1873,2.5854);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (4.5112,3.4062)--(2.8201,1.8006);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.2806,1.9663)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (2.9251,4.4264)--(3.5338,3.5798);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.5338,3.5798)--(3.3944,1.7504);
  \draw[AVSlate,opacity=0.28,line width=0.146pt] (3.5338,3.5798)--(3.9659,1.8187);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.6137,2.8174)--(5.1226,4.6586);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.6137,2.8174)--(2.1888,3.6938);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.6137,2.8174)--(1.7245,3.8732);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.6137,2.8174)--(1.1134,3.7458);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.6137,2.8174)--(4.0726,3.7742);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.6137,2.8174)--(4.7809,2.1609);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.6137,2.8174)--(2.7460,3.9385);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.6137,2.8174)--(5.5752,3.8163);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.1610,4.7225)--(3.2314,2.9373);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (5.2557,4.5069)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.2314,2.9373)--(2.1888,3.6938);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.2314,2.9373)--(1.5240,4.6018);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.2314,2.9373)--(3.4686,4.1627);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.2314,2.9373)--(2.7082,1.8248);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.2314,2.9373)--(4.2916,1.9152);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.2314,2.9373)--(4.6896,2.1038);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.2314,2.9373)--(5.0311,2.3536);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.2314,2.9373)--(5.1760,2.4982);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.2314,2.9373)--(5.3565,2.7356);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (5.0489,4.7301)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.0863,4.2826)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.7667,5.3189)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.6274,3.3258)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.1898,5.3454)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.1888,3.6938)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (1.6689,4.7464)--(4.8156,2.9012);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (1.5240,4.6018)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (1.3985,4.4460)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (1.1037,3.6535)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (1.1023,3.4681)--(5.0247,3.5744);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (1.1106,3.3757)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.0726,3.7742)--(1.2025,3.0129);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.0726,3.7742)--(3.7749,2.6736);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.0726,3.7742)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.0726,3.7742)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (1.2025,3.0129)--(4.5558,2.6199);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.7749,2.6736)--(1.8117,2.2364);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.7749,2.6736)--(1.8983,2.1748);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.7749,2.6736)--(2.7460,3.9385);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.7749,2.6736)--(5.1760,2.4982);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (1.4443,2.5931)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.0828,2.0626)--(4.5112,3.4062);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.5112,3.4062)--(2.2806,1.9663);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.5112,3.4062)--(3.7401,1.7773);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.5112,3.4062)--(3.8536,1.7957);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.5112,3.4062)--(2.7460,3.9385);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.5112,3.4062)--(5.5496,3.1712);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (2.9251,4.4264)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.3944,1.7504)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (4.5558,2.6199)--(3.1662,3.5202);
  \draw[AVSlate,opacity=0.28,line width=0.122pt] (3.1662,3.5202)--(5.5711,3.2623);
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.51pt,line width=0.20pt] at (5.5551,3.9076) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.51pt,line width=0.55pt] at (2.6137,2.8174) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.51pt,line width=0.55pt] at (3.2314,2.9373) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.51pt,line width=0.20pt] at (2.7341,5.2813) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.51pt,line width=0.20pt] at (1.6689,4.7464) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.51pt,line width=0.20pt] at (1.2025,3.0129) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.51pt,line width=0.55pt] at (3.7749,2.6736) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.51pt,line width=0.20pt] at (4.9598,3.9203) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.51pt,line width=0.55pt] at (3.9540,3.1615) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.51pt,line width=0.20pt] at (1.7293,2.3015) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.51pt,line width=0.55pt] at (4.5112,3.4062) {};
  \node[diamond,draw=AVNavy,fill=AVViolet,inner sep=2.51pt,line width=0.55pt] at (3.5338,3.5798) {};
  \node[diamond,draw=AVNavy,fill=AVViolet,inner sep=2.51pt,line width=0.55pt] at (3.1662,3.5202) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.51pt,line width=0.20pt] at (5.3148,4.4272) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.51pt,line width=0.20pt] at (1.2107,4.1077) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.51pt,line width=0.20pt] at (2.3840,1.9243) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.51pt,line width=0.20pt] at (4.5948,2.0506) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.51pt,line width=0.20pt] at (1.1289,3.8377) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.51pt,line width=0.20pt] at (3.6523,5.3337) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.51pt,line width=0.20pt] at (2.2033,5.0987) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.51pt,line width=0.20pt] at (1.2494,4.1951) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.51pt,line width=0.20pt] at (5.4506,2.9049) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.51pt,line width=0.20pt] at (2.4899,1.8867) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.51pt,line width=0.20pt] at (4.3955,1.9561) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.51pt,line width=0.20pt] at (5.3015,2.6540) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.51pt,line width=0.20pt] at (5.1916,4.5841) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.51pt,line width=0.20pt] at (2.9333,1.7811) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.51pt,line width=0.20pt] at (1.1504,3.9288) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.51pt,line width=0.20pt] at (5.1226,4.6586) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.51pt,line width=0.20pt] at (4.9519,2.2860) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.51pt,line width=0.20pt] at (1.1777,4.0189) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.51pt,line width=0.20pt] at (3.8799,5.2994) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.51pt,line width=0.20pt] at (1.1449,3.1924) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.51pt,line width=0.20pt] at (2.9599,5.3227) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.51pt,line width=0.20pt] at (1.2937,4.2807) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.51pt,line width=0.20pt] at (3.6255,1.7635) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.51pt,line width=0.20pt] at (5.3565,2.7356) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.51pt,line width=0.20pt] at (5.5496,3.1712) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.51pt,line width=0.20pt] at (4.2916,1.9152) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.51pt,line width=0.20pt] at (2.7082,1.8248) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.51pt,line width=0.20pt] at (5.1059,2.4244) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.51pt,line width=0.20pt] at (1.3852,2.6728) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.51pt,line width=0.20pt] at (5.4975,4.0871) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.51pt,line width=0.20pt] at (4.8883,4.8636) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.51pt,line width=0.20pt] at (1.3314,2.7549) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.51pt,line width=0.20pt] at (5.4601,4.1748) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.51pt,line width=0.20pt] at (3.1898,5.3454) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.51pt,line width=0.20pt] at (5.5963,3.4465) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.51pt,line width=0.20pt] at (3.2786,1.7509) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (5.5894,3.7243) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.52pt,line width=0.20pt] at (1.1134,3.7458) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.52pt,line width=0.20pt] at (5.1760,2.4982) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.52pt,line width=0.20pt] at (3.0477,1.7663) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (5.5292,3.9979) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.52pt,line width=0.20pt] at (1.2399,2.9252) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (2.0104,4.9962) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.52pt,line width=0.20pt] at (5.4893,2.9923) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.52pt,line width=0.20pt] at (1.8117,2.2364) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (5.5977,3.6319) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.52pt,line width=0.20pt] at (5.2557,4.5069) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.52pt,line width=0.20pt] at (2.5149,5.2214) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (1.2829,2.8391) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.52pt,line width=0.20pt] at (5.0311,2.3536) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.52pt,line width=0.20pt] at (1.3985,4.4460) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (4.1851,1.8786) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.52pt,line width=0.20pt] at (3.9918,5.2752) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.52pt,line width=0.20pt] at (5.5752,3.8163) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (1.8983,2.1748) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.52pt,line width=0.20pt] at (3.1629,1.7562) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (2.4084,5.1848) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.52pt,line width=0.55pt] at (2.6274,3.3258) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (3.7401,1.7773) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.52pt,line width=0.20pt] at (3.3056,5.3496) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (4.6172,5.0374) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.52pt,line width=0.20pt] at (3.8536,1.7957) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.52pt,line width=0.20pt] at (4.8684,2.2217) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (3.5371,5.3438) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.52pt,line width=0.20pt] at (2.8464,5.3043) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.52pt,line width=0.20pt] at (4.9707,4.7985) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (1.9191,4.9391) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.52pt,line width=0.20pt] at (4.2101,5.2133) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (5.0489,4.7301) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (1.6511,2.3699) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.52pt,line width=0.20pt] at (2.6236,5.2536) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (1.5240,4.6018) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (1.7481,4.8140) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.52pt,line width=0.20pt] at (1.1000,3.5608) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (1.1708,3.1021) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.52pt,line width=0.55pt] at (2.1888,3.6938) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (1.5774,2.4414) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.52pt,line width=0.20pt] at (4.4194,5.1337) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (3.7667,5.3189) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (1.3435,4.3644) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.52pt,line width=0.55pt] at (2.7460,3.9385) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.52pt,line width=0.20pt] at (4.4967,2.0013) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.52pt,line width=0.20pt] at (4.1020,5.2465) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.52pt,line width=0.20pt] at (2.3045,5.1439) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.52pt,line width=0.20pt] at (5.4063,2.8193) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.52pt,line width=0.20pt] at (1.1248,3.2837) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (3.9659,1.8187) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.52pt,line width=0.20pt] at (2.2806,1.9663) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (3.4214,5.3491) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (3.5102,1.7546) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.52pt,line width=0.20pt] at (4.0764,1.8464) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (4.7809,2.1609) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.52pt,line width=0.20pt] at (1.1106,3.3757) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.52pt,line width=0.20pt] at (2.1802,2.0124) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.53pt,line width=0.20pt] at (5.5223,3.0811) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.53pt,line width=0.20pt] at (1.9887,2.1168) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.53pt,line width=0.20pt] at (1.8316,4.8783) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.53pt,line width=0.20pt] at (5.4171,4.2609) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.53pt,line width=0.20pt] at (4.3160,5.1757) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.53pt,line width=0.20pt] at (5.5866,3.3542) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.53pt,line width=0.20pt] at (1.5941,4.6756) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.53pt,line width=0.20pt] at (1.4443,2.5931) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.53pt,line width=0.20pt] at (5.3686,4.3451) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.53pt,line width=0.20pt] at (2.8201,1.8006) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.53pt,line width=0.20pt] at (1.1037,3.6535) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.53pt,line width=0.20pt] at (1.4588,4.5252) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.53pt,line width=0.20pt] at (1.5084,2.5159) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.53pt,line width=0.20pt] at (1.8844,4.1988) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.53pt,line width=0.20pt] at (4.5198,5.0876) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.53pt,line width=0.20pt] at (2.8871,4.8378) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.53pt,line width=0.20pt] at (4.5127,4.5146) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin2,inner sep=2.53pt,line width=0.20pt] at (5.2412,2.5748) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.53pt,line width=0.20pt] at (4.7113,4.9832) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.54pt,line width=0.20pt] at (2.4862,4.6981) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.54pt,line width=0.20pt] at (2.5980,1.8535) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.54pt,line width=0.20pt] at (2.1442,4.4801) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.54pt,line width=0.20pt] at (3.3195,4.8898) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.54pt,line width=0.20pt] at (4.1610,4.7225) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.54pt,line width=0.55pt] at (2.9251,4.4264) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.54pt,line width=0.20pt] at (3.3944,1.7504) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.54pt,line width=0.55pt] at (3.4686,4.1627) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.54pt,line width=0.20pt] at (5.6000,3.5392) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.55pt,line width=0.20pt] at (3.7540,4.8504) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.55pt,line width=0.20pt] at (4.8017,4.9252) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.55pt,line width=0.20pt] at (1.7245,3.8732) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.58pt,line width=0.20pt] at (3.0745,5.3365) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=2.58pt,line width=0.20pt] at (4.6896,2.1038) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.58pt,line width=0.20pt] at (1.6753,3.5256) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.61pt,line width=0.20pt] at (4.7851,4.2410) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.64pt,line width=0.20pt] at (2.1052,5.0494) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.67pt,line width=0.20pt] at (1.1023,3.4681) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.72pt,line width=0.20pt] at (2.0828,2.0626) {};
  \node[circle,draw=AVOrange,fill=CoreBin5,inner sep=2.73pt,line width=0.55pt] at (4.0863,4.2826) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.90pt,line width=0.55pt] at (4.0726,3.7742) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.95pt,line width=0.20pt] at (5.5711,3.2623) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.96pt,line width=0.20pt] at (1.7402,3.1797) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.96pt,line width=0.20pt] at (4.5558,2.6199) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.97pt,line width=0.20pt] at (2.5390,2.3775) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.97pt,line width=0.20pt] at (4.8156,2.9012) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.98pt,line width=0.20pt] at (1.9149,2.8590) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.00pt,line width=0.20pt] at (3.8129,2.2622) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.05pt,line width=0.20pt] at (2.9460,2.2496) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.05pt,line width=0.20pt] at (5.0247,3.5744) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.14pt,line width=0.20pt] at (3.3805,2.2102) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.25pt,line width=0.20pt] at (4.9755,3.2268) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.29pt,line width=0.20pt] at (2.1873,2.5854) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.40pt,line width=0.20pt] at (4.2138,2.4019) {};
  \end{scope}
  \node[anchor=north,align=center,text width=45mm,font=\AVFigureTitleFont] at (10.65,6.83) {B. Arbitrum};
  \node[anchor=north,align=center,text width=46mm,text=AVSlate,font=\AVFigureSmallFont] at (10.65,6.37) {Full: 50,693 nodes; 69,582 edges\\$k_{\max}=8$ (106 nodes); BE core = 2\\BE--$k$ Jaccard 0.019; Rombach--$k$ $\rho=0.578$};
  \begin{scope}[cm={1,0,0,.775,(0,.3)}]
  \draw[AVSlate,opacity=0.28,line width=0.420pt] (11.5707,4.1340)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.409pt] (11.8387,4.4941)--(11.4927,4.7081);
  \draw[AVSlate,opacity=0.28,line width=0.399pt] (10.6560,4.8900)--(12.1036,4.2158);
  \draw[AVSlate,opacity=0.28,line width=0.388pt] (11.4014,3.7019)--(11.0893,4.8431);
  \draw[AVSlate,opacity=0.28,line width=0.379pt] (9.8177,4.7129)--(12.1036,4.2158);
  \draw[AVSlate,opacity=0.28,line width=0.378pt] (11.2271,3.9638)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.372pt] (11.3383,3.2651)--(11.2271,3.9638);
  \draw[AVSlate,opacity=0.28,line width=0.369pt] (9.0336,3.9015)--(12.1036,4.2158);
  \draw[AVSlate,opacity=0.28,line width=0.369pt] (8.9750,3.5548)--(12.1036,4.2158);
  \draw[AVSlate,opacity=0.28,line width=0.367pt] (10.2223,4.8456)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.364pt] (11.4014,3.7019)--(9.2024,4.2242);
  \draw[AVSlate,opacity=0.28,line width=0.364pt] (11.4014,3.7019)--(10.5722,4.4879);
  \draw[AVSlate,opacity=0.28,line width=0.357pt] (11.4014,3.7019)--(12.8995,3.5880);
  \draw[AVSlate,opacity=0.28,line width=0.351pt] (11.4014,3.7019)--(9.4699,4.5009);
  \draw[AVSlate,opacity=0.28,line width=0.350pt] (11.2271,3.9638)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.349pt] (11.4014,3.7019)--(9.4776,3.4878);
  \draw[AVSlate,opacity=0.28,line width=0.347pt] (11.2271,3.9638)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.345pt] (11.4014,3.7019)--(11.3903,1.8502);
  \draw[AVSlate,opacity=0.28,line width=0.338pt] (10.2223,4.8456)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.338pt] (11.4199,3.4789)--(8.4398,3.8870);
  \draw[AVSlate,opacity=0.28,line width=0.338pt] (11.4014,3.7019)--(9.1801,2.1872);
  \draw[AVSlate,opacity=0.28,line width=0.337pt] (9.4841,5.0895)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.336pt] (12.6857,4.3167)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.333pt] (8.5757,4.2472)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.333pt] (10.9324,1.7642)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.333pt] (11.4199,3.4789)--(9.5664,1.9725);
  \draw[AVSlate,opacity=0.28,line width=0.332pt] (12.4420,4.6385)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.332pt] (11.4014,3.7019)--(12.7243,2.8528);
  \draw[AVSlate,opacity=0.28,line width=0.330pt] (11.4199,3.4789)--(8.5757,4.2472);
  \draw[AVSlate,opacity=0.28,line width=0.330pt] (11.4014,3.7019)--(12.1905,2.2381);
  \draw[AVSlate,opacity=0.28,line width=0.329pt] (10.0001,1.8267)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.328pt] (11.4014,3.7019)--(12.8602,3.2130);
  \draw[AVSlate,opacity=0.28,line width=0.326pt] (11.8159,2.0105)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.325pt] (9.4699,4.5009)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.322pt] (11.4199,3.4789)--(11.0893,4.8431);
  \draw[AVSlate,opacity=0.28,line width=0.321pt] (10.3676,5.3358)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.319pt] (8.4005,3.5120)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.318pt] (11.5707,4.1340)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.318pt] (11.4014,3.7019)--(12.4978,2.5230);
  \draw[AVSlate,opacity=0.28,line width=0.318pt] (11.4199,3.4789)--(8.8580,2.4615);
  \draw[AVSlate,opacity=0.28,line width=0.318pt] (11.4199,3.4789)--(10.4621,1.7563);
  \draw[AVSlate,opacity=0.28,line width=0.316pt] (8.4398,3.8870)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.315pt] (12.1199,4.9128)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.315pt] (10.9930,4.4491)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.315pt] (10.1615,4.4049)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.314pt] (10.4804,3.4861)--(11.0893,4.8431);
  \draw[AVSlate,opacity=0.28,line width=0.314pt] (10.9930,4.4491)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.314pt] (10.4621,1.7563)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.311pt] (9.5303,3.2651)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.310pt] (11.4014,3.7019)--(12.8405,3.9613);
  \draw[AVSlate,opacity=0.28,line width=0.310pt] (10.4804,3.4861)--(9.4776,3.4878);
  \draw[AVSlate,opacity=0.28,line width=0.310pt] (11.3383,3.2651)--(8.4595,3.1387);
  \draw[AVSlate,opacity=0.28,line width=0.308pt] (9.2024,4.2242)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.308pt] (12.8602,3.2130)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.308pt] (9.9097,5.2498)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.306pt] (10.8379,5.3437)--(9.0305,3.2078);
  \draw[AVSlate,opacity=0.28,line width=0.305pt] (10.2858,4.0973)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.302pt] (9.1095,4.8619)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.301pt] (11.1605,4.0165)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.300pt] (12.1199,4.9128)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.299pt] (9.5664,1.9725)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.299pt] (12.4420,4.6385)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.297pt] (8.6143,2.7833)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.296pt] (9.9097,5.2498)--(11.4199,3.4789);
  \draw[AVSlate,opacity=0.28,line width=0.296pt] (12.6857,4.3167)--(11.3383,3.2651);
  \draw[AVSlate,opacity=0.28,line width=0.295pt] (11.4199,3.4789)--(12.4978,2.5230);
  \draw[AVSlate,opacity=0.28,line width=0.295pt] (11.5707,4.1340)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.293pt] (12.1905,2.2381)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.291pt] (11.8159,2.0105)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.291pt] (9.9097,5.2498)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.291pt] (11.4199,3.4789)--(11.5707,4.1340);
  \draw[AVSlate,opacity=0.28,line width=0.290pt] (11.4014,3.7019)--(9.5664,1.9725);
  \draw[AVSlate,opacity=0.28,line width=0.287pt] (12.1199,4.9128)--(11.4199,3.4789);
  \draw[AVSlate,opacity=0.28,line width=0.287pt] (9.1095,4.8619)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.286pt] (11.4199,3.4789)--(9.1801,2.1872);
  \draw[AVSlate,opacity=0.28,line width=0.286pt] (10.4804,3.4861)--(12.8405,3.9613);
  \draw[AVSlate,opacity=0.28,line width=0.286pt] (12.7243,2.8528)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.286pt] (8.8580,2.4615)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.285pt] (11.3383,3.2651)--(8.6143,2.7833);
  \draw[AVSlate,opacity=0.28,line width=0.284pt] (9.4930,3.7140)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.283pt] (11.3383,3.2651)--(11.5707,4.1340);
  \draw[AVSlate,opacity=0.28,line width=0.282pt] (11.4199,3.4789)--(12.8405,3.9613);
  \draw[AVSlate,opacity=0.28,line width=0.282pt] (9.8801,3.6211)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.282pt] (11.4199,3.4789)--(9.4699,4.5009);
  \draw[AVSlate,opacity=0.28,line width=0.281pt] (10.3676,5.3358)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.280pt] (11.4014,3.7019)--(10.4621,1.7563);
  \draw[AVSlate,opacity=0.28,line width=0.279pt] (11.3903,1.8502)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.277pt] (10.7141,4.4886)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.275pt] (10.3676,5.3358)--(11.4199,3.4789);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (10.0363,4.3516)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (11.4199,3.4789)--(11.3903,1.8502);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (9.9238,3.7665)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (11.3903,1.8502)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.274pt] (10.8196,3.6139)--(10.5611,2.9341);
  \draw[AVSlate,opacity=0.28,line width=0.273pt] (11.4014,3.7019)--(11.5707,4.1340);
  \draw[AVSlate,opacity=0.28,line width=0.273pt] (10.5859,2.6114)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.272pt] (9.8801,3.6211)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.271pt] (9.7293,2.9660)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.270pt] (11.4199,3.4789)--(9.8801,3.6211);
  \draw[AVSlate,opacity=0.28,line width=0.270pt] (11.4036,3.4051)--(11.0893,4.8431);
  \draw[AVSlate,opacity=0.28,line width=0.269pt] (9.4699,4.5009)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.269pt] (11.4014,3.7019)--(10.6455,4.1700);
  \draw[AVSlate,opacity=0.28,line width=0.269pt] (11.4014,3.7019)--(9.8964,3.6949);
  \draw[AVSlate,opacity=0.28,line width=0.264pt] (9.9097,5.2498)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.264pt] (10.5859,2.6114)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.263pt] (11.3383,3.2651)--(8.4005,3.5120);
  \draw[AVSlate,opacity=0.28,line width=0.263pt] (9.8964,3.6949)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.263pt] (9.1801,2.1872)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.262pt] (8.6143,2.7833)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.261pt] (10.6545,2.9300)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.261pt] (8.4398,3.8870)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.260pt] (11.4014,3.7019)--(11.0142,3.0027);
  \draw[AVSlate,opacity=0.28,line width=0.260pt] (11.4014,3.7019)--(10.3709,4.1284);
  \draw[AVSlate,opacity=0.28,line width=0.259pt] (10.8196,3.6139)--(11.0893,4.8431);
  \draw[AVSlate,opacity=0.28,line width=0.258pt] (11.4760,4.2186)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.258pt] (8.6143,2.7833)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (8.4595,3.1387)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (11.4199,3.4789)--(12.8995,3.5880);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (8.8580,2.4615)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.257pt] (11.4014,3.7019)--(9.8801,3.6211);
  \draw[AVSlate,opacity=0.28,line width=0.254pt] (11.1385,2.6951)--(11.4199,3.4789);
  \draw[AVSlate,opacity=0.28,line width=0.253pt] (9.4841,5.0895)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.253pt] (11.4014,3.7019)--(9.4955,3.3752);
  \draw[AVSlate,opacity=0.28,line width=0.251pt] (11.1385,2.6951)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.251pt] (10.9930,4.4491)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.248pt] (11.3383,3.2651)--(11.1605,4.0165);
  \draw[AVSlate,opacity=0.28,line width=0.248pt] (11.4199,3.4789)--(9.4776,3.4878);
  \draw[AVSlate,opacity=0.28,line width=0.248pt] (9.5303,3.2651)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.247pt] (11.2271,3.9638)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.246pt] (10.2223,4.8456)--(11.4199,3.4789);
  \draw[AVSlate,opacity=0.28,line width=0.246pt] (11.3383,3.2651)--(9.1801,2.1872);
  \draw[AVSlate,opacity=0.28,line width=0.246pt] (9.4841,5.0895)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.246pt] (9.5303,3.2651)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.246pt] (10.8686,2.6264)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.245pt] (12.1905,2.2381)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.245pt] (10.7479,2.9350)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.245pt] (10.8196,3.6139)--(10.5722,4.4879);
  \draw[AVSlate,opacity=0.28,line width=0.241pt] (11.4014,3.7019)--(10.2135,3.0377);
  \draw[AVSlate,opacity=0.28,line width=0.240pt] (10.4804,3.4861)--(10.5722,4.4879);
  \draw[AVSlate,opacity=0.28,line width=0.239pt] (11.0142,3.0027)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.238pt] (10.0096,3.8992)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.237pt] (11.4199,3.4789)--(9.5303,3.2651);
  \draw[AVSlate,opacity=0.28,line width=0.237pt] (8.4595,3.1387)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.237pt] (11.4014,3.7019)--(11.1260,4.4094);
  \draw[AVSlate,opacity=0.28,line width=0.237pt] (11.4014,3.7019)--(9.7293,2.9660);
  \draw[AVSlate,opacity=0.28,line width=0.236pt] (11.4036,3.4051)--(10.0001,1.8267);
  \draw[AVSlate,opacity=0.28,line width=0.236pt] (8.6143,2.7833)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.234pt] (11.2520,4.3573)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.234pt] (10.4689,2.9472)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.233pt] (11.3383,3.2651)--(9.1095,4.8619);
  \draw[AVSlate,opacity=0.28,line width=0.233pt] (9.8801,3.6211)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.233pt] (11.3383,3.2651)--(10.0096,3.8992);
  \draw[AVSlate,opacity=0.28,line width=0.233pt] (10.7389,4.1659)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.233pt] (10.7389,4.1659)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.233pt] (9.6480,3.0590)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.233pt] (12.7243,2.8528)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.230pt] (11.3383,3.2651)--(10.5722,4.4879);
  \draw[AVSlate,opacity=0.28,line width=0.230pt] (11.4199,3.4789)--(12.8602,3.2130);
  \draw[AVSlate,opacity=0.28,line width=0.230pt] (11.4199,3.4789)--(10.5722,4.4879);
  \draw[AVSlate,opacity=0.28,line width=0.229pt] (11.4036,3.4051)--(11.8159,2.0105);
  \draw[AVSlate,opacity=0.28,line width=0.229pt] (10.8196,3.6139)--(11.0940,3.0418);
  \draw[AVSlate,opacity=0.28,line width=0.228pt] (10.8196,3.6139)--(12.8995,3.5880);
  \draw[AVSlate,opacity=0.28,line width=0.227pt] (12.1199,4.9128)--(11.3383,3.2651);
  \draw[AVSlate,opacity=0.28,line width=0.227pt] (10.1615,4.4049)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.227pt] (11.3383,3.2651)--(10.4689,2.9472);
  \draw[AVSlate,opacity=0.28,line width=0.227pt] (11.3383,3.2651)--(12.1905,2.2381);
  \draw[AVSlate,opacity=0.28,line width=0.227pt] (11.4199,3.4789)--(8.6143,2.7833);
  \draw[AVSlate,opacity=0.28,line width=0.227pt] (8.4595,3.1387)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.227pt] (12.8995,3.5880)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.226pt] (9.9270,3.3268)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.226pt] (12.4420,4.6385)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.226pt] (12.1199,4.9128)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.226pt] (11.3383,3.2651)--(11.4760,4.2186);
  \draw[AVSlate,opacity=0.28,line width=0.226pt] (11.3383,3.2651)--(9.4930,3.7140);
  \draw[AVSlate,opacity=0.28,line width=0.226pt] (10.4804,3.4861)--(11.0940,3.0418);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (11.4199,3.4789)--(8.4595,3.1387);
  \draw[AVSlate,opacity=0.28,line width=0.225pt] (11.1260,4.4094)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.224pt] (11.3383,3.2651)--(9.8801,3.6211);
  \draw[AVSlate,opacity=0.28,line width=0.223pt] (9.4767,3.6013)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.223pt] (9.6480,3.0590)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.223pt] (9.8240,2.8814)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.222pt] (11.0061,2.6542)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.222pt] (10.6545,2.9300)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.222pt] (11.4014,3.7019)--(10.8686,2.6264);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (11.3383,3.2651)--(10.5611,2.9341);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (11.1385,2.6951)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.219pt] (12.4978,2.5230)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.218pt] (11.4199,3.4789)--(9.6480,3.0590);
  \draw[AVSlate,opacity=0.28,line width=0.218pt] (11.4199,3.4789)--(12.7243,2.8528);
  \draw[AVSlate,opacity=0.28,line width=0.217pt] (10.2223,4.8456)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.216pt] (11.3383,3.2651)--(10.6545,2.9300);
  \draw[AVSlate,opacity=0.28,line width=0.216pt] (11.3692,4.2933)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.215pt] (10.9930,4.4491)--(11.4199,3.4789);
  \draw[AVSlate,opacity=0.28,line width=0.213pt] (9.8750,3.5464)--(11.3383,3.2651);
  \draw[AVSlate,opacity=0.28,line width=0.213pt] (11.0061,2.6542)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.213pt] (9.5814,3.1592)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.213pt] (10.4601,4.1511)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.213pt] (10.0096,3.8992)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (9.9238,3.7665)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (9.9308,2.8067)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.212pt] (10.8196,3.6139)--(12.8405,3.9613);
  \draw[AVSlate,opacity=0.28,line width=0.211pt] (11.3383,3.2651)--(11.2637,2.7484);
  \draw[AVSlate,opacity=0.28,line width=0.211pt] (10.3676,5.3358)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.211pt] (11.4036,3.4051)--(9.5303,3.2651);
  \draw[AVSlate,opacity=0.28,line width=0.211pt] (11.4199,3.4789)--(11.2271,3.9638);
  \draw[AVSlate,opacity=0.28,line width=0.209pt] (10.4450,2.6244)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.209pt] (10.9291,2.9716)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.206pt] (12.6857,4.3167)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.206pt] (11.3383,3.2651)--(10.4621,1.7563);
  \draw[AVSlate,opacity=0.28,line width=0.206pt] (11.3383,3.2651)--(11.0940,3.0418);
  \draw[AVSlate,opacity=0.28,line width=0.206pt] (9.4841,5.0895)--(11.4199,3.4789);
  \draw[AVSlate,opacity=0.28,line width=0.206pt] (10.6455,4.1700)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (10.6545,2.9300)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (9.1095,4.8619)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.205pt] (9.2024,4.2242)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.203pt] (11.4036,3.4051)--(11.5707,4.1340);
  \draw[AVSlate,opacity=0.28,line width=0.201pt] (11.4760,4.2186)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.201pt] (11.4760,4.2186)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.201pt] (11.4199,3.4789)--(10.5859,2.6114);
  \draw[AVSlate,opacity=0.28,line width=0.201pt] (11.4199,3.4789)--(10.6455,4.1700);
  \draw[AVSlate,opacity=0.28,line width=0.201pt] (10.4621,1.7563)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.199pt] (9.1964,2.8842)--(11.2999,5.2733);
  \draw[AVSlate,opacity=0.28,line width=0.199pt] (11.4036,3.4051)--(11.3903,1.8502);
  \draw[AVSlate,opacity=0.28,line width=0.199pt] (9.4955,3.3752)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (9.4767,3.6013)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.197pt] (10.8196,3.6139)--(9.4776,3.4878);
  \draw[AVSlate,opacity=0.28,line width=0.195pt] (10.1615,4.4049)--(11.3383,3.2651);
  \draw[AVSlate,opacity=0.28,line width=0.195pt] (11.3383,3.2651)--(10.8686,2.6264);
  \draw[AVSlate,opacity=0.28,line width=0.195pt] (11.0865,4.0623)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.193pt] (11.7336,5.1275)--(9.4613,2.6059);
  \draw[AVSlate,opacity=0.28,line width=0.193pt] (11.3383,3.2651)--(10.9930,4.4491);
  \draw[AVSlate,opacity=0.28,line width=0.193pt] (11.4760,4.2186)--(11.4036,3.4051);
  \draw[AVSlate,opacity=0.28,line width=0.193pt] (11.4760,4.2186)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.193pt] (11.4036,3.4051)--(11.2271,3.9638);
  \draw[AVSlate,opacity=0.28,line width=0.193pt] (11.0142,3.0027)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.193pt] (11.1260,4.4094)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.193pt] (10.3709,4.1284)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.191pt] (12.6857,4.3167)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.191pt] (11.3383,3.2651)--(10.2858,4.0973);
  \draw[AVSlate,opacity=0.28,line width=0.191pt] (10.0363,4.3516)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.191pt] (10.8550,4.4756)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.191pt] (9.6480,3.0590)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.191pt] (10.8196,3.6139)--(9.8964,3.6949);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (11.3383,3.2651)--(9.5814,3.1592);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (11.3383,3.2651)--(9.5757,3.9308);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (11.0061,2.6542)--(11.4199,3.4789);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (11.0865,4.0623)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (10.0363,4.3516)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (9.1095,4.8619)--(11.4199,3.4789);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (11.4199,3.4789)--(10.7389,4.1659);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (9.4930,3.7140)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (11.2637,2.7484)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (10.0480,2.7427)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.189pt] (9.5757,3.9308)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.186pt] (11.3383,3.2651)--(10.5859,2.6114);
  \draw[AVSlate,opacity=0.28,line width=0.183pt] (9.4955,3.3752)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (10.2223,4.8456)--(11.3383,3.2651);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (10.1740,2.6906)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (11.3383,3.2651)--(10.6455,4.1700);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (10.7141,4.4886)--(11.3730,3.7732);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (10.1395,3.0835)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (11.4199,3.4789)--(10.8686,2.6264);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (11.4199,3.4789)--(9.2024,4.2242);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (11.4199,3.4789)--(11.0940,3.0418);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (9.8812,3.4717)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (8.4595,3.1387)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (11.4014,3.7019)--(10.0669,3.9584);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (11.4014,3.7019)--(11.2637,2.7484);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (9.5664,1.9725)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (10.4621,1.7563)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (10.3709,4.1284)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (10.6455,4.1700)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.181pt] (10.3070,2.6509)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (11.3383,3.2651)--(10.3794,2.9690);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (11.3383,3.2651)--(11.8159,2.0105);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (11.0061,2.6542)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (10.5859,2.6114)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (10.8686,2.6264)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.177pt] (9.8240,2.8814)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.174pt] (11.3383,3.2651)--(10.0363,4.3516);
  \draw[AVSlate,opacity=0.28,line width=0.174pt] (11.4188,3.6283)--(11.2852,3.9052);
  \draw[AVSlate,opacity=0.28,line width=0.174pt] (9.7208,4.1254)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.174pt] (11.8159,2.0105)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.174pt] (11.3341,3.8413)--(10.3070,2.6509);
  \draw[AVSlate,opacity=0.28,line width=0.174pt] (10.9291,2.9716)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (11.3383,3.2651)--(9.8964,3.6949);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (9.5814,3.1592)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (10.0363,4.3516)--(11.4036,3.4051);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (9.4767,3.6013)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (10.9206,4.1310)--(11.3730,3.7732);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (10.9930,4.4491)--(11.4036,3.4051);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (11.4036,3.4051)--(9.8801,3.6211);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (11.4199,3.4789)--(10.9324,1.7642);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (11.4199,3.4789)--(9.4955,3.3752);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (11.4199,3.4789)--(11.2637,2.7484);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (9.9238,3.7665)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (11.4014,3.7019)--(9.8240,2.8814);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (11.4014,3.7019)--(10.9291,2.9716);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (9.1801,2.1872)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (10.2135,3.0377)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.170pt] (10.8196,3.6139)--(10.1327,4.0117);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (11.3383,3.2651)--(9.4767,3.6013);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (11.3383,3.2651)--(12.8602,3.2130);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (11.7738,3.2756)--(10.9930,4.4491);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (10.7141,4.4886)--(11.4036,3.4051);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (10.6545,2.9300)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (11.4036,3.4051)--(10.5611,2.9341);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (9.1095,4.8619)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (9.4930,3.7140)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (10.7389,4.1659)--(11.7697,3.8349);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (8.4005,3.5120)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (8.8580,2.4615)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (10.0729,3.1362)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (12.8602,3.2130)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (10.8196,3.6139)--(10.3070,2.6509);
  \draw[AVSlate,opacity=0.28,line width=0.166pt] (10.4804,3.4861)--(10.5611,2.9341);
  \draw[AVSlate,opacity=0.28,line width=0.161pt] (11.3800,2.8135)--(9.8143,4.2108);
  \draw[AVSlate,opacity=0.28,line width=0.161pt] (9.8750,3.5464)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.161pt] (11.3383,3.2651)--(9.7293,2.9660);
  \draw[AVSlate,opacity=0.28,line width=0.161pt] (11.3383,3.2651)--(11.0893,4.8431);
  \draw[AVSlate,opacity=0.28,line width=0.161pt] (9.5262,3.8244)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.161pt] (11.7697,3.8349)--(10.5521,4.1650);
  \draw[AVSlate,opacity=0.28,line width=0.161pt] (11.3692,4.2933)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.161pt] (10.5521,4.1650)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (10.8399,2.9489)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (10.2223,4.8456)--(11.4036,3.4051);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (10.1740,2.6906)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (10.4450,2.6244)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (10.4450,2.6244)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (9.8750,3.5464)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.3383,3.2651)--(10.7479,2.9350);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.3383,3.2651)--(9.4776,3.4878);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (10.0363,4.3516)--(11.7697,3.8349);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4036,3.4051)--(10.7389,4.1659);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4036,3.4051)--(12.8602,3.2130);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4036,3.4051)--(9.7293,2.9660);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4036,3.4051)--(11.0940,3.0418);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (10.1395,3.0835)--(11.4199,3.4789);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4199,3.4789)--(10.7479,2.9350);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4199,3.4789)--(11.0142,3.0027);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4199,3.4789)--(10.3794,2.9690);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4250,3.5536)--(9.8143,4.2108);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (9.9659,3.2587)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4188,3.6283)--(10.0669,3.9584);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4014,3.7019)--(11.3692,4.2933);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4014,3.7019)--(10.0480,2.7427);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4014,3.7019)--(9.5757,3.9308);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4014,3.7019)--(10.3070,2.6509);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4014,3.7019)--(11.0940,3.0418);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.4014,3.7019)--(10.5611,2.9341);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (10.0669,3.9584)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (10.3794,2.9690)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.3341,3.8413)--(11.0893,4.8431);
  \draw[AVSlate,opacity=0.28,line width=0.156pt] (11.3341,3.8413)--(12.8405,3.9613);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3800,2.8135)--(11.0061,2.6542);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3800,2.8135)--(10.9930,4.4491);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3800,2.8135)--(9.9238,3.7665);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3800,2.8135)--(9.9659,3.2587);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3800,2.8135)--(11.3692,4.2933);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3800,2.8135)--(9.8240,2.8814);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3800,2.8135)--(10.2135,3.0377);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.2520,4.3573)--(11.3383,3.2651);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.2520,4.3573)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (10.1615,4.4049)--(11.3730,3.7732);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3383,3.2651)--(10.7141,4.4886);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3383,3.2651)--(9.4699,4.5009);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3383,3.2651)--(9.8240,2.8814);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3383,3.2651)--(10.0480,2.7427);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (9.5814,3.1592)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (10.0363,4.3516)--(11.3730,3.7732);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (9.6409,4.0316)--(11.7697,3.8349);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (9.6409,4.0316)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (10.9930,4.4491)--(11.6520,4.0410);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.4036,3.4051)--(10.4689,2.9472);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (10.1395,3.0835)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (10.8550,4.4756)--(11.4188,3.6283);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (10.7389,4.1659)--(11.7186,3.9408);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (9.6480,3.0590)--(11.3730,3.7732);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.7697,3.8349)--(10.3709,4.1284);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (10.0669,3.9584)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (10.3794,2.9690)--(11.3730,3.7732);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3730,3.7732)--(10.6455,4.1700);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.1605,4.0165)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (11.3341,3.8413)--(9.8964,3.6949);
  \draw[AVSlate,opacity=0.28,line width=0.150pt] (10.2135,3.0377)--(10.4804,3.4861);
  \draw[AVSlate,opacity=0.28,line width=0.143pt] (11.3800,2.8135)--(10.7141,4.4886);
  \draw[AVSlate,opacity=0.28,line width=0.143pt] (11.3800,2.8135)--(10.4601,4.1511);
  \draw[AVSlate,opacity=0.28,line width=0.143pt] (11.3800,2.8135)--(9.8812,3.4717);
  \draw[AVSlate,opacity=0.28,line width=0.143pt] (10.2223,4.8456)--(11.3341,3.8413);
  \draw[AVSlate,opacity=0.28,line width=0.143pt] (10.4450,2.6244)--(11.4036,3.4051);
  \draw[AVSlate,opacity=0.28,line width=0.143pt] (10.2060,4.0582)--(11.7697,3.8349);
  \draw[AVSlate,opacity=0.28,line width=0.143pt] (11.6591,3.0684)--(10.9206,4.1310);
  \draw[AVSlate,opacity=0.28,line width=0.143pt] (11.7243,3.1692)--(9.8986,3.3981);
  \draw[AVSlate,opacity=0.28,line width=0.143pt] (11.3762,3.3335)--(11.2852,3.9052);
  \draw[AVSlate,opacity=0.28,line width=0.143pt] (10.7389,4.1659)--(11.8045,3.7248);
  \draw[AVSlate,opacity=0.28,line width=0.134pt] (11.4857,2.8892)--(11.1260,4.4094);
  \draw[AVSlate,opacity=0.28,line width=0.134pt] (11.7243,3.1692)--(10.2939,4.4458);
  \draw[AVSlate,opacity=0.28,line width=0.134pt] (11.0061,4.1007)--(11.4014,3.7019);
  \draw[AVSlate,opacity=0.28,line width=0.134pt] (11.4014,3.7019)--(10.7278,2.6121);
  \draw[AVSlate,opacity=0.28,line width=0.134pt] (11.4014,3.7019)--(10.0148,3.1948);
  \draw[AVSlate,opacity=0.28,line width=0.134pt] (11.7697,3.8349)--(10.4314,4.4736);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (11.3800,2.8135)--(9.9617,3.8349);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (11.1673,3.0883)--(10.8311,4.1528);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (11.2331,3.1416)--(11.2852,3.9052);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (11.5792,2.9746)--(11.4760,4.2186);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (11.2904,3.2008)--(11.3692,4.2933);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (11.7738,3.2756)--(9.9200,4.2865);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (9.5262,3.8244)--(11.8233,3.4987);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (10.7141,4.4886)--(11.8224,3.6122);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (11.8070,3.3860)--(10.2939,4.4458);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (10.2939,2.9993)--(11.3730,3.7732);
  \draw[AVSlate,opacity=0.28,line width=0.123pt] (8.8022,4.5770)--(10.8196,3.6139);
  \draw[AVSlate,opacity=0.28,line width=0.107pt] (12.2695,3.8922)--(12.3250,3.5452);
  \draw[AVSlate,opacity=0.28,line width=0.107pt] (12.0976,2.8758)--(11.8301,2.5991);
  \draw[AVSlate,opacity=0.28,line width=0.107pt] (12.0976,2.8758)--(12.2664,3.1985);
  \draw[AVSlate,opacity=0.28,line width=0.107pt] (11.4823,2.3871)--(11.8301,2.5991);
  \draw[AVSlate,opacity=0.28,line width=0.107pt] (11.4823,2.3871)--(11.0777,2.2544);
  \draw[AVSlate,opacity=0.28,line width=0.107pt] (8.8022,4.5770)--(9.8073,2.3919);
  \draw[AVSlate,opacity=0.28,line width=0.107pt] (10.2107,2.2569)--(9.8073,2.3919);
  \draw[AVSlate,opacity=0.28,line width=0.107pt] (10.2107,2.2569)--(10.6440,2.2100);
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.10pt,line width=0.55pt] at (11.3800,2.8135) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.10pt,line width=0.55pt] at (11.1673,3.0883) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.10pt,line width=0.55pt] at (11.4857,2.8892) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.10pt,line width=0.55pt] at (11.2331,3.1416) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.10pt,line width=0.55pt] at (11.5792,2.9746) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.10pt,line width=0.55pt] at (11.2904,3.2008) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.10pt,line width=0.55pt] at (11.6591,3.0684) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.10pt,line width=0.55pt] at (11.3383,3.2651) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=2.10pt,line width=0.20pt] at (11.2999,5.2733) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.10pt,line width=0.20pt] at (11.8387,4.4941) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.10pt,line width=0.55pt] at (11.7243,3.1692) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.10pt,line width=0.55pt] at (11.3762,3.3335) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.10pt,line width=0.55pt] at (11.7738,3.2756) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.10pt,line width=0.55pt] at (11.4036,3.4051) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.10pt,line width=0.55pt] at (11.8070,3.3860) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.10pt,line width=0.55pt] at (11.4199,3.4789) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.10pt,line width=0.55pt] at (11.8233,3.4987) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.10pt,line width=0.55pt] at (11.4250,3.5536) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.10pt,line width=0.55pt] at (11.8224,3.6122) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.10pt,line width=0.55pt] at (11.4188,3.6283) {};
  \node[circle,draw=AVOrange,fill=CoreBin5,inner sep=2.10pt,line width=0.55pt] at (11.8045,3.7248) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.10pt,line width=0.55pt] at (11.4014,3.7019) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.10pt,line width=0.55pt] at (11.7697,3.8349) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.10pt,line width=0.20pt] at (9.0305,3.2078) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.10pt,line width=0.20pt] at (12.1036,4.2158) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.10pt,line width=0.55pt] at (11.3730,3.7732) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.10pt,line width=0.55pt] at (11.7186,3.9408) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.10pt,line width=0.55pt] at (11.3341,3.8413) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.10pt,line width=0.55pt] at (11.6520,4.0410) {};
  \node[diamond,draw=AVNavy,fill=AVViolet,inner sep=2.10pt,line width=0.55pt] at (10.8196,3.6139) {};
  \node[diamond,draw=AVNavy,fill=AVViolet,inner sep=2.10pt,line width=0.55pt] at (10.4804,3.4861) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (11.0940,3.0418) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.11pt,line width=0.55pt] at (11.2637,2.7484) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.11pt,line width=0.20pt] at (10.9324,1.7642) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (11.0142,3.0027) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (11.1385,2.6951) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.11pt,line width=0.20pt] at (10.0001,1.8267) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.11pt,line width=0.55pt] at (10.9291,2.9716) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (11.0061,2.6542) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.11pt,line width=0.55pt] at (10.8399,2.9489) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.11pt,line width=0.20pt] at (9.1095,4.8619) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (9.4841,5.0895) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (10.8686,2.6264) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (12.1905,2.2381) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (10.7479,2.9350) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.11pt,line width=0.55pt] at (10.7278,2.6121) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (10.6545,2.9300) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.11pt,line width=0.55pt] at (10.5859,2.6114) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (10.5611,2.9341) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (10.3676,5.3358) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.11pt,line width=0.55pt] at (10.4450,2.6244) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (10.4689,2.9472) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.11pt,line width=0.55pt] at (10.3070,2.6509) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.11pt,line width=0.55pt] at (10.3794,2.9690) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (12.8405,3.9613) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (12.4978,2.5230) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (12.8602,3.2130) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.11pt,line width=0.55pt] at (10.1740,2.6906) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.11pt,line width=0.55pt] at (10.2939,2.9993) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.11pt,line width=0.55pt] at (10.0480,2.7427) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (10.2135,3.0377) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (9.9097,5.2498) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.11pt,line width=0.20pt] at (8.4595,3.1387) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (12.6857,4.3167) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (11.8159,2.0105) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.11pt,line width=0.55pt] at (9.9308,2.8067) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (12.1199,4.9128) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.11pt,line width=0.55pt] at (10.1395,3.0835) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.11pt,line width=0.55pt] at (9.8240,2.8814) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (11.3903,1.8502) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.11pt,line width=0.55pt] at (10.0729,3.1362) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (8.6143,2.7833) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (9.7293,2.9660) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.11pt,line width=0.55pt] at (10.0148,3.1948) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.11pt,line width=0.20pt] at (9.2024,4.2242) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.11pt,line width=0.55pt] at (9.6480,3.0590) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.11pt,line width=0.55pt] at (9.9659,3.2587) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.11pt,line width=0.20pt] at (12.4420,4.6385) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.11pt,line width=0.55pt] at (9.5814,3.1592) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.11pt,line width=0.55pt] at (9.9270,3.3268) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.11pt,line width=0.55pt] at (9.5303,3.2651) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.11pt,line width=0.55pt] at (9.8986,3.3981) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.12pt,line width=0.20pt] at (9.4699,4.5009) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.12pt,line width=0.55pt] at (9.4955,3.3752) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.12pt,line width=0.20pt] at (12.7243,2.8528) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.12pt,line width=0.55pt] at (9.8812,3.4717) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.12pt,line width=0.20pt] at (8.5757,4.2472) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.12pt,line width=0.55pt] at (9.4776,3.4878) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.12pt,line width=0.55pt] at (9.8750,3.5464) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.12pt,line width=0.20pt] at (10.4621,1.7563) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.12pt,line width=0.55pt] at (9.4767,3.6013) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.12pt,line width=0.20pt] at (10.2223,4.8456) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.12pt,line width=0.55pt] at (9.8801,3.6211) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.12pt,line width=0.55pt] at (9.4930,3.7140) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.12pt,line width=0.55pt] at (9.8964,3.6949) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.12pt,line width=0.55pt] at (9.5262,3.8244) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.12pt,line width=0.55pt] at (9.9238,3.7665) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.12pt,line width=0.55pt] at (9.5757,3.9308) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.12pt,line width=0.55pt] at (9.9617,3.8349) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.12pt,line width=0.55pt] at (9.6409,4.0316) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.12pt,line width=0.55pt] at (10.0096,3.8992) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.12pt,line width=0.55pt] at (9.7208,4.1254) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.12pt,line width=0.55pt] at (10.0669,3.9584) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.13pt,line width=0.55pt] at (9.8143,4.2108) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.13pt,line width=0.55pt] at (10.1327,4.0117) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.13pt,line width=0.55pt] at (9.9200,4.2865) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.13pt,line width=0.55pt] at (10.2060,4.0582) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.13pt,line width=0.55pt] at (10.0363,4.3516) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.13pt,line width=0.55pt] at (10.2858,4.0973) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.13pt,line width=0.55pt] at (10.1615,4.4049) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.13pt,line width=0.55pt] at (10.3709,4.1284) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.14pt,line width=0.55pt] at (10.2939,4.4458) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.14pt,line width=0.20pt] at (8.9750,3.5548) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.14pt,line width=0.20pt] at (9.0336,3.9015) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.14pt,line width=0.55pt] at (10.4601,4.1511) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.14pt,line width=0.55pt] at (10.4314,4.4736) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.14pt,line width=0.20pt] at (8.4398,3.8870) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.14pt,line width=0.55pt] at (10.5521,4.1650) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.14pt,line width=0.55pt] at (10.5722,4.4879) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.15pt,line width=0.20pt] at (9.8177,4.7129) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.15pt,line width=0.20pt] at (10.8379,5.3437) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin4,inner sep=2.15pt,line width=0.20pt] at (8.4005,3.5120) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.15pt,line width=0.55pt] at (10.6455,4.1700) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.16pt,line width=0.55pt] at (10.7141,4.4886) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.16pt,line width=0.55pt] at (10.7389,4.1659) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.16pt,line width=0.55pt] at (10.8550,4.4756) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.17pt,line width=0.20pt] at (10.6560,4.8900) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.17pt,line width=0.55pt] at (10.8311,4.1528) {};
  \node[circle,draw=AVOrange,fill=CoreBin5,inner sep=2.17pt,line width=0.55pt] at (10.9930,4.4491) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.18pt,line width=0.55pt] at (10.9206,4.1310) {};
  \node[circle,draw=AVOrange,fill=CoreBin3,inner sep=2.18pt,line width=0.55pt] at (11.1260,4.4094) {};
  \node[circle,draw=AVOrange,fill=CoreBin0,inner sep=2.20pt,line width=0.55pt] at (11.0061,4.1007) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.22pt,line width=0.55pt] at (11.2520,4.3573) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.27pt,line width=0.55pt] at (11.0865,4.0623) {};
  \node[circle,draw=AVOrange,fill=CoreBin2,inner sep=2.27pt,line width=0.55pt] at (11.3692,4.2933) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.30pt,line width=0.20pt] at (11.4927,4.7081) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=2.39pt,line width=0.20pt] at (11.7336,5.1275) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.40pt,line width=0.20pt] at (12.8995,3.5880) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.40pt,line width=0.20pt] at (9.1801,2.1872) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.40pt,line width=0.20pt] at (8.8580,2.4615) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.40pt,line width=0.55pt] at (11.1605,4.0165) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin5,inner sep=2.40pt,line width=0.20pt] at (9.5664,1.9725) {};
  \node[circle,draw=AVOrange,fill=CoreBin4,inner sep=2.40pt,line width=0.55pt] at (11.4760,4.2186) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin6,inner sep=2.42pt,line width=0.20pt] at (11.0893,4.8431) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.44pt,line width=0.55pt] at (11.2271,3.9638) {};
  \node[circle,draw=AVOrange,fill=CoreBin6,inner sep=2.45pt,line width=0.55pt] at (11.5707,4.1340) {};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.74pt,line width=0.55pt] at (11.2852,3.9052) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.19pt,line width=0.20pt] at (8.8022,4.5770) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.22pt,line width=0.20pt] at (9.8073,2.3919) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.25pt,line width=0.20pt] at (10.2107,2.2569) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.27pt,line width=0.20pt] at (10.6440,2.2100) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.28pt,line width=0.20pt] at (11.0777,2.2544) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=3.28pt,line width=0.20pt] at (9.1964,2.8842) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.30pt,line width=0.20pt] at (11.4823,2.3871) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.31pt,line width=0.20pt] at (11.8301,2.5991) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.32pt,line width=0.20pt] at (12.0976,2.8758) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.33pt,line width=0.20pt] at (12.2664,3.1985) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.33pt,line width=0.20pt] at (12.3250,3.5452) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin0,inner sep=3.34pt,line width=0.20pt] at (12.2695,3.8922) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin1,inner sep=3.40pt,line width=0.20pt] at (9.4613,2.6059) {};
  \end{scope}
  \draw[rounded corners=1.5mm,fill=white,draw=AVRule,line width=0.45pt] (0.10,-0.72) rectangle (13.90,0.92);
  \node[av/legend label,text=AVSlate] at (0.28,0.52) {Rombach};
  \fill[CoreBin0] (2.750,0.40) rectangle (2.930,0.63);
  \fill[CoreBin1] (2.930,0.40) rectangle (3.110,0.63);
  \fill[CoreBin2] (3.110,0.40) rectangle (3.290,0.63);
  \fill[CoreBin3] (3.290,0.40) rectangle (3.470,0.63);
  \fill[CoreBin4] (3.470,0.40) rectangle (3.650,0.63);
  \fill[CoreBin5] (3.650,0.40) rectangle (3.830,0.63);
  \fill[CoreBin6] (3.830,0.40) rectangle (4.010,0.63);
  \node[anchor=north,text=AVSlate,font=\AVFigureSmallFont] at (2.75,0.35) {low};
  \node[anchor=north,text=AVSlate,font=\AVFigureSmallFont] at (4.01,0.35) {high};
  \node[circle,draw=AVOrange,fill=CoreBin1,inner sep=2.2pt,line width=0.6pt] at (5.30,0.52) {};
  \node[av/legend label] at (5.55,0.52) {maximum $k$-core};
  \node[diamond,draw=AVNavy,fill=AVViolet,inner sep=2.0pt,line width=0.6pt] at (10.18,0.52) {};
  \node[av/legend label] at (10.48,0.52) {BE binary core};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=1.3pt] at (0.45,-0.30) {};
  \node[circle,draw=AVSlate!55,fill=CoreBin3,inner sep=3.2pt] at (0.75,-0.30) {};
  \node[av/legend label] at (1.02,-0.30) {node size = PageRank};
  \draw[AVSlate,opacity=0.55,line width=0.45pt] (7.05,-0.30)--(7.80,-0.30);
  \node[av/legend label] at (8.05,-0.30) {event-weighted backbone};
\end{tikzpicture}
\resumerefereelines
\caption{Observed address-role core--periphery backbones.}
\label{fig:real-v5-core-periphery}
\begin{minipage}{0.96\linewidth}
\AVFigureSmallFont\emph{Notes:} All reported statistics use the complete weighted address-role graphs. For legibility, each panel retains all Borgatti--Everett and maximum-$k$-core nodes in the largest component, high-coreness context nodes, and the top-weighted induced backbone; the display data record every shown node and edge. Edge direction is collapsed and reciprocal weights are summed for core fitting. Fill encodes quality-weighted Rombach coreness, orange outlines mark the maximum $k$-core, diamonds mark the binary Borgatti--Everett core, and size encodes PageRank. The fixed radial layout places the BE core at the center, maximum-$k$ nodes on the inner rings, high continuous-coreness nodes on the middle ring, and context nodes on the outer ring. These are descriptive address-role positions, not verified economic actors, ownership, governance power, infrastructure dependence, or treatment effects.
\end{minipage}
\end{figure}


==> release/figures/fig07_arbitrum_gnosis_benchmark.tex <==
% Generated by scripts/render_real_v6_gnosis_paper_assets.py; do not edit.
\begin{figure}[!htbp]
\centering
\suspendrefereelines
\begin{tikzpicture}[font=\AVFigureFont]
\begin{groupplot}[
group style={group size=2 by 1,horizontal sep=13mm},
width=0.455\textwidth,height=5.2cm,
xmin=-16,xmax=16,xtick={-16,-8,0,8,16},
xlabel={Event week},grid=both,minor tick num=1,
grid style={draw=AVRule!65,line width=0.25pt},
axis line style={draw=AVNavy!75},tick label style={font=\AVFigureSmallFont},
label style={font=\AVFigureFont},title style={font=\AVFigureTitleFont},
legend style={font=\AVFigureSmallFont,draw=none,fill=none,
at={(0.5,1.27)},anchor=south,legend columns=2,legend cell align=left},
every axis plot/.append style={line width=1pt}
]
\nextgroupplot[title={A. Log participation},
ylabel={$\log(1+N_t^{p})$}]
\addplot+[color=AVBlue,mark=*,mark size=1.3pt] coordinates {(-16,8.945202) (-15,8.941022) (-14,8.936693) (-13,8.915432) (-12,9.103312) (-11,8.885856) (-10,8.974618) (-9,8.828201) (-8,8.715716) (-7,8.917177) (-6,8.967122) (-5,8.797397) (-4,8.861067) (-3,9.461255) (-2,9.202006) (-1,9.073833) (0,9.541944) (1,9.093245) (2,9.343559) (3,9.078522) (4,9.530030) (5,9.308918) (6,8.924656) (7,8.911934) (8,8.913416) (9,8.932213) (10,8.622634) (11,8.785234) (12,8.840435) (13,8.737773) (14,8.740337) (15,8.856376) (16,8.943898)};
\addlegendentry{Arbitrum}
\addplot+[color=AVOrange,dashed,mark=square*,mark size=1.2pt] coordinates {(-16,6.905753) (-15,7.093405) (-14,7.907652) (-13,7.746733) (-12,7.740230) (-11,7.967280) (-10,8.155075) (-9,8.105911) (-8,7.972466) (-7,6.216606) (-6,6.580639) (-5,6.196444) (-4,6.263398) (-3,6.192362) (-2,6.220590) (-1,6.173786) (0,6.517671) (1,6.639876) (2,6.591674) (3,5.676754) (4,5.988961) (5,5.634790) (6,5.476464) (7,5.669881) (8,5.564520) (9,5.700444) (10,5.521461) (11,5.598422) (12,5.564520) (13,5.476464) (14,5.537334) (15,5.645447) (16,5.726848)};
\addlegendentry{Gnosis}
\draw[AVSlate,densely dashed,line width=0.8pt] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\nextgroupplot[title={B. Pool-event-frequency HHI},
ylabel={Position-holder-event HHI},scaled y ticks=false,
ticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}]
\addplot+[color=AVBlue,mark=*,mark size=1.3pt] coordinates {(-16,0.0094340) (-15,0.0102172) (-14,0.0087386) (-13,0.0084553) (-12,0.0126162) (-11,0.0111640) (-10,0.0102440) (-9,0.0069702) (-8,0.0078311) (-7,0.0099636) (-6,0.0074353) (-5,0.0052959) (-4,0.0072052) (-3,0.0033640) (-2,0.0208959) (-1,0.0093569) (0,0.0039778) (1,0.0269681) (2,0.0327876) (3,0.0146240) (4,0.0069460) (5,0.0080537) (6,0.0127938) (7,0.0094271) (8,0.0206331) (9,0.0112632) (10,0.0237909) (11,0.0180347) (12,0.0170035) (13,0.0084232) (14,0.0087800) (15,0.0084138) (16,0.0079237)};
\addplot+[color=AVOrange,dashed,mark=square*,mark size=1.2pt] coordinates {(-16,0.0180576) (-15,0.0299494) (-14,0.0076684) (-13,0.0072378) (-12,0.0495539) (-11,0.0072939) (-10,0.0052955) (-9,0.0061463) (-8,0.0084562) (-7,0.0396038) (-6,0.0831743) (-5,0.0574204) (-4,0.0557918) (-3,0.1739875) (-2,0.0584804) (-1,0.0376819) (0,0.0366221) (1,0.0427812) (2,0.0519022) (3,0.0374542) (4,0.0288325) (5,0.0405913) (6,0.0362037) (7,0.0216809) (8,0.0388928) (9,0.0245959) (10,0.0322502) (11,0.0441043) (12,0.0303036) (13,0.0369239) (14,0.0531202) (15,0.0564835) (16,0.0611993)};
\draw[AVSlate,densely dashed,line width=0.8pt] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\end{groupplot}
\end{tikzpicture}
\resumerefereelines
\caption{Raw weekly Arbitrum and Gnosis series on the common UTC calendar. Week 0 (vertical dashed line) is the verified Arbitrum GHO activation week, 2 July 2024. The figure displays observed address-level comparison series; it is not a causal event-study estimate.}
\label{fig:arbitrum-gnosis-benchmark}
\end{figure}


==> release/figures/fig08_future_research_roadmap.tex <==
\begin{figure*}[!t]
\centering
\begin{tikzpicture}[x=1mm,y=1mm,
  header/.style={av/card,minimum width=39mm,minimum height=11mm,font=\AVFigureSmallFont\bfseries,text width=32mm,align=center},
  enabler/.style={av/planned,minimum width=38mm,minimum height=11mm,font=\AVFigureSmallFont,text width=32mm},
  item/.style={av/planned,minimum width=38mm,minimum height=12.5mm,font=\AVFigureSmallFont,text width=32mm,inner sep=1.5mm},
  roadmap flow/.style={av/pending-flow,draw=AVViolet!76},
  synthesis/.style={av/card,draw=AVTeal!75,fill=AVTeal!5,minimum width=126mm,minimum height=14mm,font=\AVFigureSmallFont,text width=117mm}
]
\node[enabler] (data) at (21,82) {\textbf{New data}\\ verified entities, routes, cohorts, and delegation traces};
\node[enabler] (tech) at (64,82) {\textbf{New technology}\\ auditable agents, provenance, and dependency instrumentation};
\node[enabler] (scenarios) at (107,82) {\textbf{New application scenarios}\\ repeated rollouts, outages, and governance interventions};

\node[header,draw=AVBlue!75,fill=AVMist] (eh) at (21,64) {Economics \&\\ finance};
\node[header,draw=AVViolet!70,fill=AVLilac] (ch) at (64,64) {Computer /\\ computational science};
\node[header,draw=AVTeal!75,fill=AVTeal!6] (nh) at (107,64) {Network\\ science};

\node[item,draw=AVBlue!70] (ee) at (21,48) {\textbf{Evidence target}\\ repeated rollouts plus entity and welfare panels};
\node[item,draw=AVBlue!70] (em) at (21,31) {\textbf{Advanced method}\\ cohort designs plus formation and welfare models};
\node[item,draw=AVBlue!70] (eo) at (21,14) {\textbf{Falsifiable outcome}\\ entry slows, leaves unchanged, or reverses concentration growth};

\node[item,draw=AVViolet!72] (ce) at (64,48) {\textbf{Evidence target}\\ route, authorization, execution, and recovery traces};
\node[item,draw=AVViolet!72] (cm) at (64,31) {\textbf{Advanced method}\\ provenance-aware stress tests and agent ablations};
\node[item,draw=AVViolet!72] (co) at (64,14) {\textbf{Falsifiable outcome}\\ independent paths recover, or shared providers propagate loss};

\node[item,draw=AVTeal!76] (ne) at (107,48) {\textbf{Evidence target}\\ typed temporal, multilayer, and higher-order events};
\node[item,draw=AVTeal!76] (nm) at (107,31) {\textbf{Advanced method}\\ memory-aware roles, dynamic communities, and cascades};
\node[item,draw=AVTeal!76] (no) at (107,14) {\textbf{Falsifiable outcome}\\ persistent cores disperse, remain stable, or relocate across layers};

\foreach \a/\b in {data/eh,tech/ch,scenarios/nh,eh/ee,ee/em,em/eo,ch/ce,ce/cm,cm/co,nh/ne,ne/nm,nm/no}{\draw[roadmap flow] (\a.south)--(\b.north);}

\node[synthesis] (s) at (64,-4) {\textbf{Interdisciplinary synthesis:} bounded causal conclusions \enspace$\bullet$\enspace systemic resilience \enspace$\bullet$\enspace economic-actor decentralization \enspace$\bullet$\enspace agency/delegation concentration \enspace$\bullet$\enspace protocol and policy design};
\draw[roadmap flow] (eo.south)--(s.north west);
\draw[roadmap flow] (co.south)--(s.north);
\draw[roadmap flow] (no.south)--(s.north east);
\end{tikzpicture}
\caption{\textbf{From current evidence to next-generation DeFi decentralization research.} The diagram is a prospective research architecture, not a summary of completed causal, actor-level, route-level, or autonomous-agent analyses. Dashed boxes and arrows mark data, technology, methods, and tests that require new validation. Each disciplinary path ends in an explicitly falsifiable outcome rather than an assumed direction of change.}
\label{fig:future-research-roadmap}
\end{figure*}


==> release/figures/fig21_future_systemic_decentralization.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[x=1mm,y=1mm,
  column/.style={av/card,minimum width=40mm,minimum height=70mm,text width=34mm,inner sep=2.0mm},
  boundary flow/.style={av/pending-flow,draw=AVViolet!76},
  observed flow/.style={av/flow,draw=AVTeal!84},
  status/.style={av/tag,minimum width=24mm,align=center}
]
\node[column,draw=AVTeal!78,fill=AVTeal!5] (observed) at (22,42) {%
  {\AVFigureTitleFont\textcolor{AVTeal}{Observed execution}}\\[3mm]
  {\AVFigureSmallFont\textbf{Verified objects}\\Pool events, contract roles, and weekly address-role networks}\\[2.5mm]
  {\AVFigureSmallFont\textbf{Current measures}\\participation; activity distribution; structure; infrastructure proxies}\\[2.5mm]
  {\AVFigureTinyFont Descriptive address evidence, not actor-level or causal.}
};
\node[column,draw=AVViolet!72,dashed,fill=AVLilac] (systemic) at (67,42) {%
  {\AVFigureTitleFont\textcolor{AVViolet}{Future systemic\\ evidence}}\\[3mm]
  {\AVFigureSmallFont\textbf{Required objects}\\typed multilayer events; entity provenance; routes and shared components; outages and substitution}\\[2.5mm]
  {\AVFigureSmallFont\textbf{Candidate tests}\\role transitions; cross-layer concentration; independent paths; failure cascades}\\[2.5mm]
  {\AVFigureTinyFont Requires new collection and validation.}
};
\node[column,draw=AVOrange!82,dashed,fill=AVWarm] (decision) at (112,42) {%
  {\AVFigureTitleFont\textcolor{AVOrange}{Future decision\\ \& delegation}}\\[3mm]
  {\AVFigureSmallFont\textbf{Required provenance}\\principal $\dashrightarrow$ agent or strategy $\dashrightarrow$ wallet or contract $\rightarrow$ protocol action $\dashrightarrow$ beneficiary}\\[2.5mm]
  {\AVFigureSmallFont\textbf{Candidate measures}\\principal, provider, strategy, and shared-dependency HHI; autonomous-execution share}\\[2.5mm]
  {\AVFigureTinyFont No agent prevalence is inferred from current addresses.}
};

\node[status,fill=AVTeal] at (22,80) {Observed};
\node[status,fill=AVViolet] at (67,80) {Future / required};
\node[status,fill=AVOrange] at (112,80) {Future / required};
\draw[boundary flow] (observed.east)--(systemic.west);
\draw[boundary flow] (systemic.east)--(decision.west);
\end{tikzpicture}
\caption{\textbf{Evidence architecture from observed protocol execution to systemic and decision-level decentralization.} The first column summarizes the present address and address-role construction. The second and third columns define distinct future evidence layers for systemic dependencies and effective decision making. Dashed outlines and arrows mark prospective objects; they are not current empirical results.}
\label{fig:future-systemic-decentralization}
\end{figure}

